Neutron Star Mergers Are the Dominant Source of the r-process in the Early Evolution of Dwarf Galaxies

There are many candidate sites of the r-process: core-collapse supernovae (including rare magnetorotational core-collapse supernovae), neutron star mergers, and neutron star/black hole mergers. The chemical enrichment of galaxies---specifically dwarf galaxies---helps distinguish between these sources based on the continual build-up of r-process elements. This technique can distinguish between the r-process candidate sites by the clearest observational difference---how quickly these events occur after the stars are created. The existence of several nearby dwarf galaxies allows us to measure robust chemical abundances for galaxies with different star formation histories. Dwarf galaxies are especially useful because simple chemical evolution models can be used to determine the sources of r-process material. We have measured the r-process element barium with Keck/DEIMOS medium-resolution spectroscopy. We present the largest sample of barium abundances (almost 250 stars) in dwarf galaxies ever assembled. We measure [Ba/Fe] as a function of [Fe/H] in this sample and compare with existing [alpha/Fe] measurements. We have found that a large contribution of barium needs to occur at more delayed timescales than core-collapse supernovae in order to explain our observed abundances, namely the significantly more positive trend of the r-process component of [Ba/Fe] vs. [Fe/H] seen for [Fe/H] <~ -1.6 when compared to the [Mg/Fe] vs. [Fe/H] trend. We conclude that neutron star mergers are the most likely source of r-process enrichment in dwarf galaxies at early times.

==> datafile5.txt <==
Title: Neutron Star Mergers Are the Dominant Source of the r-process in the Early Evolution of Dwarf Galaxies
Authors: Gina E. Duggan, Evan N. Kirby, Serge M. Andrievsky, and Sergey A. Korotin
Table: Spectral Line List
================================================================================
Byte-by-byte Description of file: datafile5.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label       Explanations
--------------------------------------------------------------------------------
   1- 10 F10    0.1nm   Wavelength  Wavelength of the line
  11- 16 F6     ---     Species     Atomic number and ionization state of the line in decimal form (MOOG format)
  17- 26 F10    eV      EP          Lower excitation potential of the line
  27- 31 F5     ---     log(gf)     Oscillator strength of the line
--------------------------------------------------------------------------------
Note (1):   Strong lines are listed first. These are lines that should be considered for every synthesized wavelength. These lines are saved in a separate strong line list when using MOOG. Following these lines, the line list of weaker lines are included for the wavelength sections needed to measure barium: [4543.0,4565.0], [4923.0,4945.0], [5842.0,5864.0], [6130.7,6152.7], [6485.9,6507.9].
--------------------------------------------------------------------------------
  4101.734       1.0    10.199    -0.752
 4131.9909      23.0    0.2866    -0.090
 4132.0578      26.0    1.6079    -0.675
  4340.462       1.0    10.199    -0.447
 4545.9530      24.0    0.9414    -1.370
 4548.7635      22.0    0.8259    -0.280
 4552.4533      22.0    0.8360    -0.250
  4861.323       1.0    10.199    -0.020
 4924.7692      26.0    2.2786    -2.241
 4939.6861      26.0    0.8590    -3.340
 5167.3216      12.0     2.709    -0.870
 5172.6843      12.0     2.712    -0.393
 5183.6042      12.0     2.717    -0.167
 5857.4510      20.0    2.9325     0.240
  5889.951      11.0     0.000     0.117
  5895.924      11.0     0.000    -0.184
 6136.6145      26.0    2.4535    -1.400
 6137.6909      26.0    2.5881    -1.403
 6493.7810      20.0    2.5213    -0.109
 6494.9800      26.0    2.4041    -1.273
 6499.6500      20.0    2.5230    -0.818
  6562.797       1.0    10.199     0.710
  8323.429       1.0    12.088    -2.196
  8374.479       1.0    12.088    -1.961
  8392.401       1.0    12.088    -1.895
  8413.322       1.0    12.088    -1.824
  8437.959       1.0    12.088    -1.750
  8467.258       1.0    12.088    -1.671
  8498.023      20.1     1.692    -1.3
  8502.487       1.0    12.088    -1.587
  8542.091      20.1     1.700    -0.4
  8545.387       1.0    12.088    -1.496
  8598.396       1.0    12.088    -1.398
  8662.141      20.1     1.692    -0.62
  8665.021       1.0    12.088    -1.292
  8750.477       1.0    12.088    -1.175
  8806.756      12.0     4.346     0.0
  8862.787       1.0    12.088    -1.046
  9014.913       1.0    12.088    -0.901
 4543.0096      23.0    2.7080    -2.712
 4543.0282      21.0    2.2957    -4.032
 4543.0796      24.0    5.2394    -2.972
 4543.0821     607.0    0.4159    -4.012
 4543.0891     606.0    1.9158    -4.781
 4543.1178     607.0    0.9947    -2.429
 4543.1190     607.0    0.9947    -2.583
 4543.1226     607.0    0.9947    -3.730
 4543.1393      22.0    3.4238    -3.781
 4543.1789      16.0    9.4169    -2.534
 4543.1789      16.0    9.4169    -2.675
 4543.1789      16.0    9.4169    -3.348
 4543.1789      16.0    9.4169    -3.597
 4543.2208      26.0    3.6398    -2.674
 4543.2578     606.0    0.9248    -3.974
 4543.2615      16.0    9.4170    -2.220
 4543.2615      16.0    9.4170    -3.055
 4543.2615      16.0    9.4170    -2.618
 4543.2615      16.0    9.4170    -3.076
 4543.2615      16.0    9.4170    -3.120
 4543.2615      16.0    9.4170    -2.248
 4543.2842      70.1    5.9544    -2.400
 4543.3129     607.0    0.4284    -4.012
 4543.3419     606.0    0.9248    -4.018
 4543.3422     607.0    0.8551    -1.834
 4543.3949     607.0    0.8550    -1.854
 4543.4000      42.0    3.1873    -1.911
 4543.4100     112.0    0.8046    -2.824
 4543.4100     112.0    0.8046    -3.079
 4543.4255     607.0    0.8551    -4.829
 4543.4370      70.1    6.5697    -1.550
 4543.4381      58.1    2.2134    -2.460
 4543.5160      74.0    2.6593    -0.040
 4543.5485      24.1    8.3484    -4.226
 4543.5999      24.0    4.8551    -3.748
 4543.6240      92.1    0.1134    -1.191
 4543.6741      58.1    0.9025    -2.100
 4543.6743      27.0    3.9303    -0.826
 4543.6807      24.1    8.3698    -3.404
 4543.6910      44.0    1.1386    -2.060
 4543.7350      24.0    2.9826    -1.560
 4543.8120      27.0    2.7178    -0.713
 4543.8200      69.0    2.3376    -2.070
 4543.8211      23.1    7.9383    -4.665
 4543.8232      70.1    6.5697    -2.540
 4543.8341      24.0    5.2388    -3.786
 4543.8459      25.1    5.5669    -3.603
 4543.8597      26.0    4.6521    -1.032
 4543.8686      70.1    5.7712    -1.310
 4543.9400      62.1    0.3334    -0.490
 4543.9459     112.0    0.4330    -1.862
 4543.9459     112.0    0.4330    -1.884
 4543.9870     607.0    0.9938    -2.583
 4543.9884     607.0    0.9938    -2.839
 4543.9905     607.0    0.9938    -3.538
 4544.0161     607.0    0.3812    -4.418
 4544.0162      22.1    1.2429    -2.580
 4544.0220      72.0    1.3059    -1.370
 4544.0531      24.0    3.4217    -4.402
 4544.0694      24.0    5.2389    -1.903
 4544.0880      58.1    3.8026    -2.410
 4544.1088      26.1    7.6531    -4.988
 4544.1125      22.1    5.6474    -3.480
 4544.1247      16.0    9.4175    -4.243
 4544.1247      16.0    9.4175    -2.934
 4544.1247      16.0    9.4175    -3.638
 4544.1247      16.0    9.4175    -1.931
 4544.1247      16.0    9.4175    -1.699
 4544.1247      16.0    9.4175    -2.603
 4544.1413      21.1    7.8663    -1.754
 4544.1993     112.0    0.6075    -2.642
 4544.1993     112.0    0.6075    -2.606
 4544.2094     112.0    0.4500    -1.539
 4544.2094     112.0    0.4500    -1.573
 4544.2340      64.0    0.9208    -0.546
 4544.2610      45.0    1.8335    -1.790
 4544.2712      39.1    7.3374    -1.966
 4544.3137      39.0    1.9189    -0.050
 4544.3536     607.0    0.3706    -4.432
 4544.3575      26.0    4.6521   -4.6730
 4544.3790      26.0    5.2734    -3.871
 4544.4205      24.0    5.2391    -4.153
 4544.4245      25.0    4.7945    -1.030
 4544.4321     607.0    1.4524    -4.073
 4544.4333      26.0    4.3201    -3.500
 4544.4369      39.1    7.9678    -2.811
 4544.4387      23.1    6.7131    -3.056
 4544.4464      22.0    3.3508    -2.262
 4544.4610      22.0    3.3195    -2.361
 4544.4780      26.0    3.9841    -2.694
 4544.4790     106.0    0.7088    -2.787
 4544.4924      27.0    4.1472    -2.440
 4544.5000     106.0    0.7088    -3.848
 4544.5102      24.0    3.0128    -1.866
 4544.5140      90.1    0.5567    -2.071
 4544.5255      69.1    3.5059    -2.770
 4544.5540      27.0    3.6290    -1.387
 4544.6120      24.0    2.5439    -0.590
 4544.6660      21.0    1.8650    -0.607
 4544.6763      27.0    3.6654    -3.256
 4544.6871      22.0    0.8182    -0.450
 4544.6887      24.1    3.1049    -4.176
 4544.7366      22.0    2.5057    -2.629
 4544.7465     607.0    1.5053    -3.801
 4544.7513     607.0    1.3257    -4.414
 4544.7525     607.0    0.6163    -4.808
 4544.7579     607.0    0.7760    -2.034
 4544.7804      26.0    4.6070    -2.785
 4544.8201     607.0    0.9933    -2.839
 4544.8226     607.0    0.9933    -3.140
 4544.8265     607.0    0.7759    -2.046
 4544.8330      62.1    0.3334    -1.911
 4544.8441     607.0    0.5032    -4.567
 4544.8575      58.1    1.3194    -2.680
 4544.8748      27.1    8.5992    -3.788
 4544.9530      58.1    0.4170    -0.790
 4544.9536      58.1    0.8230    -2.900
 4544.9759      27.1    8.4562    -3.828
 4544.9767      26.0    4.5486    -2.634
 4544.9870     106.0    0.7091    -2.679
 4544.9932     607.0    0.8455    -1.854
 4545.0441     607.0    0.8455    -1.875
 4545.0732     607.0    0.8455    -4.809
 4545.1123      26.0    4.5586    -2.689
 4545.1327      22.1    1.1305    -2.450
 4545.1369      26.1    7.7726    -2.557
 4545.1660      75.0    1.9553    -1.210
 4545.1784      70.1    6.6512    -2.990
 4545.1840      11.0    2.1045    -2.350
 4545.2367      27.0    3.9303    -1.750
 4545.2511      20.0    4.8768    -3.156
 4545.2679      58.1    1.3477    -1.010
 4545.2691      25.0    4.6789    -2.071
 4545.3300      60.1    0.8594    -1.400
 4545.3301      14.0    5.0824    -3.093
 4545.3310      24.0    2.5443    -1.300
 4545.3509      25.0    4.6854    -2.269
 4545.3526      20.0    2.5230    -3.761
 4545.3926      23.0    1.9553     0.380
 4545.4739      24.1    5.8713    -4.579
 4545.4890      17.0    8.9875    -2.420
 4545.5049      24.1    3.1054    -4.498
 4545.5237      26.0    3.6417    -3.363
 4545.5620      92.1    0.2845    -1.639
 4545.6207     607.0    0.4977    -4.191
 4545.6333      26.0    4.6521    -4.150
 4545.6521      20.0    4.8770    -3.629
 4545.6770      77.0    1.6227    -1.720
 4545.7439     607.0    0.4208    -4.935
 4545.7540      26.0    3.2368   -4.3010
 4545.7544      58.1    0.7215    -2.380
 4545.7556      27.0    4.1130    -2.888
 4545.7893      28.0    4.2662    -2.257
 4545.8000      62.1    0.6593    -1.710
 4545.8257      27.0    3.7323    -2.604
 4545.8666      58.1    0.7368    -1.230
 4545.9382      26.0    3.6537    -4.880
 4545.9390      24.1    8.3484    -2.289
 4545.9859      27.0    2.7178    -1.529
 4546.0051      21.0    4.2679    -2.915
 4546.0091     112.0    0.6412    -2.512
 4546.0091     112.0    0.6412    -2.541
 4546.0227      24.0    3.5506    -3.368
 4546.0279      24.1    6.8053    -3.416
 4546.0361      69.1    4.5314    -2.500
 4546.0475      26.1    7.9878    -3.514
 4546.0610      58.0    0.0284    -0.776
 4546.1023      23.0    2.6379    -4.338
 4546.1188      26.0    5.6694    -3.776
 4546.1209      69.1    3.7826    -2.420
 4546.1602     112.0    0.8104    -2.557
 4546.1602     112.0    0.8104    -2.669
 4546.2069      58.1    1.0137    -1.970
 4546.2731      24.0    4.7781    -2.893
 4546.3341      26.0    3.6417    -3.804
 4546.3597     607.0    0.9938    -3.140
 4546.3618     607.0    0.9938    -2.839
 4546.4434      23.0    1.8535    -2.227
 4546.4613     606.0    1.9315    -4.995
 4546.4662      25.1    9.8584    -3.526
 4546.4689      26.0    4.1864    -2.510
 4546.4810      74.0    2.2665    -0.430
 4546.4837     606.0    1.9314    -4.897
 4546.5065     607.0    1.5054    -3.793
 4546.5086      24.0    3.8496    -4.877
 4546.5092     607.0    0.5129    -4.198
 4546.5110     607.0    1.3258    -4.409
 4546.5425      24.0    4.1056    -1.882
 4546.6014     607.0    0.8364    -1.875
 4546.6233      24.1    7.7725    -1.279
 4546.6357      20.0    4.8776    -3.776
 4546.6397     607.0    0.4284    -3.994
 4546.6399      69.1    4.6836    -3.430
 4546.6547     607.0    0.8364    -1.896
 4546.6585      69.1    3.9360    -0.530
 4546.6605      23.0    1.8486    -3.482
 4546.6605      69.1    4.4329    -2.700
 4546.6827     607.0    0.8364    -4.788
 4546.6864      26.0    3.9598    -2.610
 4546.7598      25.1    9.8584    -4.777
 4546.7610      26.1    7.6531    -4.529
 4546.7726      27.1    3.2064    -4.911
 4546.7929      21.0    4.1905    -4.020
 4546.8012      28.0    4.5380    -3.607
 4546.8180      41.0    0.1968    -0.750
 4546.8322      21.0    4.2679    -3.371
 4546.8322      27.0    4.1489    -4.533
 4546.8419      58.1    1.2125    -2.470
 4546.8721      27.0    3.4092    -1.571
 4546.9120      22.0    3.2145    -4.638
 4546.9267      28.0    4.1647    -0.140
 4546.9270      44.0    1.1230    -1.180
 4546.9356      25.1    9.8584    -4.241
 4546.9391      27.1    7.9797    -1.581
 4546.9838     607.0    0.7604    -2.046
 4546.9898      26.0    4.5844    -2.168
 4547.0169      26.0    1.5574    -3.730
 4547.0307      70.1    5.6326    -1.790
 4547.0431      70.1    4.2638    -2.940
 4547.0512     607.0    0.7604    -2.059
 4547.0766     607.0    0.9947    -3.538
 4547.0791     607.0    0.9947    -2.839
 4547.0801     607.0    0.9947    -2.583
 4547.1074     607.0    0.4413    -3.994
 4547.1550      73.0    1.2369    -1.890
 4547.1631      24.1    8.3158    -2.308
 4547.1870     106.0    0.8056    -4.196
 4547.1930      42.0    3.3592    -1.650
 4547.2239      28.0    3.6353    -1.100
 4547.2578      26.1    9.4389    -1.754
 4547.2870      44.0    0.9278    -1.450
 4547.2959      22.0    3.1043    0.0180
 4547.3058      69.1    4.5124    -2.290
 4547.3244      69.1    3.7663    -3.500
 4547.3263      27.0    4.1489    -3.552
 4547.3832      22.0    2.5057    -4.079
 4547.4220     106.0    0.8057    -4.153
 4547.4382      27.0    3.6224    -1.939
 4547.4493     112.0    0.2269    -2.626
 4547.4493     112.0    0.2269    -2.571
 4547.4858      23.0    1.9307    -4.007
 4547.4949      24.0    4.4105    -3.425
 4547.5037      24.0    2.9872    -2.123
 4547.5217      22.0    3.5827    -4.940
 4547.5236      22.0    3.5827    -3.734
 4547.5747      21.0    2.3026    -3.724
 4547.6028      24.0    3.8471    -4.683
 4547.6195     606.0    1.9466    -4.771
 4547.6314      24.0    3.5558    -2.602
 4547.6508      27.0    3.6224    -2.197
 4547.7195      23.1    7.9513    -1.802
 4547.7334      27.0    1.0490    -4.209
 4547.7474     607.0    0.9961    -3.730
 4547.7510     607.0    0.9961    -2.583
 4547.7524     607.0    0.9961    -2.429
 4547.8012      22.0    2.4805    -0.555
 4547.8209      69.1    4.3235    -2.420
 4547.8230      41.0    1.1212    -1.740
 4547.8304      20.0    1.8990    -3.440
 4547.8467      26.0    3.5466    -1.012
 4547.8588     606.0    1.9468    -4.775
 4547.8600      44.0    1.7335    -0.950
 4547.8647      25.0    4.6601    -3.843
 4547.9260      58.1    0.7401    -3.140
 4547.9376     607.0    0.3923    -4.396
 4547.9430      29.0    6.1912    -3.864
 4547.9430      70.1    6.9541    -2.040
 4547.9554      23.1    7.9635    -1.671
 4547.9587      24.0    3.5558    -1.989
 4547.9719      70.1    7.5520    -3.180
 4547.9864      69.1    4.4610    -2.000
 4548.0040     607.0    0.3812    -4.409
 4548.0070      64.0    1.3573     0.451
 4548.0505      24.1    6.2820    -3.617
 4548.0774      69.1    3.8837    -2.330
 4548.0888      24.0    3.0869    -3.613
 4548.1000      69.0    1.8934    -1.380
 4548.1093      22.0    2.4953    -0.630
 4548.1261      58.1    4.0564    -1.870
 4548.1650      24.0    3.9796    -3.482
 4548.1747     607.0    1.3900    -3.537
 4548.1879     607.0    0.8278    -1.896
 4548.2068      24.0    3.5562    -2.007
 4548.2142      24.0    4.2074    -4.424
 4548.2190     607.0    0.4209    -4.928
 4548.2345     607.0    0.8278    -1.919
 4548.2360      60.0    0.4565    -0.125
 4548.2477      24.0    5.2388    -2.055
 4548.2612     607.0    0.8278    -4.766
 4548.2635      20.0    4.5323    -2.869
 4548.2786      27.1    7.8875    -3.569
 4548.3526      20.0    4.8776    -3.784
 4548.3547      70.1    2.8468    -2.620
 4548.3820     607.0    0.9979    -3.860
 4548.3868     607.0    0.9979    -2.429
 4548.3884     607.0    0.9979    -2.316
 4548.4278      26.0    4.3125    -2.540
 4548.4644      39.1    7.4040    -1.286
 4548.4810      77.0    3.7852    -0.180
 4548.4834      24.0    5.2389    -4.310
 4548.4849     606.0    0.8999    -4.023
 4548.5016      70.1    5.7244    -2.710
 4548.5022     606.0    0.8998    -4.013
 4548.5906      21.0    3.1721    -4.028
 4548.6000      69.0    2.1503    -0.150
 4548.6072      69.1    4.3735    -2.560
 4548.6072      23.0    1.0806    -4.378
 4548.6097      20.0    4.8770    -3.064
 4548.6242      39.1    7.2805    -2.877
 4548.6467      24.0    4.1861    -0.950
 4548.6590      76.0    1.8409    -1.390
 4548.6838      23.1    3.7527    -3.910
 4548.7070      45.0    1.4839    -1.990
 4548.7893      21.0    4.2858    -4.773
 4548.8353      24.0    5.2391    -2.963
 4548.8860      58.0    0.3844    -0.287
 4548.8939      22.1    6.5042    -4.836
 4548.9034     112.0    0.8151    -2.557
 4548.9034     112.0    0.8151    -2.468
 4548.9735     607.0    1.0001    -3.959
 4548.9800     607.0    1.0001    -2.316
 4548.9814     607.0    1.0001    -2.227
 4549.0080      60.1    0.5595    -1.510
 4549.0212     607.0    0.5249    -4.567
 4549.0356      23.0    1.8535    -2.461
 4549.0439      23.0    2.7080    -2.937
 4549.0648     607.0    0.6401    -4.811
 4549.0760     106.0    1.0172    -4.228
 4549.1590      42.0    3.3991    -1.708
 4549.1681      21.1    7.8766    -1.524
 4549.1719     607.0    0.7454    -2.059
 4549.1944      26.1    5.9110    -1.870
 4549.2041      24.0    3.4217    -4.327
 4549.2157      24.1    5.8735    -4.232
 4549.2240      69.1    4.1141    -1.910
 4549.2381     607.0    0.7453    -2.072
 4549.2551      24.1    7.7741    -2.517
 4549.2671      39.1    7.3374    -2.995
 4549.2725      26.0    4.5932    -1.402
 4549.2861      21.0    3.1014    -1.390
 4549.3327     607.0    1.2814    -3.879
 4549.3621      29.0    6.1921    -2.948
 4549.3776     607.0    0.5129    -4.178
 4549.3785      58.1    2.0035    -0.980
 4549.3876      70.1    7.0473    -3.770
 4549.4170      42.0    3.1637    -1.492
 4549.4230      44.0    0.9973    -2.140
 4549.4654      26.0    3.8816    -1.457
 4549.4662      26.1    2.8282    -2.020
 4549.4910      57.0    0.3732    -0.920
 4549.5252     607.0    1.6199    -4.342
 4549.5275     607.0    1.0028    -4.040
 4549.5352     607.0    1.0028    -2.227
 4549.5366     607.0    1.0028    -2.153
 4549.5863      21.0    1.9691    -4.630
 4549.5946      20.0    4.8776    -3.565
 4549.6081      58.1    4.0285    -1.850
 4549.6217      22.1    1.5839    -0.220
 4549.6321      58.1    1.3658    -0.600
 4549.6584      27.0    3.0666    -0.271
 4549.6600     106.0    0.6927    -4.646
 4549.6712      16.0    9.4169    -2.232
 4549.6712      16.0    9.4169    -2.712
 4549.6712      16.0    9.4169    -2.387
 4549.6847      27.0    3.6321    -2.211
 4549.7031      58.1    0.6007    -3.910
 4549.7251     607.0    0.8196    -1.919
 4549.7292      70.1    7.2512    -2.440
 4549.7427      27.0    3.8116    -2.345
 4549.7540      16.0    9.4170    -1.944
 4549.7540      16.0    9.4170    -2.672
 4549.7540      16.0    9.4170    -2.979
 4549.7540      16.0    9.4170    -3.203
 4549.7540      16.0    9.4170    -3.999
 4549.7547      58.1    4.0137    -3.590
 4549.7683     607.0    0.8196    -1.944
 4549.7841      16.0    8.9299    -2.378
 4549.7841      16.0    8.9299    -3.904
 4549.7841      16.0    8.9299    -2.927
 4549.7841      16.0    8.9299    -4.414
 4549.7841      16.0    8.9299    -3.590
 4549.7934     607.0    0.8196    -4.742
 4549.8129      22.1    1.1801    -2.320
 4549.8205      58.1    1.7750    -0.910
 4549.8440     106.0    0.8056    -2.247
 4549.8499      20.0    2.5257    -4.424
 4549.8663      24.0    3.5562    -3.121
 4549.8950     106.0    0.8056    -4.116
 4549.9139      26.0    3.6864    -3.971
 4549.9330      58.1    3.5207    -3.970
 4549.9460      58.1    0.9693    -3.620
 4549.9470      44.0    2.9003    -0.280
 4549.9653      24.1    8.3508    -1.381
 4549.9959     607.0    1.3900    -3.530
 4549.9994     112.0    0.2528    -2.439
 4549.9994     112.0    0.2528    -2.479
 4550.0320      62.0    0.2818    -0.866
 4550.0415     607.0    1.0060    -4.108
 4550.0508     607.0    1.0060    -2.153
 4550.0520     106.0    0.8057    -4.101
 4550.0520     607.0    1.0060    -2.091
 4550.0560      64.1    0.5559    -2.620
 4550.0736      27.1    7.8743    -1.564
 4550.0770      59.1    0.0000    -2.132
 4550.1020     106.0    0.8057   -1.7040
 4550.1081      25.1    5.8364    -3.708
 4550.1336     112.0    0.1902    -4.039
 4550.1336     112.0    0.1902    -4.012
 4550.2067      26.0    4.6076   -3.3190
 4550.2931      58.1    1.1225    -0.300
 4550.3028      23.1    7.9422    -1.454
 4550.3298      69.1    3.7643    -3.180
 4550.3362     607.0    0.4414    -3.977
 4550.3910      68.1    0.8865    -2.510
 4550.3962      58.1    1.3200    -1.720
 4550.4090      76.0    1.8409    -0.710
 4550.4391      58.1    0.7396    -1.860
 4550.4644      69.1    3.9585    -2.340
 4550.4793     607.0    0.5285    -4.184
 4550.4818      27.0    3.2524    -2.310
 4550.5166     607.0    1.0096    -4.166
 4550.5273     607.0    1.0096    -2.091
 4550.5286     607.0    1.0096    -2.036
 4550.5928      70.1    5.1676    -2.160
 4550.6135      69.1    4.4353    -0.940
 4550.6197      16.0    9.4175    -3.991
 4550.6197      16.0    9.4175    -4.446
 4550.6197      16.0    9.4175    -3.804
 4550.6197      16.0    9.4175    -2.854
 4550.6197      16.0    9.4175    -3.192
 4550.6197      16.0    9.4175    -2.068
 4550.6823      58.1    3.8026    -3.260
 4550.7700      26.0    4.5000   -0.3000
 4550.7770      77.0    1.6058    -2.610
 4550.8290      25.0    4.8274    -2.551
 4550.8310      59.1    0.2045    -1.833
 4550.8372      28.0    3.9410    -4.312
 4550.8892      25.0    5.1335    -3.024
 4550.9004      58.1    0.8756    -2.970
 4550.9035      28.0    3.5422    -3.525
 4550.9510      64.1    0.7312    -1.310
 4550.9531     607.0    1.0137    -4.218
 4550.9657     607.0    1.0137    -2.036
 4550.9665     607.0    1.0137    -1.987
 4551.0022      27.0    3.7323    -1.995
 4551.0030      29.0    7.8047    -4.444
 4551.0030      29.0    7.8047    -3.951
 4551.0343     607.0    0.4547    -3.977
 4551.0544     606.0    0.8746    -3.979
 4551.0589     607.0    0.6402    -4.799
 4551.0863      20.0    4.8768    -4.473
 4551.1076     607.0    0.5249    -4.558
 4551.1190     607.0    1.6200    -4.335
 4551.1250      24.0    4.7781    -1.591
 4551.1386     606.0    0.8746    -4.024
 4551.2178     607.0    0.8119    -1.944
 4551.2185      24.1    8.5252    -4.391
 4551.2240      28.0    4.1673    -0.880
 4551.2630     607.0    0.8118    -1.969
 4551.2866     607.0    0.8119    -4.717
 4551.2908      58.1    0.7401    -0.420
 4551.2950      76.0    1.8415    -1.310
 4551.3125      26.0    4.5801    -2.668
 4551.3225     607.0    0.7307    -2.072
 4551.3390     106.0    0.7282    -4.653
 4551.3395     607.0    1.2815    -3.873
 4551.3488     607.0    1.0182    -4.264
 4551.3625     607.0    1.0182    -1.987
 4551.3637     607.0    1.0182    -1.943
 4551.3780      29.0    7.8836    -3.809
 4551.3780      58.1    1.9299    -2.210
 4551.3848     607.0    0.7307    -2.086
 4551.4292     607.0    1.5592    -4.894
 4551.4422     112.0    0.9061    -1.703
 4551.4422     112.0    0.9061    -1.686
 4551.4500     606.0    1.9632    -4.991
 4551.4550      64.1    1.1016    -1.500
 4551.4740      90.0    1.7169    -0.563
 4551.4769     606.0    1.9632    -4.897
 4551.4882      20.0    4.8770    -4.568
 4551.4940      24.1    9.6353    -3.625
 4551.5038      24.0    4.8551    -0.246
 4551.5639      39.0    2.7172    -1.541
 4551.5879      14.0    4.9201    -3.940
 4551.6250      45.0    1.2787    -1.300
 4551.6470      26.0    3.9434    -2.060
 4551.6928     607.0    1.0231    -4.305
 4551.6971      22.0    3.2849    -1.726
 4551.7092     607.0    1.0231    -1.904
 4551.7250     106.0    0.7284    -4.566
 4551.7286      22.0    2.4720    -2.770
 4551.7307     607.0    1.0231    -1.943
 4551.7906     607.0    0.3923    -4.386
 4551.7908      20.0    4.8768    -4.057
 4551.8119      14.0    5.0824    -3.263
 4551.8360      74.0    1.6550    -1.060
 4551.8401      23.0    1.7996    -0.920
 4551.9417      69.1    4.4815    -1.590
 4551.9560      73.0    0.4915    -1.710
 4551.9583      23.1    7.9635    -1.340
 4551.9688      58.1    0.7368    -3.490
 4551.9750      92.0    0.0769    -1.479
 4551.9771     607.0    0.4039    -4.375
 4551.9940      68.0    0.8898    -0.795
 4552.0061     607.0    1.0285    -4.343
 4552.0110     106.0    1.0172    -2.279
 4552.0204      23.1    7.7422    -3.176
 4552.0240     607.0    1.0286    -1.867
 4552.0380     106.0    1.0172    -4.548
 4552.0466     607.0    1.0285    -1.904
 4552.0620      58.0    0.0284    -1.038
 4552.1137      27.0    4.1751    -3.447
 4552.1180      44.0    1.0632    -1.850
 4552.1380      68.1    2.2122    -0.280
 4552.1400     607.0    0.4408    -4.923
 4552.1463      26.0    4.3714   -1.4500
 4552.1530      90.0    1.0911    -0.980
 4552.1772      26.0    4.7861    -3.513
 4552.1929      20.0    4.8770    -4.326
 4552.1929      20.0    4.8770    -4.208
 4552.2490      59.0    0.0000    -0.292
 4552.2713      24.1    6.2845    -2.670
 4552.2891     607.0    1.0344    -4.378
 4552.2899      23.1    7.9513    -1.411
 4552.2926      22.1    1.1156    -2.870
 4552.3084     607.0    1.0344    -1.834
 4552.3328     607.0    1.0344    -1.867
 4552.4102      21.1    7.8663    -2.378
 4552.4120      78.0    4.1759     0.500
 4552.4143      22.0    1.5025    -2.286
 4552.4164      21.0    4.2750    -4.926
 4552.4398      27.0    3.8116    -0.642
 4552.4624      20.0    4.8770    -4.495
 4552.5217     607.0    1.0407    -4.410
 4552.5393      58.1    1.5457    -2.450
 4552.5413      26.0    4.0000   -1.0000
 4552.5424     607.0    1.0407    -1.803
 4552.5683     607.0    1.0407    -1.834
 4552.6007     606.0    1.9790    -4.766
 4552.6071      70.1    5.1688    -2.320
 4552.6363      20.0    5.0182    -3.718
 4552.6600      62.1    0.2484   -0.6200
 4552.6761     607.0    0.8046    -1.969
 4552.7043     112.0    0.8209    -2.394
 4552.7043     112.0    0.8209    -2.468
 4552.7126     607.0    0.8046    -1.996
 4552.7130     607.0    1.1285    -4.645
 4552.7197     607.0    1.0475    -4.440
 4552.7348     607.0    0.8046    -4.691
 4552.7417     607.0    1.0475    -1.774
 4552.7439      69.1    4.2649    -2.790
 4552.7475     607.0    1.1285    -1.575
 4552.7624     607.0    1.5593    -4.889
 4552.7736     607.0    1.0475    -1.803
 4552.8169     607.0    1.5656    -1.748
 4552.8430     606.0    1.9792    -4.768
 4552.8613     607.0    1.1177    -4.626
 4552.8706      27.0    4.1472    -2.723
 4552.8744      24.0    4.4677    -0.944
 4552.8758     607.0    1.0547    -4.468
 4552.8943     607.0    1.1177    -1.593
 4552.8992     607.0    1.0547    -1.747
 4552.9171     607.0    1.5655    -1.755
 4552.9264     607.0    1.0547    -1.774
 4552.9268      58.1    2.9311    -3.840
 4552.9357      27.0    4.1751    -4.329
 4552.9368      70.1    5.5097    -3.410
 4552.9679      26.0    4.4457    -4.517
 4552.9884     607.0    1.1074    -4.607
 4552.9928      24.1    8.3541    -4.402
 4553.0052     607.0    1.0624    -4.495
 4553.0093     112.0    0.9776    -1.926
 4553.0093     112.0    0.9776    -1.950
 4553.0100      40.0    0.5203   -0.5200
 4553.0199     607.0    1.1074    -1.612
 4553.0280      23.0    2.5749    -4.401
 4553.0299     607.0    1.0624    -1.721
 4553.0506      39.0    1.9003    -1.704
 4553.0533     607.0    1.0624    -1.747
 4553.0577     607.0    1.1074    -1.631
 4553.0620     607.0    1.0975    -4.587
 4553.0630      58.0    0.2062    -0.862
 4553.0724     607.0    1.0705    -4.520
 4553.0861      69.1    4.3005    -1.810
 4553.0923     607.0    1.0975    -1.631
 4553.0985     607.0    1.0705    -1.697
 4553.1105     607.0    1.0880    -4.565
 4553.1128     607.0    1.0790    -4.543
 4553.1300      66.0    1.0563    -1.400
 4553.1340     607.0    1.0975    -1.652
 4553.1348     607.0    1.0705    -1.721
 4553.1396     607.0    1.0880    -1.652
 4553.1404     607.0    1.0790    -1.674
 4553.1584     112.0    0.8104    -2.669
 4553.1584     112.0    0.8104    -2.824
 4553.1678      28.0    3.6577    -1.660
 4553.1740     607.0    1.0790    -1.697
 4553.1754     607.0    1.0880    -1.674
 4553.1794      20.0    4.8776    -4.901
 4553.2063      21.1    4.8497    -1.042
 4553.2128      27.0    2.2800    -3.852
 4553.2150      42.0    2.5145    -1.546
 4553.2443      58.1    1.4061    -2.190
 4553.2499      24.1    8.3528    -2.547
 4553.2524      26.1    6.2257    -3.275
 4553.2756     607.0    1.4850    -4.073
 4553.2883     607.0    0.5286    -4.165
 4553.3170      42.0    2.6462    -1.643
 4553.3287      27.0    3.1701    -1.790
 4553.3343      26.0    4.6070    -3.382
 4553.3449      26.0    5.0117    -2.226
 4553.3897      22.0    3.0618    -0.679
 4553.4316     607.0    0.7166    -2.086
 4553.4490      20.0    4.8776    -4.431
 4553.4490      20.0    4.8776    -4.901
 4553.4677      23.0    2.7231    -0.897
 4553.4830      26.0    3.0714    -4.286
 4553.4901      39.0    1.9006    -2.063
 4553.4934     607.0    0.7165    -2.100
 4553.5859      70.1    3.7893    -1.100
 4553.6232      24.0    3.8447    -3.764
 4553.6770      73.0    1.3940    -1.580
 4553.7593      58.1    1.3247    -1.320
 4553.7626     607.0    1.5352    -3.794
 4553.7663      69.1    4.2649    -1.680
 4553.7960      42.0    3.1561    -1.155
 4553.8270      41.0    0.7396    -1.170
 4553.8520      92.1    0.1134    -2.384
 4553.8586      26.0    4.7332    -3.933
 4553.9340      40.1    2.4196    -0.570
 4553.9800      69.1    4.2656    -2.350
 4554.0010   56.1137    0.0000    -0.636
 4554.0020   56.1137    0.0000    -0.636
 4554.0020   56.1137    0.0000    -1.033
 4554.0030   56.1135    0.0000    -0.636
 4554.0040   56.1135    0.0000    -1.033
 4554.0040   56.1135    0.0000    -0.636
 4554.0105      24.0    4.0965    -0.730
 4554.0254      39.0    1.9003    -3.107
 4554.0265      22.0    2.4805    -2.281
 4554.0340   56.1134    0.0000     0.170
 4554.0340   56.1136    0.0000     0.170
 4554.0360   56.1138    0.0000     0.170
 4554.0500   56.1135    0.0000    -0.189
 4554.0530   56.1137    0.0000    -0.189
 4554.0530   56.1135    0.0000    -0.636
 4554.0540   56.1135    0.0000    -1.337
 4554.0560   56.1137    0.0000    -0.636
 4554.0570   56.1137    0.0000    -1.337
 4554.0651      23.0    2.6785    -1.591
 4554.0920      74.1    2.7900    -1.820
 4554.0970     106.0    0.7282    -2.704
 4554.1024     607.0    0.7978   -0.5960
 4554.1230     106.0    0.7282    -3.923
 4554.1377     607.0    0.7977   -0.7250
 4554.1584     607.0    0.7978    -4.663
 4554.1887     607.0    0.4547    -3.960
 4554.2022      58.1    0.8793    -2.600
 4554.2953      21.0    3.1721    -4.335
 4554.3698      24.0    4.4677    -2.129
 4554.3870      39.1    7.3374    -2.753
 4554.4400      62.1    0.1039    -1.250
 4554.4510      26.0    2.8654    -3.050
 4554.4572      29.0    7.8836    -4.703
 4554.4572      29.0    7.8836    -1.597
 4554.4572      29.0    7.8836    -1.896
 4554.4651      39.0    1.9006    -1.523
 4554.5170      44.0    0.8115     0.070
 4554.5174     112.0    0.7880    -3.298
 4554.5174     112.0    0.7880    -3.267
 4554.5300     106.0    0.7284    -2.617
 4554.5364      58.1    1.6956    -3.580
 4554.5443      23.0    2.6163    -3.563
 4554.5450      58.1    0.4954    -1.330
 4554.5728      27.0    4.0584    -2.434
 4554.5879      24.1    8.3550    -4.464
 4554.5883     607.0    0.4408    -4.916
 4554.5962     112.0    0.8247    -3.185
 4554.5962     112.0    0.8247    -3.211
 4554.5973      78.0    2.3020    -2.780
 4554.5974     607.0    0.5447    -4.170
 4554.6605      24.1    5.4934    -4.074
 4554.6802      24.0    3.0869    -2.233
 4554.7012      58.1    2.3726    -0.760
 4554.7402     607.0    1.4851    -4.067
 4554.8200      24.0    3.1128    -0.819
 4554.8224      23.0    1.8535    -3.081
 4554.8514      27.1    8.7357    -4.160
 4554.8577      23.0    2.7231    -2.631
 4554.8876      24.0    3.1216    -2.400
 4554.9100      60.1    0.3802    -2.420
 4554.9177     607.0    1.5353    -1.755
 4554.9880      24.1    4.0713    -1.282
 4554.9880      64.1    1.3394    -1.098
 4555.0100      66.0    1.2509    -1.320
 4555.0181     607.0    1.5352    -1.761
 4555.0341      23.1    6.0723    -4.159
 4555.0490     607.0    1.3568    -4.408
 4555.0681      22.0    2.4080    -0.637
 4555.0820      24.0    3.1044   -1.3480
 4555.0870      92.1    1.0408    -0.650
 4555.0949     607.0    0.4686    -3.960
 4555.1300      40.0    1.5502    -0.210
 4555.1370      60.1    0.5595    -1.420
 4555.2022      22.0    3.3343    -2.289
 4555.2200      66.0    0.9380    -1.040
 4555.2250      55.0    0.0000    -1.283
 4555.2313      69.1    3.9336    -0.470
 4555.2748      69.1    2.7342    -1.280
 4555.2852      39.0    2.0578    -0.426
 4555.2861      39.1    8.0933    -0.950
 4555.2880      24.0    3.4349    -1.200
 4555.3620      23.0    1.8926    -1.382
 4555.3944      24.0    3.5562    -3.551
 4555.4332      58.1    2.5769     0.560
 4555.4411      26.1    9.6390    -4.753
 4555.4569      22.0    3.2936    -1.585
 4555.4617     607.0    0.5471    -4.558
 4555.4633     607.0    1.5353    -3.786
 4555.4803     607.0    0.7914    -2.025
 4555.4829      22.0    0.8484    -0.400
 4555.4982      27.1    7.9848    -2.907
 4555.5028     607.0    0.7028    -2.100
 4555.5042      39.0    2.0850    -0.873
 4555.5090     607.0    0.6645    -4.802
 4555.5113     607.0    0.7914    -2.056
 4555.5200      40.0    1.5821    -0.320
 4555.5248      58.1    2.0076    -1.600
 4555.5306     607.0    0.7914    -4.633
 4555.5632     607.0    0.7028    -2.114
 4555.5883      23.0    2.7427    -0.924
 4555.6080      58.1    0.7923    -1.480
 4555.6174      23.1    6.6789    -3.307
 4555.6398      28.0    4.2357    -2.659
 4555.6526      24.1    8.4146    -2.757
 4555.6970      68.0    1.3330    -0.203
 4555.7120     607.0    0.4039    -4.365
 4555.7463      26.1    7.7271    -4.795
 4555.7479      26.0    3.2740    -3.178
 4555.7855      23.1    7.9422    -1.907
 4555.8130      90.0    0.4793    -1.284
 4555.8821     112.0    0.5937    -1.551
 4555.8821     112.0    0.5937    -1.573
 4555.8868      26.1    2.8282    -2.160
 4555.8937     112.0    0.7698    -1.860
 4555.8937     112.0    0.7698    -1.882
 4555.9059      24.1    8.3558    -3.390
 4555.9101      70.1    5.0732    -3.010
 4555.9205      29.1    8.2350    -2.145
 4555.9238     112.0    0.4343    -1.609
 4555.9238     112.0    0.4343    -1.649
 4555.9680      26.0    4.5586    -2.552
 4556.0460      42.0    3.1677    -2.289
 4556.0542      39.1    8.0933    -1.988
 4556.0542      39.1    8.0933    -3.527
 4556.0660      44.0    1.4613    -2.530
 4556.0864      26.0    2.9488    -2.690
 4556.1034      26.0    3.9434    -3.554
 4556.1258      26.0    3.6026    -0.787
 4556.1300      60.1    0.0636    -1.440
 4556.1426     607.0    0.4159    -4.354
 4556.1551      24.1    8.4149    -3.191
 4556.1561     606.0    0.8504    -4.029
 4556.1680      24.0    3.1128    -0.780
 4556.1708     606.0    0.8503    -4.018
 4556.2062      58.1    2.0076    -0.330
 4556.2386      25.0    4.6601    -4.597
 4556.2816      22.0    2.6619    -2.806
 4556.3025      23.1    6.3339    -3.619
 4556.3300      73.0    1.3940    -1.310
 4556.3486      25.0    4.6601    -4.088
 4556.3503      25.1    5.5478    -3.637
 4556.3609      24.0    3.1128    -3.182
 4556.3868      26.1    7.6932    -2.044
 4556.4901      27.0    4.1472    -3.774
 4556.5000      62.1    0.9976    -1.090
 4556.5376      24.0    3.9659    -2.977
 4556.5536      58.1    0.7396    -2.130
 4556.5843      24.0    5.4639    -4.702
 4556.6270      62.0    0.3875    -0.735
 4556.6662     606.0    1.9964    -4.987
 4556.6743      69.1    3.2554    -0.310
 4556.6820      24.0    3.3950    -4.116
 4556.6974     606.0    1.9963    -4.897
 4556.6992      69.1    3.3312    -1.150
 4556.7300      60.1    0.1823    -1.350
 4556.7304      21.0    4.1965    -3.718
 4556.7366      23.0    2.6838    -4.452
 4556.7459     112.0    0.2382    -3.939
 4556.7459     112.0    0.2382    -3.962
 4556.7511      23.1    3.7576    -1.767
 4556.8110      74.0    2.9670    -0.370
 4556.8188     607.0    0.7855    -2.056
 4556.8510      38.1    6.6175    -3.230
 4556.8535     607.0    0.7854    -2.090
 4556.8587     607.0    1.3568    -4.403
 4556.8610      74.0    3.4530    -0.570
 4556.8716     607.0    0.7855    -4.601
 4556.8800      41.0    0.6197    -1.720
 4556.9241      26.0    3.2515    -2.710
 4556.9339      24.0    3.1953    -1.593
 4556.9782     607.0    1.5054    -1.761
 4556.9792     607.0    1.4182    -3.530
 4557.0307      24.0    3.0923    -3.985
 4557.0459      58.1    1.3545    -0.870
 4557.0795     607.0    1.5053    -1.768
 4557.1312      23.0    1.8599    -2.975
 4557.1545      24.0    4.3888    -4.800
 4557.1844      26.0    4.0759    -4.084
 4557.2247      21.0    2.6078     0.250
 4557.2310      24.1    8.4156    -3.697
 4557.2461     112.0    0.8931    -2.531
 4557.2461     112.0    0.8931    -2.546
 4557.2507      22.0    2.5057    -3.934
 4557.2731      27.0    4.0209    0.4450
 4557.3020     106.0    0.8375    -4.152
 4557.3469     607.0    0.5447    -4.152
 4557.4076      58.1    0.7401    -1.090
 4557.4221     112.0    0.8279    -2.331
 4557.4221     112.0    0.8279    -2.394
 4557.4360      58.1    0.4644    -2.360
 4557.4595      23.1    6.2909    -4.593
 4557.5094     607.0    0.5471    -4.548
 4557.5150     106.0    0.8376    -4.114
 4557.5345     607.0    0.6896    -2.114
 4557.5524      16.0    9.2082    -4.746
 4557.5524      16.0    9.2082    -2.949
 4557.5524      16.0    9.2082    -3.696
 4557.5590      26.0    4.9913    -2.447
 4557.5927     607.0    0.6895    -2.129
 4557.6300      69.0    1.6266    -1.430
 4557.7061      58.1    1.0790    -2.400
 4557.7122      27.1    8.7020    -4.214
 4557.7489      26.0    4.4457    -2.406
 4557.7712      16.0    9.2084    -3.640
 4557.7712      16.0    9.2084    -3.361
 4557.8105     606.0    2.0128    -4.760
 4557.8206     112.0    0.4669    -1.508
 4557.8206     112.0    0.4669    -1.539
 4557.8273      21.0    1.8506    -3.379
 4557.8512      27.0    3.6290    -0.965
 4557.8516      22.0    2.4720    -0.673
 4557.8543      21.0    4.2750    -2.880
 4557.8709      24.1    8.3497    -3.672
 4557.9291      70.1    4.4426    -2.840
 4557.9549      22.0    2.4720    -2.648
 4557.9607      27.0    2.5418    -4.686
 4557.9620      40.0    1.3959    -1.010
 4558.0158     606.0    1.2010    -3.573
 4558.0517      16.0    9.4169    -3.140
 4558.0517      16.0    9.4169    -3.560
 4558.0517      16.0    9.4169    -4.307
 4558.0517      16.0    9.4169    -4.537
 4558.0559     606.0    2.0131    -4.761
 4558.0680      58.1    0.8969    -1.820
 4558.0800      64.1    0.4993    -1.190
 4558.1040      42.0    1.3596    -1.973
 4558.1053      26.0    3.6417   -2.2980
 4558.1074      26.0    3.9841    -2.686
 4558.1127      22.0    2.3447    -1.030
 4558.1199     607.0    0.7800    -2.090
 4558.1348      16.0    9.4170    -3.543
 4558.1348      16.0    9.4170    -3.242
 4558.1348      16.0    9.4170    -3.034
 4558.1348      16.0    9.4170    -2.882
 4558.1348      16.0    9.4170    -2.700
 4558.1348      16.0    9.4170    -2.652
 4558.1492     607.0    0.7800    -2.126
 4558.1500      66.1    2.1086    -0.970
 4558.1660     607.0    0.7800    -4.566
 4558.1768     607.0    0.4686    -3.944
 4558.1868      22.1    5.6629    -1.899
 4558.1974      16.0    9.2086    -3.566
 4558.2176      26.0    4.2834    -1.991
 4558.2325      23.1    5.8794    -3.854
 4558.2595      70.1    5.4500    -2.780
 4558.2658      69.1    4.7062    -3.050
 4558.2791      25.0    4.4250    -3.062
 4558.2797      24.0    4.0990    -1.434
 4558.3094      24.1    8.3558    -1.272
 4558.3271     607.0    1.3079    -3.871
 4558.4113      25.1    5.5478    -3.434
 4558.4528      23.1    3.8030    -1.137
 4558.4600      57.1    0.3213    -0.970
 4558.4828      27.1    7.8936    -4.201
 4558.5098      22.0    3.3051    -1.440
 4558.5484      24.1    9.6845    -4.259
 4558.5759      26.0    4.5844    -2.739
 4558.5980      58.1    0.6089    -0.980
 4558.6200      27.0    3.7323    -2.480
 4558.6445      58.1    2.8765    -2.980
 4558.6500      24.1    4.0735    -0.449
 4558.6856      21.0    4.2750    -3.634
 4558.6856      21.0    4.2750    -2.796
 4558.6867      24.0    4.7781    -1.768
 4558.6973     607.0    0.4611    -4.912
 4558.6994      26.0    4.5486    -4.104
 4558.7004      26.0    4.4347    -3.969
 4558.7150      27.0    3.6290    -3.147
 4558.7295      24.0    4.3888    -1.065
 4558.7414     606.0    0.8258    -3.982
 4558.7420      42.0    2.4993    -1.715
 4558.7597      58.1    1.5332    -2.600
 4558.7730      21.0    3.1721    -0.593
 4558.7830      24.1    4.0735    -2.530
 4558.8104      69.1    2.1852    -2.490
 4558.8208      29.0    6.9469    -4.912
 4558.8258     606.0    0.8258    -4.030
 4558.8405     607.0    1.4182    -3.523
 4558.8420     607.0    0.5612    -4.157
 4558.8478      24.1    8.5033    -3.137
 4558.8501     112.0    0.8214    -1.801
 4558.8501     112.0    0.8214    -1.820
 4558.8894      58.1    2.5769    -0.280
 4558.8979      20.0    5.0182    -2.633
 4558.9455      58.1    0.9768    -2.270
 4558.9620      74.0    2.2420    -1.080
 4558.9958     607.0    1.4759    -1.768
 4558.9989      25.0    4.3319    -4.272
 4559.0037      16.0    9.4175    -4.187
 4559.0037      16.0    9.4175    -3.388
 4559.0037      16.0    9.4175    -3.239
 4559.0037      16.0    9.4175    -3.072
 4559.0037      16.0    9.4175    -2.358
 4559.0037      16.0    9.4175    -2.138
 4559.0147     607.0    1.3037    -1.492
 4559.0287      69.1    2.7660    -2.080
 4559.0782      26.0    4.3865    -3.406
 4559.0950      27.0    4.1102    -2.390
 4559.0964     607.0    1.4759    -1.774
 4559.1060      74.0    1.8568    -1.460
 4559.1137     607.0    1.3036    -1.500
 4559.1337      27.0    2.7178    -3.068
 4559.1773      25.0    3.0723    -4.069
 4559.1875      58.1    0.9604    -2.050
 4559.1971      69.1    3.9360    -2.590
 4559.2241      69.1    4.3547    -1.310
 4559.2364      22.0    3.1124    -4.559
 4559.2401     112.0    0.6453    -1.488
 4559.2401     112.0    0.6453    -1.508
 4559.2428      58.1    0.9327    -1.840
 4559.2600      75.0    1.9553    -1.520
 4559.2655      27.0    2.8745    -3.247
 4559.2820      57.1    0.7721    -1.310
 4559.3010      27.1    5.1749    -2.719
 4559.3077     607.0    0.4829    -3.944
 4559.3389      27.0    4.1489    -4.812
 4559.3530      23.0    1.9307    -4.131
 4559.3553      39.1    7.9678    -1.623
 4559.3616      39.0    1.8873    -0.159
 4559.3622      25.0    3.0723    -4.255
 4559.3707      22.0    2.4953    -1.655
 4559.3711     112.0    0.2392    -2.522
 4559.3711     112.0    0.2392    -2.571
 4559.3769     607.0    0.7750    -2.126
 4559.4040     607.0    0.7750    -2.166
 4559.4092      29.0    7.0240    -2.065
 4559.4192     607.0    0.7750    -4.528
 4559.4650      73.0    1.5952    -1.470
 4559.5100      60.1    0.8229    -1.490
 4559.5273     607.0    0.6767    -2.129
 4559.5452      26.1    7.8043    -2.447
 4559.5564      27.0    4.0209    -3.576
 4559.5776      69.1    4.2875    -3.480
 4559.5800      66.0    1.0563    -1.960
 4559.5832     607.0    0.6767    -2.145
 4559.6220      64.0    1.7673    -0.096
 4559.6560      60.0    0.2934     0.070
 4559.6733      21.0    5.0113    -4.434
 4559.7090      58.1    3.0579    -2.470
 4559.8145     607.0    0.4159    -4.345
 4559.8345      27.1    3.4855    -3.628
 4559.8427     606.0    1.1808    -3.526
 4559.8519      27.0    4.1751    -1.980
 4559.8646      23.1    7.9706    -2.438
 4559.9183      22.0    1.4602    -1.190
 4559.9278      28.0    3.5388    -1.694
 4559.9440      42.0    3.4377    -1.495
 4559.9889     606.0    1.1809    -3.579
 4559.9920      44.0    1.1308    -1.560
 4559.9940     106.0    0.8375    -2.203
 4559.9975      24.0    4.1861    -0.363
 4559.9998      70.1    6.6601    -1.900
 4560.0021     112.0    0.6238    -2.573
 4560.0021     112.0    0.6238    -2.606
 4560.0227      70.1    8.4049    -1.480
 4560.0293      26.0    2.7276    -4.720
 4560.0352      23.0    2.9676    -4.588
 4560.0570     106.0    0.8375    -4.156
 4560.0612     607.0    1.6546    -4.336
 4560.0680      42.0    2.9179    -1.956
 4560.0881      26.0    3.6026    -1.920
 4560.0928      27.1    8.0612    -1.685
 4560.1300      42.0    3.1788    -0.760
 4560.1390      58.1    1.2739    -1.520
 4560.1670     106.0    0.8376    -4.160
 4560.1797      22.0    3.1130    -4.413
 4560.1933      21.0    3.1721    -2.587
 4560.2213     607.0    1.2817    -1.500
 4560.2310     106.0    0.8376    -2.165
 4560.2503      24.0    3.4217    -2.081
 4560.2800      58.1    0.9102     0.180
 4560.2815      58.1    1.6133    -2.230
 4560.3100     607.0    1.3080    -3.866
 4560.3208     607.0    1.2817    -1.510
 4560.3326      69.1    4.6918    -2.500
 4560.4110      60.0    0.1399    1.5780
 4560.4200      62.1    0.0405    -1.240
 4560.4473      22.0    3.3232    -1.537
 4560.4839     607.0    0.4284    -4.335
 4560.5413      58.1    1.2788    -0.970
 4560.5821      22.0    3.3232    -2.491
 4560.6106     607.0    0.7704    -2.166
 4560.6139     607.0    0.7704    -2.210
 4560.6276     607.0    0.7704    -4.486
 4560.6553      24.0    3.5506    -3.337
 4560.7082      26.1    7.1181    -4.346
 4560.7118      23.0    1.9496     0.240
 4560.7123      25.0    3.0734    -4.974
 4560.7585      58.1    1.4949    -2.470
 4560.7722      58.1    2.1666    -2.670
 4560.7787      39.1    8.0755    -4.440
 4560.8257      21.0    4.2858    -3.522
 4560.8257      21.0    4.2858    -4.473
 4560.8351      24.0    4.8551    -2.672
 4560.8382      24.1    8.3800    -4.059
 4560.8424      69.1    3.3792    -1.210
 4560.8657      26.0    4.6070   -1.5370
 4560.8840      45.0    1.9985    -1.620
 4560.8985      29.0    7.4474    -4.512
 4560.9464     112.0    0.6599    -2.512
 4560.9464     112.0    0.6599    -2.485
 4560.9580      58.1    0.6836    -0.260
 4560.9616      27.0    2.7866    -3.165
 4560.9695     607.0    1.4469    -1.774
 4560.9876      25.0    3.0734    -3.585
 4561.0504      69.1    3.7155    -1.730
 4561.0775     607.0    1.4468    -1.781
 4561.0870      64.0    2.0799     0.434
 4561.1066      59.1    0.9678    -1.780
 4561.1131      27.0    4.1911    -4.907
 4561.1168     607.0    1.2602    -1.510
 4561.1624      58.1    1.3389    -2.160
 4561.1700      60.1    0.0000    -1.650
 4561.1726      25.0    3.0734    -3.213
 4561.1770      62.1    0.4338    -2.561
 4561.1870      27.0    3.9516    -3.350
 4561.1961      69.1    3.1860    -1.650
 4561.1980      26.0    4.3201   -2.0100
 4561.2128      24.0    2.5443    -3.080
 4561.2392      58.1    1.4559    -2.110
 4561.2652      27.0    3.9516    -2.755
 4561.3397      28.1    9.8969    -2.786
 4561.3480      90.0    0.9026    -0.868
 4561.3668      21.0    1.8650    -2.079
 4561.3811      39.0    1.9003    -1.372
 4561.3930      12.0    4.3458    -3.020
 4561.4001      23.1    3.1233    -4.616
 4561.4132      26.0    4.4153   -1.5520
 4561.4234      26.0    4.5586    -4.624
 4561.4292      21.1    7.8766    -4.370
 4561.4325      24.0    3.4349    -1.982
 4561.4770      73.0    0.2492    -2.840
 4561.4789     607.0    0.6644    -2.145
 4561.5089      24.0    4.0965    -0.823
 4561.5227      24.0    4.6130    -1.186
 4561.5314     607.0    0.5613    -4.140
 4561.5337     607.0    0.6644    -2.161
 4561.5572      58.1    0.9327    -2.090
 4561.5580     112.0    0.4080    -1.907
 4561.5580     112.0    0.4080    -1.931
 4561.5585      58.1    0.9768    -1.900
 4561.5687      23.0    1.8926    -1.893
 4561.6779     607.0    1.6547    -4.330
 4561.7318      26.0    4.5586    -2.169
 4561.7373     112.0    0.9347    -2.778
 4561.7373     112.0    0.9347    -2.799
 4561.7689     607.0    1.2601    -1.519
 4561.7822     607.0    0.7663    -2.210
 4561.7853     607.0    0.7663    -2.258
 4561.7976     607.0    0.7663    -4.440
 4561.8222      39.0    1.9006    -1.527
 4561.8400      60.0    0.4565    -0.150
 4561.8465      26.0    4.2834    -4.770
 4561.8480     106.0    0.7507    -4.585
 4561.8580      69.1    1.0873    -2.200
 4561.8809      28.1    6.8710    -3.743
 4561.9473      27.0    2.6305    -2.253
 4562.0293      22.1    5.6920    -1.780
 4562.0610      24.0    3.4349    -2.721
 4562.0664     607.0    0.5697    -4.548
 4562.0745      23.1    3.7527    -4.295
 4562.1246     606.0    2.0310    -4.982
 4562.1728     112.0    0.2677    -2.403
 4562.1728     112.0    0.2677    -2.439
 4562.1750     106.0    0.7509    -4.513
 4562.1848      70.1    5.5097    -3.410
 4562.2342      28.0    3.3990    -2.679
 4562.2396     607.0    0.6894    -4.794
 4562.2400      65.1    0.8912    -0.910
 4562.2535      23.0    1.8486    -2.938
 4562.2764      23.0    2.5749    -2.358
 4562.2819      58.1    1.3271    -2.120
 4562.2991     607.0    0.4829    -3.929
 4562.3222      23.0    1.8038    -2.104
 4562.3235      22.0    3.1278    -4.029
 4562.3590      58.1    0.4778     0.210
 4562.4409      70.1    8.2065    -0.840
 4562.4503      26.0    4.7332    -1.992
 4562.5120      67.0    1.0448    -0.030
 4562.5555      39.0    1.8535    -2.990
 4562.5950      44.0    1.8665    -1.800
 4562.6277      22.0    0.0211    -2.656
 4562.6429      29.0    7.5578    -4.766
 4562.6700      23.1    3.1233    -4.545
 4562.6821     607.0    1.2391    -1.519
 4562.6946     607.0    0.4612    -4.906
 4562.7325      29.0    7.5578    -3.855
 4562.7339     607.0    1.2390    -1.528
 4562.8160      26.0    4.7332    -3.637
 4562.8279     606.0    1.1402    -3.873
 4562.8285     607.0    1.5655    -3.788
 4562.8741      29.0    7.5898    -4.046
 4562.8809      27.1    8.5356    -3.926
 4562.9149     607.0    1.4182    -1.781
 4562.9155     607.0    0.7627    -2.258
 4562.9186     607.0    0.7627    -2.313
 4562.9293     607.0    0.7627    -4.389
 4562.9720      25.0    5.1120    -3.458
 4563.0094      69.1    4.2351    -1.870
 4563.0176      27.0    3.9709    -1.185
 4563.0192     607.0    1.4182    -1.788
 4563.0398      58.1    1.4119    -2.010
 4563.0440      58.1    0.2323    -2.650
 4563.0507      58.1    1.6264    -2.790
 4563.0740     106.0    0.7089    -4.713
 4563.0761      23.0    2.6838    -2.812
 4563.0969      21.1    7.8663    -1.691
 4563.1071     606.0    1.1403    -0.148
 4563.1094     112.0    0.8360    -2.276
 4563.1094     112.0    0.8360    -2.331
 4563.1186      26.1    7.8064    -2.389
 4563.1192      58.1    1.6133    -1.930
 4563.1510      59.1    0.2162    -1.068
 4563.1534      26.1    8.2139    -4.707
 4563.1638     607.0    1.5963    -4.889
 4563.2200      60.1    0.1823    -0.880
 4563.2354     607.0    0.5783    -4.145
 4563.2440      24.0    3.8504    -0.540
 4563.2590      68.1    1.4022    -0.489
 4563.2748      20.0    4.4301    -2.450
 4563.2910      90.1    2.3330    -0.212
 4563.2946      25.0    3.0751    -3.423
 4563.3352      27.1    8.5624    -3.152
 4563.3612      58.1    0.7923    -2.490
 4563.3631      58.1    0.9000    -0.990
 4563.3929     607.0    0.6525    -2.161
 4563.3989      29.0    7.4473    -3.872
 4563.3989      29.0    7.4473    -4.817
 4563.4100      24.0    2.9872    -1.920
 4563.4237      22.0    2.4269    -0.448
 4563.4264      27.0    4.0487    -1.929
 4563.4300      22.0    2.4269   -8.1400
 4563.4458     607.0    0.6524    -2.178
 4563.5698      29.0    7.4474    -3.866
 4563.5860      74.0    2.4583    -0.570
 4563.6200      22.0    3.4301    -4.315
 4563.6300      69.0    2.2011    -1.570
 4563.6480      24.0    3.0923    -2.926
 4563.6498     607.0    0.4976    -3.929
 4563.6610      90.0    1.0056    -1.010
 4563.6698      70.1    6.6512    -1.610
 4563.6741      25.0    3.0751    -3.154
 4563.6800      65.1    1.1039    -0.490
 4563.7014      26.0    4.5486    -4.356
 4563.7187     606.0    0.8023    -4.034
 4563.7281     112.0    0.8209    -2.468
 4563.7281     112.0    0.8209    -2.557
 4563.7307     606.0    0.8022    -4.023
 4563.7508     607.0    1.2184    -1.528
 4563.7574      22.1    1.2214    -0.690
 4563.7710     606.0    1.1615    -3.571
 4563.7807     606.0    1.1617    -3.582
 4563.8164     607.0    1.5181    -4.067
 4563.8229     607.0    1.2184    -1.538
 4563.8652      58.1    0.3218    -3.390
 4563.8777      27.0    3.6321    -1.913
 4563.8823      26.0    4.5486    -1.854
 4563.8885      23.1    7.9706    -2.200
 4563.9406      21.0    2.6078    -2.233
 4563.9450      92.0    1.6277     0.137
 4563.9498      25.0    3.0751    -3.337
 4563.9610      70.0    2.4438    -0.568
 4563.9812      27.0    3.6290    -1.881
 4564.0100      26.1    8.0351    -4.111
 4564.0131     607.0    0.7595    -2.313
 4564.0162     607.0    0.7595    -2.376
 4564.0256     607.0    0.7595    -4.330
 4564.0304     607.0    0.4284    -4.326
 4564.0700      62.1    0.0000    -1.870
 4564.0867     607.0    0.5697    -4.539
 4564.1031      23.1    6.3385    -4.964
 4564.1536      39.1    7.3737    -4.810
 4564.1550      24.0    4.7781     0.320
 4564.1702      27.0    2.8774    -2.052
 4564.1780      90.1    1.3233    -1.842
 4564.2145      22.0    1.4602    -2.130
 4564.2177     607.0    0.6894    -4.783
 4564.2698      24.1    7.7741    -1.369
 4564.2865      23.0    1.9307    -0.568
 4564.3113      27.0    4.1751    -4.179
 4564.3432      26.0    4.3714    -1.680
 4564.3795      27.0    4.0252    -3.389
 4564.3895      39.0    1.3055    -1.342
 4564.4634     112.0    0.6623    -3.135
 4564.4634     112.0    0.6623    -2.879
 4564.4822     112.0    0.6610    -3.135
 4564.5178      69.1    3.9473    -1.590
 4564.5220      41.0    1.5005    -0.190
 4564.5328      20.0    4.7353    -4.196
 4564.5485     607.0    1.5964    -4.884
 4564.5771      23.1    2.2682    -1.220
 4564.5887      23.0    1.7996    -3.715
 4564.5950      64.0    1.3494    -0.511
 4564.6087     607.0    1.5656    -3.780
 4564.6660     106.0    0.7507    -2.636
 4564.6800      69.0    2.1503    -0.280
 4564.6890      44.0    1.1230    -2.130
 4564.6960     106.0    0.7507    -3.987
 4564.6969      26.0    3.6537    -4.317
 4564.7119      20.0    5.0182    -3.285
 4564.7598      58.1    1.1493    -1.100
 4564.8055      24.1    9.6433    -4.029
 4564.8071     607.0    1.1982    -1.538
 4564.8119      26.0    4.7332    -4.390
 4564.8163     607.0    1.3900    -1.788
 4564.8217      26.0    3.0714    -3.056
 4564.8476      27.0    3.6290    -1.110
 4564.8617      21.0    3.1014    -2.400
 4564.8724     607.0    1.1981    -1.548
 4564.9170     607.0    1.3900    -1.795
 4564.9328      39.0    1.4298    -1.827
 4564.9334     607.0    0.4413    -4.316
 4564.9768      20.0    4.8770    -4.654
 4923.0063      25.0    4.7263    -1.949
 4923.0296      27.1    8.0807    -3.489
 4923.0434      25.0    5.1335    -4.802
 4923.0478     112.0    0.9408    -2.152
 4923.0478     112.0    0.9408    -2.179
 4923.0920     106.0    0.4077    -4.656
 4923.1210      22.0    2.4875    -2.629
 4923.1254     112.0    0.4669    -1.682
 4923.1254     112.0    0.4669    -1.715
 4923.1380     106.0    1.2210    -4.809
 4923.1571      26.0    4.7332    -2.250
 4923.1571      26.1    7.6044    -3.535
 4923.1670      66.1    0.1027    -2.384
 4923.1910     106.0    0.8376    -3.622
 4923.1959      24.1    8.6177    -1.637
 4923.2032      70.1    7.0644    -3.380
 4923.2725      22.0    2.2498    -3.167
 4923.2982     112.0    0.7449    -3.724
 4923.2990      42.0    3.3177    -1.744
 4923.3142       6.0    8.5372    -3.742
 4923.3400     106.0    0.4079    -3.644
 4923.3402      58.1    2.2500    -1.890
 4923.3754     606.0    1.2202    -3.691
 4923.4052     607.0    1.3488    -4.251
 4923.4100      25.0    5.3486    -3.391
 4923.4279      22.0    3.5743    -1.590
 4923.4432      69.1    4.8344    -2.050
 4923.4480      73.0    0.6969    -2.550
 4923.4680      42.0    3.2751    -1.336
 4923.4830     106.0    0.4079    -4.656
 4923.4922     607.0    1.3489    -3.042
 4923.5322      26.0    4.7332    -3.629
 4923.5378      23.1    4.0046    -2.354
 4923.5683      26.0    4.8349    -2.327
 4923.5700      64.1    2.1976    -0.190
 4923.5755     606.0    1.2202    -3.686
 4923.5900     106.0    0.4079    -3.553
 4923.6173     606.0    1.2202    -0.010
 4923.6176     606.0    1.2202    -0.003
 4923.6518     607.0    1.3092    -2.878
 4923.7206     606.0    1.2204    -0.016
 4923.7415      70.1    5.6132    -3.740
 4923.7478      39.0    3.0872    -2.134
 4923.7657      23.0    2.6838    -1.347
 4923.7980      22.0    3.5743    -1.266
 4923.8100      62.1    0.5438    -1.620
 4923.8200      69.0    2.3376    -0.040
 4923.8894      24.1    8.5982    -2.344
 4923.9076      26.0    4.5586    -1.217
 4923.9110      75.0    1.7627    -1.160
 4923.9212      26.1    2.8910   -1.1200
 4923.9300      60.1    1.3494    -1.250
 4923.9320     106.0    0.4081    -4.627
 4923.9320     106.0    0.4081    -3.553
 4923.9549      69.1    4.3005    -2.480
 4924.0325      58.1    3.8067    -2.700
 4924.0420      62.0    0.4985    -0.087
 4924.1720      22.1    6.5042    -3.726
 4924.1853      70.1    5.8153    -2.040
 4924.2081     114.0    0.5677    -4.860
 4924.2338      28.1    6.6458    -4.231
 4924.2435      21.0    3.1721    -3.021
 4924.2459      70.1    7.2113    -2.530
 4924.2520      58.0    0.1586    -0.699
 4924.2775      22.0    3.4601    -4.590
 4924.3008      26.0    4.7955    -1.501
 4924.3025      26.0    4.9881    -4.845
 4924.3439     114.0    0.5677    -4.860
 4924.3819     606.0    0.8746    -3.532
 4924.3866      23.1    8.1570    -2.222
 4924.4167     607.0    1.5353    -3.022
 4924.4220      90.1    0.5100    -2.095
 4924.4728     606.0    0.8746    -3.584
 4924.4788      69.1    4.8992    -3.620
 4924.5043     607.0    1.6199    -3.525
 4924.5210      60.0    0.0000     0.556
 4924.5678      22.0    3.1124    -4.401
 4924.5807     112.0    1.1349    -2.424
 4924.5807     112.0    1.1349    -2.445
 4924.5860      28.0    3.5972    -2.451
 4924.6000      59.0    0.1707     0.400
 4924.6028     607.0    0.5285    -3.383
 4924.6299      22.0    3.1663    -1.880
 4924.6460      92.1    0.7027    -1.903
 4924.6510      69.1    4.7363    -2.710
 4924.6535      69.1    4.0961    -1.610
 4924.6624     607.0    0.5286    -4.863
 4924.6753      21.0    2.3026    -4.763
 4924.6816      26.0    4.5932    -1.794
 4924.7044      69.1    3.9336    -0.930
 4924.7214     112.0    0.5215    -1.846
 4924.7214     112.0    0.5215    -1.935
 4924.7304     114.0    0.5677    -4.224
 4924.7602     112.0    0.5044    -1.622
 4924.7602     112.0    0.5044    -1.594
 4924.7823     112.0    0.5125    -2.458
 4924.7823     112.0    0.5125    -2.203
 4924.8040     106.0    1.1493    -2.862
 4924.8160     112.0    1.1500     0.443
 4924.8270      42.0    3.7818    -0.711
 4924.8378      21.0    4.2679    -4.574
 4924.8530     106.0    1.1492    -2.883
 4924.8662     114.0    0.5677    -4.224
 4924.8862     606.0    1.1050    -4.630
 4924.8960      58.0    0.7735    -0.402
 4924.8973     112.0    0.7868    -3.730
 4924.9036      22.1    5.5688    -3.832
 4924.9045     606.0    1.6046    -3.608
 4924.9134     606.0    1.6046    -3.187
 4924.9140      26.1    2.8441    -4.962
 4924.9590      73.0    2.1356    -1.430
 4924.9633     606.0    1.6045    -3.599
 4924.9815     606.0    1.6045    -3.104
 4924.9840     106.0    1.2209    -2.840
 4924.9941      27.0    4.0252    -0.371
 4925.0023      20.0    5.1676    -4.462
 4925.0072      22.0    3.4238    -4.074
 4925.0094      58.1    0.5210    -3.440
 4925.0191      25.0    2.8885    -4.643
 4925.0198      24.1    8.7319    -2.579
 4925.0264     112.0    1.1501    -2.284
 4925.0281      39.1    6.9092    -1.969
 4925.0302      58.1    1.1768    -3.280
 4925.0357     606.0    1.1051    -4.692
 4925.0625      20.0    5.1809    -3.021
 4925.0625      20.0    5.1809    -3.351
 4925.1212     606.0    1.6046    -3.145
 4925.1302     606.0    1.6046    -3.508
 4925.1360      39.0    2.3741    -1.163
 4925.1387     607.0    1.4177    -2.638
 4925.1395     606.0    1.6046    -3.477
 4925.1448     607.0    0.6137    -3.589
 4925.1455      26.1    9.7003    -4.845
 4925.1685      20.0    5.0261    -2.726
 4925.2030      22.0    3.5743    -2.433
 4925.2070     106.0    1.2210    -2.860
 4925.2270     607.0    1.4177    -2.648
 4925.2445      26.0    4.5932    -3.269
 4925.2834      26.0    4.1034    -2.120
 4925.2838      26.0    4.1034   -2.5940
 4925.2867      29.0    7.0240    -1.730
 4925.3243     607.0    0.4039    -4.889
 4925.3331      58.1    4.0137    -3.690
 4925.3784      22.0    3.5743    -2.048
 4925.3962     112.0    0.7225    -1.757
 4925.3962     112.0    0.7225    -1.734
 4925.4008      22.0    1.8792    -0.950
 4925.4311     607.0    0.7403    -4.200
 4925.4959      26.0    3.8816    -4.360
 4925.5124      23.0    2.0741    -3.261
 4925.5221      70.1    5.0732    -2.750
 4925.5566      58.1    0.8086    -2.460
 4925.5634      28.0    3.6552    -0.780
 4925.5774      26.0    5.8794    -0.969
 4925.6265      69.1    4.3235    -2.560
 4925.6311      58.1    0.5608    -3.620
 4925.6532      23.0    2.8954    -3.263
 4925.6564      23.0    1.2181    -0.940
 4925.6684      22.0    3.1130    -0.760
 4925.6726      24.1    8.5252    -4.641
 4925.6730      59.1    0.5080    -1.392
 4925.7180      39.0    2.2936    -0.519
 4925.7704      27.1    8.7357    -3.777
 4925.7735      58.1    1.6758    -3.110
 4925.8570     112.0    1.0625    -1.735
 4925.8570     112.0    1.0625    -1.756
 4926.0000      73.0    0.7525    -1.760
 4926.0023     606.0    0.9264    -3.766
 4926.0790     106.0    1.0820    -4.834
 4926.0842     114.0    0.5526    -4.831
 4926.0980     106.0    1.0820    -4.856
 4926.1034     606.0    0.9265    -3.821
 4926.1410      21.0    5.3854    -3.640
 4926.1481      22.0    0.8182    -2.090
 4926.1607     112.0    0.6796    -1.807
 4926.1607     112.0    0.6796    -1.834
 4926.1706     607.0    1.6200    -3.519
 4926.1798      69.1    4.4353    -0.900
 4926.1837     114.0    0.5526    -4.831
 4926.1871      24.1    8.3558    -4.645
 4926.1900      42.0    3.0334    -1.009
 4926.1995     607.0    1.6909    -3.289
 4926.2066      23.1    8.7305    -3.307
 4926.2114      23.1    6.5288    -4.204
 4926.2648     607.0    0.4547    -4.565
 4926.2852      39.0    2.3741    -2.408
 4926.3158     607.0    0.4547    -3.773
 4926.3243     607.0    1.6909    -4.793
 4926.3279      39.0    2.0035    -1.112
 4926.3304      21.0    3.1721    -2.321
 4926.3360     106.0    0.6795    -4.739
 4926.3507     112.0    0.8295    -3.735
 4926.3845     607.0    0.5032    -4.314
 4926.3970     106.0    1.1511    -4.811
 4926.4085      26.0    4.6070    -2.329
 4926.4226      23.0    2.1303    -2.716
 4926.4230      42.0    2.2602    -1.721
 4926.4294       6.0    8.5372    -3.020
 4926.4855      26.0    4.6521    -4.867
 4926.4933     112.0    0.7413    -1.827
 4926.4933     112.0    0.7413    -1.863
 4926.5624      58.1    1.6758    -3.620
 4926.5840     106.0    1.1512    -4.832
 4926.6246     114.0    0.5526    -4.300
 4926.6275     606.0    1.1690    -3.361
 4926.6532      24.1    8.7183    -2.738
 4926.6846      22.0    3.5896    -1.401
 4926.6872      21.0    3.1895    -2.985
 4926.7110     106.0    0.8725    -3.622
 4926.7241     114.0    0.5526    -4.300
 4926.7528      69.1    3.1860    -1.470
 4926.7620     106.0    0.4311    -3.522
 4926.7773     607.0    1.4694    -2.692
 4926.7892      24.0    4.2039    -3.771
 4926.7929     607.0    1.4182    -3.367
 4926.8024     606.0    1.1691     0.377
 4926.8062      69.1    2.1852    -3.660
 4926.8162      26.0    3.6344   -3.5770
 4926.8239     606.0    1.1690     0.382
 4926.8305      21.1    8.2400    -2.864
 4926.8353      22.0    3.5896    -1.467
 4926.8536     607.0    1.3092    -3.822
 4926.8640     106.0    0.4311    -4.724
 4926.8732     607.0    1.4695    -4.539
 4926.8851     606.0    1.1691    -3.359
 4926.8946      22.1    7.8576    -4.149
 4926.9145      58.1    1.2962    -1.930
 4926.9152     607.0    1.3092    -2.870
 4926.9241     606.0    1.1692     0.371
 4926.9373      23.1    1.8171    -4.069
 4926.9510     106.0    0.8726    -3.538
 4926.9560      27.0    3.9516    -1.509
 4926.9640      23.1    2.3697    -4.292
 4926.9810      72.1    1.6720    -2.230
 4927.0050      68.1    2.1547    -0.792
 4927.0440      42.0    3.3025    -1.880
 4927.1032      25.0    4.3537    -3.954
 4927.1283     606.0    1.5706    -3.592
 4927.1356     606.0    1.5706    -3.140
 4927.2020      69.1    4.7230    -2.230
 4927.2057      22.1    6.5058    -3.639
 4927.2069      21.0    4.5045    -1.208
 4927.2069      21.0    4.5045    -0.924
 4927.2252     606.0    1.5706    -3.623
 4927.2457      69.1    4.1741    -2.080
 4927.2742     606.0    1.5706    -3.098
 4927.2790     106.0    0.4314    -3.522
 4927.2815     606.0    1.5706    -3.494
 4927.2839      22.0    3.5896    -2.766
 4927.2890     106.0    0.6800    -4.520
 4927.2900     106.0    0.4314    -3.449
 4927.2967     112.0    0.9082    -2.273
 4927.2967     112.0    0.9082    -2.239
 4927.3186     112.0    0.9061    -2.984
 4927.3186     112.0    0.9061    -2.967
 4927.3310      68.1    2.9724     0.103
 4927.3820     106.0    0.4314    -4.724
 4927.4177      26.0    3.5733    -2.073
 4927.4331     606.0    1.5708    -3.501
 4927.4361     607.0    0.6321    -3.593
 4927.4417     112.0    0.6453    -1.326
 4927.4417     112.0    0.6453    -1.347
 4927.4543      22.0    3.5697    -3.598
 4927.4886      26.0    4.5586    -1.829
 4927.5063     607.0    0.6321    -4.661
 4927.5227     606.0    1.5708    -3.183
 4927.5614      69.1    4.4329    -2.100
 4927.5818     607.0    1.7101    -4.295
 4927.5955      23.0    2.1378    -2.526
 4927.6069      58.1    2.1450    -1.900
 4927.6100      26.0    3.4149    -4.395
 4927.6234      26.0    5.4856    -2.971
 4927.6355      22.0    2.6619    -3.332
 4927.6586     606.0    1.1941    -3.679
 4927.6664      26.0    4.6076    -4.839
 4927.6722     607.0    0.7404    -4.190
 4927.6843     607.0    0.4686    -3.764
 4927.6846     607.0    0.5285    -4.858
 4927.7035     112.0    0.8731    -3.739
 4927.7162      26.0    4.7955   -2.7320
 4927.7300      69.0    2.3721    -0.620
 4927.7317      22.0    3.5896    -1.052
 4927.7436      23.0    2.1146    -2.153
 4927.7443     607.0    0.5286    -3.370
 4927.7510     106.0    0.4316    -4.691
 4927.7510     106.0    0.4316    -3.449
 4927.7810      90.0    1.0221    -1.438
 4927.8126      22.0    3.1794    -2.713
 4927.8262     112.0    0.8486    -3.038
 4927.8262     112.0    0.8486    -3.019
 4927.8434     606.0    1.1941    -0.010
 4927.8634      26.0    4.2176    -0.758
 4927.8834     606.0    1.1942    -0.016
 4927.9056     114.0    0.5392    -4.801
 4927.9362     606.0    1.1942    -3.677
 4927.9736     114.0    0.5392    -4.801
 4927.9770      42.0    3.1677    -2.261
 4927.9853      39.1    7.5056    -2.676
 4927.9892      24.0    5.2554    -0.724
 4927.9894     606.0    1.1942    -0.022
 4928.0261     607.0    0.6162    -3.952
 4928.0541       6.0    8.5372    -3.627
 4928.0715      58.1    0.8793    -1.300
 4928.0890      58.1    1.2125    -1.060
 4928.1347      69.1    4.7230    -1.610
 4928.1425      58.1    3.0579    -1.200
 4928.1566     607.0    1.6909    -3.282
 4928.1650     106.0    1.0820    -2.885
 4928.1833      24.0    4.2391    -2.199
 4928.1882      70.1    7.3210    -1.180
 4928.1911      58.1    1.7955    -2.710
 4928.1960     106.0    1.0820    -2.907
 4928.2061      22.1    7.8576    -3.317
 4928.2132      39.0    2.2953    -0.637
 4928.2336      22.0    2.7377    -2.904
 4928.2569       6.0    8.6405    -1.600
 4928.2659      27.0    4.1460    -2.626
 4928.2827      27.0    3.2159    -0.969
 4928.2897      22.0    3.5896    -1.530
 4928.3082      27.0    3.9516    -0.439
 4928.3361      22.0    2.1536     0.050
 4928.3393      22.0    2.2674    -0.655
 4928.3483     112.0    0.7160    -1.995
 4928.3483     112.0    0.7160    -1.946
 4928.3687      39.0    2.0019    -1.241
 4928.4470      92.0    0.5301    -1.184
 4928.4513     607.0    1.3985    -2.648
 4928.4680     106.0    1.1511    -2.862
 4928.4748     114.0    0.5392    -4.390
 4928.5028      24.0    3.0923    -3.653
 4928.5317     607.0    1.3985    -2.658
 4928.5429     114.0    0.5392    -4.390
 4928.5677      26.0    5.0675    -2.322
 4928.6155     112.0    1.0980    -1.820
 4928.6155     112.0    1.0980    -1.805
 4928.6700     106.0    1.1512    -2.883
 4928.7302      22.0    3.1609    -1.955
 4928.7375      22.0    3.5896    -1.172
 4928.7907      23.0    2.7427    -4.009
 4928.8075      27.0    3.5299    -2.791
 4928.8211      20.0    5.0450    -2.619
 4928.8393      58.1    1.0418    -2.440
 4928.8400      60.1    1.4125    -1.210
 4928.8425     607.0    1.4182    -4.746
 4928.8488      58.1    1.3545    -1.280
 4928.8505     607.0    1.4694    -4.537
 4928.8634      27.0    2.8706    -3.898
 4928.8714      26.0    4.2563    -4.618
 4928.8770      68.0    0.8898    -0.596
 4928.8848      22.0    0.8360    -3.440
 4928.8962      39.0    2.2953    -0.342
 4928.9008     112.0    0.9174    -3.743
 4928.9465     607.0    1.4695    -2.684
 4928.9521     607.0    1.4182    -3.362
 4928.9795     607.0    1.7977    -3.791
 4928.9850      41.0    1.6299    -1.340
 4929.0210     106.0    1.0172    -4.858
 4929.0230     106.0    1.0172    -4.874
 4929.0350     607.0    1.7102    -4.290
 4929.0811     607.0    0.5032    -4.307
 4929.0994      24.0    3.4349    -3.981
 4929.1059      58.1    1.3477    -1.260
 4929.1618     112.0    0.7012    -1.287
 4929.1618     112.0    0.7012    -1.269
 4929.2282      26.0    3.8835    -4.246
 4929.2306      20.1    8.7630    -4.010
 4929.2306      69.1    4.1401    -2.320
 4929.2590      28.0    4.4187    -2.830
 4929.3011      70.1    6.3025    -1.140
 4929.3157      69.1    4.2649    -3.120
 4929.3327      69.1    4.3637    -1.040
 4929.3983      23.1    6.8368    -1.300
 4929.4199      26.0    4.6070    -2.628
 4929.4810     106.0    1.0838    -4.834
 4929.5300     607.0    1.6007    -2.945
 4929.5480      24.0    2.9872    -4.364
 4929.5600      62.1    0.6593    -1.650
 4929.6268     112.0    0.5278    -1.773
 4929.6268     112.0    0.5278    -1.846
 4929.6353     607.0    1.6007    -4.315
 4929.6480     106.0    1.0838    -4.856
 4929.6730     114.0    0.5275    -4.770
 4929.7109     606.0    1.0872    -4.645
 4929.7143     114.0    0.5275    -4.770
 4929.7284      22.0    2.6954    -2.536
 4929.7388     606.0    1.0874    -4.656
 4929.7629      22.0    2.6767    -2.430
 4929.7751     112.0    0.5163    -2.048
 4929.7751     112.0    0.5163    -2.203
 4929.8047     607.0    1.3721    -3.039
 4929.8128     607.0    0.5447    -3.370
 4929.8450      64.0    1.9538     0.486
 4929.8743     607.0    0.5447    -4.871
 4929.8803      20.0    5.0261    -4.379
 4929.9222      24.0    5.1341    -1.665
 4929.9226      27.1    8.7020    -4.538
 4929.9793     607.0    1.4850    -3.858
 4929.9850      90.1    1.7700    -1.567
 4930.0119      22.0    2.6954    -1.942
 4930.0296     112.0    0.9625    -3.746
 4930.0530      26.0    3.3010    -3.266
 4930.0700     106.0    0.4579    -3.426
 4930.1008      24.1    7.9907    -3.507
 4930.1154      69.1    4.6596    -3.890
 4930.1400     106.0    0.4579    -4.763
 4930.1563     607.0    0.6163    -3.943
 4930.1663     112.0    0.6248    -2.259
 4930.1872      24.0    3.8447    -0.584
 4930.2659      26.0    4.1864    -2.662
 4930.2742       6.0    8.6405    -1.291
 4930.2861     114.0    0.5275    -4.502
 4930.3010      58.1    1.3247    -1.500
 4930.3148      26.0    3.9598    -1.201
 4930.3275     114.0    0.5275    -4.502
 4930.3399     607.0    0.6321    -3.578
 4930.4203     112.0    0.2528    -3.850
 4930.4203     112.0    0.2528    -3.806
 4930.4432     607.0    0.5239    -4.328
 4930.4668     112.0    0.7086    -2.400
 4930.4899      69.1    4.2536    -1.360
 4930.5052     607.0    0.5285    -4.321
 4930.5110     106.0    0.4580    -3.365
 4930.5164      22.0    3.5508    -2.680
 4930.5340      58.0    0.0000    -1.397
 4930.5563      20.0    5.7408    -4.627
 4930.5850     607.0    0.5198    -4.339
 4930.6137     607.0    0.4159    -4.897
 4930.6402     607.0    0.5336    -4.316
 4930.6477      22.0    3.1663    -4.565
 4930.6545     114.0    0.5095    -4.705
 4930.6555     607.0    1.3262    -2.865
 4930.6793      26.0    4.6076    -3.418
 4930.6864      20.0    5.1676    -3.534
 4930.6878     112.0    0.7929    -2.390
 4930.6960      64.0    1.9242     0.340
 4930.6980      58.0    0.3022    -1.008
 4930.7221      58.1    1.4999    -1.340
 4930.7250      60.1    0.8229    -1.160
 4930.7300     106.0    0.4582    -3.426
 4930.7647      69.1    4.2656    -3.120
 4930.7659      24.0    5.1547    -1.437
 4930.8000     106.0    0.4582    -4.763
 4930.8016      28.0    3.8474    -1.558
 4930.8520      40.0    1.8847    -0.830
 4930.8571      25.1    7.7571    -3.932
 4930.8722     607.0    1.7977    -3.784
 4930.8836     112.0    1.0401    -1.853
 4930.8836     112.0    1.0401    -1.871
 4930.9335      39.0    2.0019    -0.396
 4930.9620     606.0    0.8504    -3.576
 4930.9639      20.0    5.7410    -4.140
 4930.9690      69.1    4.1410    -2.260
 4930.9807     607.0    0.5161    -4.355
 4930.9821     606.0    0.8503    -3.569
 4930.9933      23.0    2.3590    -4.269
 4931.0213     607.0    0.5101    -4.409
 4931.0215     607.0    0.5129    -4.378
 4931.0509      22.0    1.4298    -3.001
 4931.0512      20.0    5.1676    -4.923
 4931.0714     112.0    1.0084    -3.749
 4931.0910     106.0    0.9104    -3.538
 4931.0950      39.1    7.5881    -2.342
 4931.1060     106.0    0.4584    -4.727
 4931.1060     106.0    0.4584    -3.365
 4931.1193      24.0    5.5380    -4.017
 4931.1210     106.0    1.0172    -2.909
 4931.1340     106.0    1.0172    -2.925
 4931.1640      42.0    2.5976    -1.853
 4931.1857     607.0    0.5391    -4.315
 4931.2618      27.0    2.8706    -3.125
 4931.3030     106.0    0.9105    -3.454
 4931.3192      23.1    5.5369    -4.730
 4931.3297      58.1    3.3708    -3.730
 4931.3350      22.0    3.7016    -3.554
 4931.3557      23.0    3.0560    -3.441
 4931.3856     607.0    1.2609    -4.149
 4931.3990     607.0    1.2817    -4.581
 4931.4005     114.0    0.5176    -4.739
 4931.4005     114.0    0.5176    -4.739
 4931.4068      69.1    3.5801    -1.640
 4931.4117     607.0    0.4686    -4.573
 4931.4491      22.1    6.9836    -4.921
 4931.4635     112.0    0.4442    -4.757
 4931.4635     112.0    0.4442    -4.741
 4931.4645     607.0    0.4686    -3.756
 4931.5121     112.0    0.4330    -2.742
 4931.5121     112.0    0.4330    -2.720
 4931.5335     607.0    0.5078    -4.451
 4931.5430     106.0    0.9550    -4.876
 4931.5480      74.0    1.9168    -1.510
 4931.5700     106.0    1.0838    -2.885
 4931.5746     606.0    1.4070    -2.240
 4931.6080     106.0    0.9523    -4.894
 4931.6345      22.0    3.1278    -0.724
 4931.6513      58.1    4.2683    -1.970
 4931.7218     607.0    1.3798    -2.658
 4931.7428     607.0    1.6007    -2.936
 4931.7490     106.0    1.0838    -2.907
 4931.7503      24.0    5.2554    -2.004
 4931.7591     607.0    0.5451    -4.315
 4931.7739      22.0    3.5743    -3.121
 4931.8072     606.0    1.1402    -3.362
 4931.8265     607.0    1.3798    -2.669
 4931.8333      24.0    3.4349    -4.270
 4931.9063     607.0    1.4851    -3.854
 4931.9425      22.0    3.1985    -4.488
 4931.9734      22.1    6.4880    -3.771
 4931.9754     112.0    1.0549    -3.751
 4931.9758     606.0    0.9046    -3.811
 4931.9767     606.0    0.9045    -3.805
 4932.0132     606.0    1.1401    -3.357
 4932.0220      42.0    3.2794    -1.744
 4932.0324      23.0    1.2181    -1.300
 4932.0453     606.0    1.1402     0.370
 4932.0490       6.0    7.6848    -1.658
 4932.0543     606.0    1.1401     0.376
 4932.0827     114.0    0.5176    -4.648
 4932.0827     114.0    0.5176    -4.648
 4932.0836      26.0    4.6521    -1.483
 4932.1116      58.1    0.7037    -2.060
 4932.1334     606.0    1.1403     0.364
 4932.1540      59.0    0.0000    -0.760
 4932.1660     106.0    1.0188    -4.858
 4932.1795     607.0    0.5060    -4.508
 4932.1907      58.1    0.3267    -2.780
 4932.2352      24.0    5.1193    -1.871
 4932.2416     112.0    1.0972    -2.492
 4932.2416     112.0    1.0972    -2.518
 4932.2803     607.0    1.3721    -4.258
 4932.3110     106.0    1.0189    -4.874
 4932.3220      42.0    3.9036    -1.351
 4932.3693     607.0    1.3722    -3.033
 4932.3898      20.1    8.7630    -4.310
 4932.4165      21.1    8.0883    -1.588
 4932.4390     606.0    1.1677    -3.680
 4932.4822     607.0    0.5515    -4.317
 4932.5180      22.0    3.5810    -4.192
 4932.5202      22.0    3.4406    -2.973
 4932.5440      24.0    3.1044    -2.754
 4932.5582      24.0    5.4639    -3.360
 4932.5669      26.0    5.8794    -3.396
 4932.5845      23.0    2.9161    -3.976
 4932.5869      69.1    4.7076    -2.620
 4932.5988      58.1    4.2041    -2.980
 4932.6201     606.0    1.0694    -4.631
 4932.6232     607.0    1.9077    -4.565
 4932.6253      39.0    3.0352    -2.266
 4932.6385     606.0    1.1677    -3.674
 4932.6507      58.1    1.6451    -3.150
 4932.6823      24.0    5.5216    -1.732
 4932.6853     606.0    1.1677    -0.017
 4932.6859     606.0    1.1677    -0.023
 4932.7086      23.1    6.7961    -2.608
 4932.7502      26.0    5.7067    -2.385
 4932.7716     606.0    1.0695    -4.697
 4932.7831     112.0    1.1022    -3.753
 4932.7865      21.0    1.9850    -3.639
 4932.7904     606.0    1.1679    -0.029
 4932.7986      69.1    4.3235    -0.940
 4932.8140     607.0    0.5584    -4.320
 4932.8276     607.0    0.6509    -3.582
 4932.8483     607.0    0.5447    -4.867
 4932.8546      70.1    6.9502    -3.930
 4932.8740     106.0    0.4878    -3.348
 4932.8765      27.0    1.8826    -3.150
 4932.8996     607.0    0.6509    -4.668
 4932.9099     607.0    0.5447    -3.356
 4932.9170     106.0    0.4878    -4.806
 4932.9437      20.0    5.1809    -4.198
 4932.9571     607.0    0.5046    -4.591
 4932.9775      26.0    3.2740   -3.6920
 4933.0567     112.0    0.9347    -1.544
 4933.0567     112.0    0.9347    -1.564
 4933.0600      92.0    0.4712    -1.484
 4933.0664      23.1    6.8625    -3.219
 4933.0812      58.1    4.0137    -3.040
 4933.0876     114.0    0.5095    -4.705
 4933.0929     607.0    0.4829    -3.748
 4933.1030      42.0    1.5308    -2.004
 4933.1896      25.0    3.3726    -4.336
 4933.1903      26.0    4.1909    -1.648
 4933.1978     607.0    0.7665    -4.192
 4933.2280     607.0    1.5655    -3.022
 4933.2440     106.0    0.4880    -3.294
 4933.2923      26.0    3.3010    -2.186
 4933.3320      42.0    1.4703    -2.597
 4933.3407      26.0    4.2306    -0.819
 4933.4118       6.0    8.6431    -1.258
 4933.4126      24.0    4.6970    -4.600
 4933.4145      23.0    2.7666    -4.047
 4933.4218      21.0    3.1895    -2.701
 4933.4389      23.0    1.7112    -1.326
 4933.4742     607.0    1.3262    -3.829
 4933.4970      42.0    3.2471    -1.433
 4933.5190     106.0    0.6926    -4.576
 4933.5241     112.0    1.1500    -3.754
 4933.5379     607.0    1.3262    -2.857
 4933.5462     607.0    0.5657    -4.324
 4933.5606      23.0    2.3654    -4.155
 4933.5971      23.0    2.6379    -0.454
 4933.6260      40.0    1.8329    -0.510
 4933.6450     106.0    0.8930    -4.917
 4933.6470     106.0    0.9549    -2.945
 4933.6560     106.0    0.9550    -2.927
 4933.6620      92.1    0.5481    -1.330
 4933.6770     106.0    0.8931    -4.897
 4933.6910     106.0    0.4882    -3.348
 4933.6969      25.1    7.3818    -3.440
 4933.7045      39.0    2.0578    -2.760
 4933.7164      22.0    3.5455    -2.698
 4933.7340     106.0    0.4882    -4.806
 4933.7360      42.0    3.2471    -1.250
 4933.7622      26.0    3.8816    -4.860
 4933.8046      24.0    4.2075    -3.477
 4933.8119      26.0    4.5586    -2.629
 4933.8280      42.0    3.4425    -1.414
 4933.8520      90.1    0.9090    -2.418
 4933.8576     607.0    0.5037    -4.716
 4933.8654      27.0    4.1460    -1.444
 4933.8727      26.0    3.9434   -1.7590
 4933.8827     114.0    0.5095   -3.8570
 4933.8978      27.0    4.1751    -2.329
 4933.9463      58.1    0.8230    -3.170
 4933.9599      69.1    4.2351    -1.070
 4933.9890     106.0    0.4884    -3.294
 4933.9890     106.0    0.4884    -4.766
 4933.9972      39.0    3.0682    -2.673
 4934.0047      26.0    4.1544   -1.2790
 4934.0540   56.1137    0.0000    -1.662
 4934.0590   56.1135    0.0000    -1.662
 4934.0660   56.1137    0.0000    -2.362
 4934.0663     112.0    0.2839    -3.697
 4934.0663     112.0    0.2839    -3.730
 4934.0700   56.1135    0.0000    -2.362
 4934.0834      26.0    3.3014   -0.2730
 4934.1000   56.1138    0.0000    -1.157
 4934.1000   56.1136    0.0000    -1.157
 4934.1000   56.1134    0.0000    -1.157
 4934.1055      58.1    1.3477    -2.170
 4934.1160      68.1    2.9724     1.081
 4934.1180   56.1135    0.0000    -1.662
 4934.1210   56.1137    0.0000    -1.662
 4934.1275     607.0    1.5592    -4.625
 4934.1287     607.0    0.5249    -4.303
 4934.1290   56.1135    0.0000    -1.662
 4934.1310      64.0    1.4668     0.522
 4934.1320   56.1137    0.0000    -1.662
 4934.1949      24.0    3.0923    -3.658
 4934.1966      58.1    1.4949    -2.220
 4934.2550     106.0    0.6929    -4.415
 4934.2570      21.0    2.1358    -0.604
 4934.2690     106.0    1.0188    -2.909
 4934.2896     114.0    0.5191    -4.906
 4934.2909       6.0    8.6431    -1.538
 4934.3544     112.0    0.9649    -3.806
 4934.3544     112.0    0.9649    -3.860
 4934.3700     114.0    0.5191    -4.906
 4934.4240     106.0    1.0189    -2.925
 4934.4330     106.0    0.9565    -4.876
 4934.4490      72.1    1.6020    -1.590
 4934.4837     606.0    1.3872    -2.240
 4934.4859      23.1    6.5424    -3.705
 4934.4940      22.1    6.4893    -2.641
 4934.4957      26.1    7.9878    -4.846
 4934.5427      22.0    2.3332    -3.190
 4934.5476     607.0    0.5736    -4.330
 4934.5663     112.0    1.1022     0.433
 4934.5714      29.0    6.7924    -4.218
 4934.5958     606.0    1.5383    -3.621
 4934.6060     106.0    0.9538    -4.894
 4934.6086     606.0    1.5383    -3.179
 4934.6200     606.0    1.3872    -2.248
 4934.6394      69.1    3.0912    -2.560
 4934.6524     606.0    1.5382    -3.612
 4934.6735     606.0    1.5382    -3.093
 4934.6735      28.1    6.6499    -4.423
 4934.6821     606.0    0.8258    -3.532
 4934.7239     114.0    0.5032    -4.664
 4934.7239     114.0    0.5032    -4.664
 4934.7624      28.0    4.2662    -4.959
 4934.7734     606.0    0.8258    -3.586
 4934.7739     112.0    1.1023    -2.287
 4934.7787      20.0    4.8770    -2.051
 4934.8159     606.0    1.5383    -3.136
 4934.8270      24.1    7.9427    -2.773
 4934.8287     606.0    1.5383    -3.516
 4934.8300      57.1    1.2516    -0.350
 4934.8370     606.0    1.5383    -3.483
 4934.8586      69.1    4.7230    -3.230
 4934.8594      24.0    4.8551    -3.091
 4934.8611      21.1    8.2441    -1.742
 4934.8625      28.0    3.5972    -4.224
 4934.8762      24.0    3.8471    -1.381
 4934.8862     607.0    0.5032    -4.943
 4934.9444     607.0    1.3615    -2.669
 4934.9975     112.0    1.1023     0.443
 4935.0038      26.0    4.4733    -4.133
 4935.0406     607.0    1.3615    -2.679
 4935.0438      23.0    2.6785    -1.160
 4935.0547      22.0    2.5057    -2.689
 4935.0547      39.0    2.0850    -2.260
 4935.0779      69.1    3.7826    -2.030
 4935.1234     607.0    1.5656    -3.016
 4935.1750     106.0    0.5209    -3.281
 4935.1950     106.0    0.5209    -4.853
 4935.2007     607.0    0.5612    -3.356
 4935.2233      27.0    3.2794    -1.790
 4935.2320     106.0    0.8364    -4.943
 4935.2457      22.0    2.2674    -3.963
 4935.2640     607.0    0.5613    -4.879
 4935.2880     106.0    0.8365    -4.920
 4935.3093      69.1    3.7643    -2.970
 4935.3096     112.0    1.1691    -2.250
 4935.3096     112.0    1.1691    -2.223
 4935.3360      17.0    9.2029    -2.950
 4935.3931     607.0    0.7665    -4.182
 4935.3992       6.0    8.6431   -1.0660
 4935.4070      15.0    7.1759    -3.950
 4935.4136      26.0    3.6417    -3.430
 4935.4333       6.0    8.6431    -2.652
 4935.4446     606.0    0.8825    -3.768
 4935.4600      62.1    1.4456    -1.540
 4935.4850     106.0    0.5211    -3.234
 4935.5040      70.0    2.4438     0.254
 4935.5323      58.1    0.9000    -2.820
 4935.5469     606.0    0.8826    -3.825
 4935.5964      22.0    3.5810    -0.909
 4935.6140      57.1    0.7090    -2.110
 4935.6444     607.0    0.5046    -4.520
 4935.6461     607.0    0.5060    -4.347
 4935.6485     607.0    0.5046    -4.270
 4935.6522     607.0    0.5060    -4.181
 4935.6651      25.0    5.1120    -1.997
 4935.6921      22.0    3.3508    -2.687
 4935.6980     607.0    0.6509    -3.567
 4935.6989     607.0    0.5818    -4.336
 4935.7077      27.0    4.1460    -2.315
 4935.7143      58.1    0.6007    -3.620
 4935.7210     106.0    0.8953    -2.968
 4935.7211      21.0    1.9865    -2.565
 4935.7309     607.0    0.6401    -3.943
 4935.7520     106.0    0.8954    -2.948
 4935.7669     607.0    0.5078    -4.217
 4935.7745     607.0    0.5078    -4.118
 4935.7837     607.0    0.5037    -4.796
 4935.7862     607.0    0.5037    -4.399
 4935.7967      23.0    3.8152    -3.258
 4935.7981     607.0    1.4948    -2.684
 4935.8280      76.0    2.1905    -1.750
 4935.8305      28.0    3.9410    -0.350
 4935.8595     607.0    1.5593    -4.621
 4935.8700      69.0    2.3545    -1.350
 4935.8720     112.0    0.5355    -1.710
 4935.8720     112.0    0.5355    -1.773
 4935.8963     607.0    1.4949    -4.545
 4935.9429      21.0    1.9866    -1.708
 4935.9787      20.0    5.0487    -2.583
 4935.9940      59.0    0.5432     0.474
 4936.0200      62.1    0.4338    -1.710
 4936.0206     607.0    0.5101    -4.112
 4936.0299     607.0    0.5101    -4.071
 4936.0472     607.0    0.5032    -4.564
 4936.0480      64.0    1.9632     0.494
 4936.0501     112.0    0.5215    -1.935
 4936.0501     112.0    0.5215    -2.048
 4936.0733     607.0    0.4284    -4.904
 4936.1110      69.1    4.9144    -3.710
 4936.1232      28.0    4.1536    -3.540
 4936.1470     106.0    0.9513    -3.454
 4936.1520      64.1    1.7266    -0.860
 4936.1591      27.1    8.0485    -3.726
 4936.1640     106.0    0.5214    -3.281
 4936.1830     106.0    0.5214    -4.853
 4936.2022      26.0    4.9130    -2.949
 4936.2350      44.0    2.0721    -2.140
 4936.2427      21.0    3.0571    -4.026
 4936.2485      58.1    0.6836    -1.840
 4936.2722      24.0    5.4654    -4.626
 4936.2800      58.1    3.5085    -2.720
 4936.2834     114.0    0.4986    -4.602
 4936.2834     114.0    0.4986    -4.602
 4936.2880     106.0    0.8944    -4.897
 4936.3131      22.0    3.5810    -1.707
 4936.3277     112.0    0.8876    -1.606
 4936.3277     112.0    0.8876    -1.629
 4936.3350      64.0    1.3494    -0.113
 4936.3350      24.0    3.1128    -0.250
 4936.3440     106.0    0.9514    -3.369
 4936.3555      24.0    5.1804    -4.374
 4936.3570     106.0    0.7826    -4.972
 4936.3860      24.0    3.0107    -3.317
 4936.3880     106.0    0.8944    -4.917
 4936.3945      24.0    2.9826    -3.316
 4936.3960     106.0    0.5216    -4.809
 4936.3960     106.0    0.5216    -3.234
 4936.4057     607.0    0.5129    -4.024
 4936.4080      73.0    1.5169    -1.090
 4936.4143      22.0    2.3341    -2.324
 4936.4167     607.0    0.5129    -4.037
 4936.4174      27.0    4.0252    -0.867
 4936.4255      28.1    7.0772    -2.768
 4936.4279      23.1    8.7571    -2.718
 4936.4350      22.0    3.5743    -3.702
 4936.4400     106.0    0.7826    -4.947
 4936.4707     606.0    1.1124    -3.351
 4936.4896     112.0    0.4865    -2.657
 4936.4896     112.0    0.4865    -2.677
 4936.5200      29.0    5.5057    -2.296
 4936.5413      22.0    3.5810    -1.953
 4936.5480     106.0    0.9565    -2.927
 4936.5683     607.0    0.5905    -4.342
 4936.5717      23.1    6.5288    -3.682
 4936.6514     606.0    1.1422    -3.667
 4936.6519     606.0    1.1124     0.370
 4936.6539      28.0    4.2662    -3.049
 4936.6741     606.0    1.1125     0.364
 4936.6770     106.0    0.9565    -2.945
 4936.7039      39.1    7.8518    -4.192
 4936.7303     606.0    1.1125    -3.348
 4936.7441     607.0    1.6546    -3.519
 4936.7526     607.0    0.4829    -4.582
 4936.7570      24.1    8.2149    -4.601
 4936.7745     606.0    1.1125     0.358
 4936.7748     607.0    0.5249    -4.297
 4936.7750      90.0    1.0911    -1.026
 4936.7887      70.1    6.6601    -2.980
 4936.8072     607.0    0.4829    -3.739
 4936.8204      25.0    5.1120    -1.563
 4936.8406      58.1    1.5457    -2.340
 4936.8432     606.0    1.1422    -0.023
 4936.8551     606.0    1.5051    -3.603
 4936.8653     606.0    1.5051    -3.131
 4936.8837     606.0    1.1423    -0.030
 4936.8886      27.0    3.9516    -1.432
 4936.9133      22.0    3.5810    -1.255
 4936.9170      64.1    1.3142    -1.820
 4936.9223     607.0    0.5161    -3.948
 4936.9306     606.0    1.1423    -3.665
 4936.9352     607.0    0.5161    -4.011
 4936.9398      23.1    6.1086    -4.062
 4936.9509     606.0    1.5051    -3.635
 4936.9564     607.0    0.5037    -4.564
 4936.9589     607.0    0.5037    -4.865
 4936.9710     106.0    0.5572    -4.855
 4936.9720     106.0    0.5572    -3.224
 4936.9901     606.0    1.1424    -0.036
 4937.0060     606.0    1.5051    -3.088
 4937.0154      28.1    7.2787    -3.088
 4937.0162     606.0    1.5051    -3.502
 4937.0181      22.0    3.1794    -2.281
 4937.0432      27.0    4.2398    -3.443
 4937.0603     607.0    1.7232   -0.2830
 4937.0719      26.1   10.3076    2.2900
 4937.0991      39.1    7.9692    -0.250
 4937.1220     106.0    0.7316    -4.976
 4937.1675     606.0    1.5052    -3.509
 4937.1771      26.0    4.2605    -4.711
 4937.1878      58.1    1.4815    -1.420
 4937.1915      27.1    3.4595    -3.847
 4937.2032      70.1    4.6515    -1.370
 4937.2202      70.1    5.3209    -0.100
 4937.2227      69.1    4.8992    -2.400
 4937.2320     106.0    0.5574    -3.182
 4937.2531     606.0    1.5052    -3.175
 4937.2593      69.1    4.3677    -2.720
 4937.2929      26.0    4.1427    -2.563
 4937.2958      20.1    9.0165    -4.546
 4937.3054     606.0    1.0523    -4.646
 4937.3387     606.0    1.0524    -4.659
 4937.3400     106.0    0.8384    -2.994
 4937.3441      58.1    1.7059    -2.620
 4937.3478      28.0    3.6061    -0.390
 4937.3568     114.0    0.5314    -4.787
 4937.3950     106.0    0.8385    -2.971
 4937.4270      42.0    3.3952    -1.672
 4937.4373     114.0    0.5315    -4.787
 4937.5070      26.0    3.8835    -4.481
 4937.5109      24.0    3.1044    -2.726
 4937.5309     607.0    1.3436    -2.852
 4937.5368      20.0    4.7798    -3.350
 4937.5780     607.0    0.5198    -3.881
 4937.5926     607.0    0.5198    -3.992
 4937.5980     607.0    1.4468    -3.360
 4937.5982     607.0    0.5046    -4.325
 4937.6024     607.0    0.5046    -4.636
 4937.6320      73.0    2.1553    -1.110
 4937.6527     606.0    1.3671    -2.240
 4937.6550     106.0    0.8377    -4.920
 4937.6741      22.0    3.3343    -2.841
 4937.6808     606.0    1.3672    -2.249
 4937.7250     106.0    0.8377    -4.943
 4937.7250      20.1    9.0165    -3.847
 4937.7258      22.0    0.8130    -2.080
 4937.7909      24.1    8.6143    -1.838
 4937.8169     606.0    1.3674    -2.257
 4937.8201      69.1    3.6183    -1.520
 4937.8484     607.0    1.4948    -4.543
 4937.8545     607.0    0.6402    -3.935
 4937.8811      23.0    2.3737    -3.707
 4937.9467     607.0    1.4949    -2.676
 4937.9743      26.0    4.6070    -1.772
 4938.0400      22.0    1.9969    -2.150
 4938.0890      77.0    1.5149    -2.160
 4938.0900      62.1    0.2484    -1.440
 4938.1177      23.0    2.1223    -2.774
 4938.1258     607.0    1.3436    -2.679
 4938.1316      22.0    2.6619    -2.343
 4938.1460     106.0    0.5578    -4.855
 4938.1465      24.0    5.5287    -1.528
 4938.1470     106.0    0.5578    -3.224
 4938.1733      26.0    3.9434    -0.981
 4938.1767     607.0    0.5612    -4.875
 4938.2106     607.0    1.3436    -2.690
 4938.2184      24.0    5.4664    -2.173
 4938.2214      58.1    1.3389    -2.230
 4938.2402     607.0    0.5613    -3.343
 4938.2480     106.0    0.5966    -4.908
 4938.2670     106.0    0.5966    -3.174
 4938.2836     112.0    0.9587    -2.152
 4938.2836     112.0    0.9587    -2.126
 4938.2917      22.0    2.5784   -0.2600
 4938.2997      22.0    3.4406    -3.727
 4938.3210     106.0    0.5579    -3.182
 4938.3210     106.0    0.5579    -4.857
 4938.3668     607.0    0.5239    -3.822
 4938.3753      26.0    4.7955    -1.740
 4938.3770     607.0    0.5060    -4.140
 4938.3792     607.0    1.2765    -4.157
 4938.3831     607.0    0.5239    -3.979
 4938.3831     607.0    0.5060    -4.508
 4938.3930     106.0    0.8967    -2.948
 4938.3934     607.0    0.6702    -3.571
 4938.4400      44.0    1.1386    -1.360
 4938.4473      22.0    0.8996    -3.637
 4938.4551     607.0    1.6547    -3.514
 4938.4675     607.0    0.6702    -4.676
 4938.4830     106.0    0.5968    -3.136
 4938.4930     106.0    0.7843    -3.023
 4938.4930     106.0    0.8967    -2.968
 4938.5022      22.0    3.5810    -1.655
 4938.5397      25.1    7.7599    -4.235
 4938.5668      58.1    2.7637    -1.600
 4938.5673      58.1    3.3708    -2.270
 4938.5690     106.0    0.7837    -4.947
 4938.5740     106.0    0.7844    -2.998
 4938.5980      17.0    9.2029    -2.390
 4938.6060     106.0    0.7837    -4.972
 4938.6120      64.0    1.5482     0.496
 4938.6490      27.1    8.8530    -4.827
 4938.6532     607.0    0.4976    -3.732
 4938.6556     607.0    1.6282    -2.938
 4938.7500      69.0    2.4136    -2.200
 4938.7605     607.0    0.5046    -4.865
 4938.7630     112.0    0.7613    -2.381
 4938.8054      26.1    8.0351    -4.721
 4938.8137      26.0    2.8755    -1.077
 4938.8252      70.1    5.6209    -2.700
 4938.8732      26.1    9.8359    -4.866
 4938.8808     112.0    0.6737    -2.392
 4938.8811      22.0    3.1478    -0.698
 4938.8837      69.1    3.8044    -0.850
 4938.9155     112.0    0.7557    -1.827
 4938.9155     112.0    0.7557    -1.793
 4938.9738     607.0    1.3958    -3.030
 4938.9960     112.0    0.5866    -2.252
 4939.0130      67.0    0.0000    -0.872
 4939.0170      27.0    4.1489    -2.027
 4939.0200     106.0    0.7326    -4.976
 4939.0260     106.0    0.6391    -4.910
 4939.0630     106.0    0.6391    -3.129
 4939.0650      58.0    0.1586    -0.615
 4939.0824      25.0    5.2141     0.049
 4939.1180      58.1    0.6347    -2.480
 4939.1570      69.1    3.8238    -0.390
 4939.1639      20.0    5.1676    -3.951
 4939.1700     106.0    0.7330    -3.054
 4939.1702      25.0    5.1813    -0.558
 4939.2354      26.0    4.2176    -1.205
 4939.2380      26.0    4.6076    -4.091
 4939.2390     106.0    0.6392    -3.096
 4939.2407      26.0    4.1544    -0.827
 4939.2473      23.0    2.3590    -4.264
 4939.2825     607.0    0.5285    -3.768
 4939.2842     607.0    0.5078    -3.999
 4939.2917     607.0    0.5078    -4.423
 4939.2939      25.0    4.3599    -4.876
 4939.3003     607.0    0.5285    -3.970
 4939.3083      27.1    3.3607    -2.966
 4939.3100     106.0    0.6846    -4.971
 4939.3354      22.0    3.1663    -1.116
 4939.3620     106.0    0.6846    -3.090
 4939.3913      23.0    2.7666    -3.546
 4939.4181      20.1    9.0176    -3.595
 4939.4762      26.0    4.1864    -4.144
 4939.4792      25.0    5.1120    -0.518
 4939.5030     106.0    0.6847    -3.060
 4939.5050      27.0    4.1489    -0.973
 4939.5565      58.1    1.1069    -1.750
 4939.5890      24.1    8.3626    -4.941
 4939.5997      26.0    2.9488    -4.154
 4939.6066     607.0    1.4468    -4.751
 4939.6210     106.0    0.5973    -4.908
 4939.6400     106.0    0.5973    -3.174
 4939.6420      90.0    0.9665    -1.149
 4939.6870     106.0    1.1712    -4.951
 4939.7183     607.0    1.4469    -3.355
 4939.7400      59.0    0.3530     0.645
 4939.7428      23.0    2.9271    -3.457
 4939.7630     106.0    0.5974    -4.859
 4939.7630     106.0    0.5974    -3.136
 4939.7681     607.0    0.5997    -4.349
 4939.7900     106.0    0.8397    -2.971
 4939.8600     106.0    0.8397    -2.994
 4939.8697      58.1    0.9563    -1.910
 4939.8729      24.0    3.8496    -2.117
 4939.8794      23.1    8.1570    -4.477
 4939.8841      24.0    4.7781    -1.786
 4939.9219      27.0    4.0584    -3.945
 4939.9990      27.0    4.1490    0.0060
 4940.1814     114.0    0.5454    -4.690
 4940.2093     606.0    1.0352    -4.631
 4940.2522     114.0    0.5455    -4.690
 4940.2950      59.0    0.1707     0.163
 4940.3035      58.1    1.8134    -0.990
 4940.3091     607.0    0.5060    -4.587
 4940.3108      22.0    3.5693    -1.884
 4940.3142     607.0    0.5101    -3.885
 4940.3235     607.0    0.5101    -4.364
 4940.3418     607.0    0.5336    -3.720
 4940.3613     607.0    0.5336    -3.964
 4940.3633     606.0    1.0353    -4.699
 4940.3796      22.0    2.6954    -2.274
 4940.3855      29.0    6.8226    -1.994
 4940.3880      58.0    0.5524    -0.688
 4940.4331       6.0    8.5372    -3.645
 4940.4360      25.0    5.3380    -0.914
 4940.4431      39.1    7.9034    -3.106
 4940.4778     607.0    1.3036    -4.587
 4940.4866      26.0    5.8834    -0.628
 4940.4883      27.0    4.1494    -1.621
 4940.5288      70.1    6.9541    -1.990
 4940.5386      70.1    7.7074    -2.300
 4940.5581      23.1    6.5222    -3.432
 4940.5841     606.0    1.3481    -2.249
 4940.6090     106.0    0.6399    -4.910
 4940.6228      22.0    2.6767    -4.500
 4940.6460     106.0    0.6399    -3.129
 4940.6605     606.0    1.3483    -2.258
 4940.7098      58.1    0.5290    -2.540
 4940.7133     606.0    1.7726    -4.728
 4940.7207      58.1    3.5207    -3.630
 4940.7230     106.0    0.6400    -4.913
 4940.7230     106.0    0.6400    -3.096
 4940.7290     106.0    0.7855    -4.982
 4940.7290     106.0    0.7855    -2.998
 4940.7521     606.0    1.7726    -4.635
 4940.7569     607.0    0.5783    -3.343
 4940.7670     106.0    0.7854    -3.023
 4940.7980     606.0    1.3483    -2.266
 4940.8145     112.0    0.9736    -3.806
 4940.8145     112.0    0.9736    -3.757
 4940.8223     607.0    0.5783    -4.887
 4940.8731      21.0    1.9958    -1.912
 4940.8812      22.0    1.8871    -2.929
 4940.8900     106.0    0.7088    -4.452
 4940.9366      23.0    2.3792    -2.542
 4940.9700      22.0    1.9807    -1.880
 4940.9806      24.1    3.8871    -3.831
 4940.9857     112.0    0.7281    -1.903
 4940.9857     112.0    0.7281    -1.946
 4941.0277      39.0    2.3528    -1.012
 4941.0367      29.0    7.8836    -3.581
 4941.0367      29.0    7.8836    -4.117
 4941.0367      29.0    7.8836    -4.395
 4941.0568      26.0    4.6521    -3.971
 4941.0636     112.0    1.1550    -2.403
 4941.0636     112.0    1.1550    -2.424
 4941.0795      58.1    1.4042    -1.430
 4941.1000      22.0    3.5743    -1.082
 4941.1072     606.0    0.8023    -3.578
 4941.1140     106.0    0.6855    -4.971
 4941.1156      22.1    5.8852    -4.053
 4941.1241     606.0    0.8022    -3.570
 4941.1246      69.1    3.2949    -2.060
 4941.1317     607.0    0.7930    -4.184
 4941.1380     106.0    0.7340    -4.974
 4941.1660     106.0    0.6855    -3.090
 4941.1864      20.0    5.0261    -4.848
 4941.2010     106.0    0.6855    -4.916
 4941.2010     106.0    0.6855    -3.060
 4941.2020     106.0    0.7340    -3.027
 4941.2020     106.0    0.7340    -4.978
 4941.2050     106.0    0.7340    -3.054
 4941.2248      16.0    9.4169    -4.984
 4941.2438     607.0    1.3262    -2.690
 4941.2529      26.1    9.6237    -3.493
 4941.2635     606.0    0.8613    -3.807
 4941.2660     606.0    0.8615    -3.814
 4941.2971     607.0    1.7488    -4.290
 4941.3030      22.0    0.8259    -2.740
 4941.3225      16.0    9.4170    -4.749
 4941.3225      16.0    9.4170    -4.611
 4941.3336     606.0    1.1166    -3.668
 4941.3342     607.0    1.3958    -4.264
 4941.3371      21.0    2.1394    -0.330
 4941.3437     607.0    1.3262    -2.701
 4941.3515      27.0    4.1489    -1.879
 4941.3786      23.1    6.7842    -2.494
 4941.4253     607.0    1.3958    -3.024
 4941.4763     607.0    0.5129    -3.790
 4941.4873     607.0    0.5129    -4.320
 4941.4960     106.0    0.7091    -4.320
 4941.4983     607.0    0.6094    -4.357
 4941.5150      41.0    1.5005    -1.700
 4941.5225      22.0    3.1864    -1.260
 4941.5276     607.0    1.8344    -3.786
 4941.5322     606.0    1.1165    -3.662
 4941.5391     607.0    0.5391    -3.675
 4941.5421      22.0    3.2145    -4.620
 4941.5579      58.1    3.0579    -1.930
 4941.5606     607.0    0.5391    -3.961
 4941.5637     606.0    1.0842    -3.351
 4941.5706      22.0    2.1603    -1.010
 4941.5841     606.0    1.1165    -0.030
 4941.5858     606.0    1.1166    -0.037
 4941.5941      39.1    7.8822    -1.663
 4941.6160     106.0    1.1712    -3.002
 4941.6451      24.0    3.0133    -2.664
 4941.6588      27.0    4.2398    -1.256
 4941.6630      42.0    3.2119    -0.506
 4941.6845     607.0    0.4413    -4.912
 4941.6915     606.0    1.1167    -0.043
 4941.6962      29.0    7.2059    -4.002
 4941.6977      22.0    2.6767    -2.666
 4941.7675      39.1    7.5881    -2.199
 4941.7697     606.0    1.0842    -3.346
 4941.7817      69.1    2.9470    -1.510
 4941.8065     606.0    1.0842     0.358
 4941.8150     606.0    1.0842     0.364
 4941.8794     112.0    1.0549     0.423
 4941.8961     606.0    1.0844     0.352
 4941.9065       6.0    7.4805    -4.061
 4941.9109      39.0    3.0400    -2.931
 4941.9312      28.0    3.6061    -3.045
 4941.9502      23.1    8.1687    -4.313
 4941.9660     106.0    0.9951    -3.369
 4941.9747      58.1    0.7087    -3.110
 4941.9825     607.0    0.5078    -4.410
 4942.0011       6.0    8.5372    -2.899
 4942.0070      19.0    1.6100    -2.807
 4942.0311     607.0    0.5471    -4.293
 4942.0831     112.0    1.0550    -2.289
 4942.1320     106.0    0.9951    -3.284
 4942.1359      23.0    1.7112    -1.863
 4942.2185     607.0    0.4976    -4.590
 4942.2742     607.0    1.5181    -3.852
 4942.2749     607.0    0.4977    -3.724
 4942.2776     112.0    1.0550     0.432
 4942.3200      71.0    0.2472    -1.670
 4942.3355      27.0    4.1494    -2.767
 4942.3436      16.0    9.4175    -4.930
 4942.3436      16.0    9.4175    -4.624
 4942.3436      16.0    9.4175    -4.241
 4942.3540      42.0    4.3286    -0.746
 4942.4027      25.0    2.8885    -2.790
 4942.4044      58.1    1.4061    -2.280
 4942.4301       6.0    8.6472    -1.318
 4942.4584      26.0    4.2204    -1.409
 4942.4880      58.1    1.3648    -1.960
 4942.4950      24.0    0.9414    -2.294
 4942.5523      27.1    7.9797    -3.150
 4942.5550      22.0    3.3232    -3.049
 4942.5584     112.0    1.1354    -1.661
 4942.5584     112.0    1.1354    -1.678
 4942.5616     112.0    0.4850    -1.651
 4942.5616     112.0    0.4850    -1.682
 4942.5889      26.0    4.2563   -1.9720
 4942.6068      26.1    9.7752    -3.252
 4942.7079     607.0    1.7489    -4.285
 4942.7443      70.1    4.1529    -1.680
 4942.7712      23.0    3.2241    -2.591
 4942.7727     607.0    0.5161    -3.708
 4942.7849     114.0    0.5611    -4.608
 4942.7856     607.0    0.5161    -4.287
 4942.8014      23.0    2.6379    -0.700
 4942.8040      22.0    3.5743    -1.251
 4942.8142     114.0    0.5611    -4.608
 4942.8243      26.1    7.9401    -4.881
 4942.8313      22.0    3.4238    -4.514
 4942.8440      90.1    0.9941    -2.187
 4942.8519      23.0    2.1223    -2.738
 4942.8780     607.0    0.5451    -3.635
 4942.8836     112.0    0.9240    -2.239
 4942.8836     112.0    0.9240    -2.208
 4942.9012     607.0    0.5451    -3.960
 4942.9530      42.0    3.3025    -1.736
 4942.9570      76.0    1.9082    -2.030
 4942.9600      60.1    0.7421    -1.130
 4943.0640      90.0    0.3557    -2.125
 4943.0668      22.0    0.8996    -3.070
 4943.0801     607.0    0.6702    -3.556
 4943.1574      69.1    4.3288    -2.850
 4943.1933      25.0    5.3486    -4.465
 4943.2816      27.0    3.9516    -1.069
 4943.2940     112.0    0.5444    -1.710
 4943.2940     112.0    0.5444    -1.655
 4943.3238     607.0    0.7931    -4.175
 4943.3475       6.0    8.5372    -2.723
 4943.3671     607.0    0.6195    -4.364
 4943.4121      24.0    5.2618    -2.753
 4943.4407      58.1    1.2058    -0.360
 4943.5108      20.0    5.1809    -3.307
 4943.5311     112.0    0.5278    -1.846
 4943.5311     112.0    0.5278    -1.935
 4943.5314      27.0    4.2321    -4.325
 4943.5421       6.0    8.6472    -0.817
 4943.5852      23.0    2.3590    -4.848
 4943.6130      26.1    8.2298    -4.294
 4943.6179     607.0    0.6645    -3.935
 4943.6194      23.0    2.3654    -3.412
 4943.6208      26.1    6.7294    -4.177
 4943.6614     607.0    0.5783    -4.883
 4943.6927      69.1    4.3106    -1.440
 4943.7042      26.1    7.6267    -3.160
 4943.7091      26.1    7.3974    -3.379
 4943.7196      59.1    0.4827    -1.360
 4943.7269     607.0    0.5783    -3.331
 4943.7323      58.1    1.7091    -3.590
 4943.7593     606.0    1.3289    -2.258
 4943.7896     606.0    1.3290    -2.266
 4943.7983     607.0    0.5101    -4.278
 4943.8397      58.1    0.9563    -1.000
 4943.8990      60.1    0.2046    -1.640
 4943.9279     606.0    1.3292    -2.275
 4944.0492      24.0    5.2387    -1.997
 4944.0766      70.1    4.1529    -1.060
 4944.0932      22.0    3.5508    -2.342
 4944.1164     607.0    0.6899    -3.560
 4944.1279      21.0    4.4978    -0.851
 4944.1329     606.0    1.4734    -3.633
 4944.1421     607.0    1.5962    -3.016
 4944.1497     606.0    1.4734    -3.171
 4944.1872     606.0    1.4733    -3.625
 4944.1925     607.0    0.6899    -4.683
 4944.1939      69.1    3.5925    -1.820
 4944.2040     112.0    0.5250    -1.594
 4944.2040     112.0    0.5250    -1.569
 4944.2113     606.0    1.4733    -3.083
 4944.2228     607.0    1.5182    -3.848
 4944.2282      69.1    3.9473    -0.380
 4944.2575      70.1    6.3541    -2.210
 4944.2649      27.1    8.8530    -3.305
 4944.2658      58.1    3.8224    -1.860
 4944.3081      22.0    3.4577    -3.438
 4944.3204     607.0    1.3092    -2.701
 4944.3500      22.0    1.9685    -1.870
 4944.3556      22.0    2.4080    -1.999
 4944.3566     606.0    1.4734    -3.127
 4944.3573     607.0    0.5515    -3.597
 4944.3630      68.0    1.0688    -0.154
 4944.3734     606.0    1.4734    -3.523
 4944.3793     607.0    0.5129    -3.717
 4944.3806     606.0    1.4734    -3.489
 4944.3822     607.0    0.5515    -3.962
 4944.3969      21.0    4.2679    -4.100
 4944.3970      44.0    1.8384    -2.610
 4944.4133     607.0    1.3092    -2.713
 4944.4336      23.0    1.7124    -1.150
 4944.4580      27.1    8.1405    -4.582
 4944.5069      25.0    3.3783    -4.401
 4944.5373      27.0    4.2321    -2.847
 4944.5620      24.0    3.8471    -0.840
 4944.5845     607.0    0.5198    -3.637
 4944.5991     607.0    0.5198    -4.263
 4944.6182      58.1    1.0082    -0.520
 4944.6525     607.0    1.3615    -2.840
 4944.6537     607.0    0.5471    -4.287
 4944.6830      23.0    3.0796    -3.429
 4944.6950      64.1    1.6587    -1.180
 4944.7006      58.1    1.4061    -1.700
 4944.7228     606.0    0.8401    -3.769
 4944.7307      27.0    2.8774    -2.192
 4944.7554     606.0    1.0188    -4.647
 4944.7662      21.1    8.2314    -2.012
 4944.7948     606.0    1.0190    -4.661
 4944.8250     606.0    0.7785    -3.531
 4944.8260      60.0    0.1399     0.342
 4944.8266     606.0    0.8402    -3.828
 4944.8423     606.0    1.7410    -4.731
 4944.8691     606.0    1.7410    -4.635
 4944.8797      58.1    3.2169    -3.210
 4944.9169     606.0    0.7785    -3.587
 4944.9178      24.0    3.4217    -3.539
 4944.9318      22.0    3.5810    -3.757
 4944.9433      24.0    5.5216    -3.380
 4944.9447      70.1    5.7473    -0.750
 4944.9643      21.1    8.0883    -2.552
 4944.9802      24.0    4.7781    -4.375
 4944.9822       6.0    8.6405    -1.936
 4944.9888      23.0    1.3763    -2.686
 4944.9983     607.0    1.5207    -2.676
 5842.0278      26.0    4.1777    -3.565
 5842.0531     607.0    1.4948    -2.222
 5842.0696     606.0    1.6457    -4.136
 5842.0960      58.1    1.5283    -1.450
 5842.0966     606.0    2.0190    -3.438
 5842.1229     606.0    1.6457    -3.814
 5842.1521      39.1    7.3087    -2.825
 5842.1704     606.0    1.5924    -0.656
 5842.2012     607.0    1.6282    -1.873
 5842.2200      72.1    2.2107    -1.550
 5842.2386     606.0    1.6457    -3.975
 5842.2529     606.0    2.0193    -3.665
 5842.3450      24.0    5.9066    -2.874
 5842.3520     606.0    1.5927    -3.644
 5842.3660      60.1    1.2817    -0.600
 5842.3856      26.0    5.8794    -3.309
 5842.3861     606.0    2.0192    -3.550
 5842.3931      25.1    9.0074    -4.077
 5842.4194      16.0    9.2082    -2.935
 5842.4194      16.0    9.2082    -4.055
 5842.4194      16.0    9.2082    -2.295
 5842.4580      23.1    4.7354    -2.336
 5842.4610      41.0    0.3478    -1.780
 5842.4771      20.0    5.2997    -2.767
 5842.4920      76.0    2.7976    -1.870
 5842.4932      29.1    8.8642    -3.318
 5842.5089      20.0    5.5856    -3.587
 5842.5154     606.0    1.6459    -3.983
 5842.5259     606.0    1.5927    -0.670
 5842.5427      24.0    3.0107    -1.754
 5842.5977     606.0    1.6459    -3.928
 5842.5980      23.1    9.1129    -1.969
 5842.6010      62.1    1.0761    -2.106
 5842.6621     606.0    2.0192    -3.714
 5842.6916     606.0    2.0193    -3.803
 5842.7021      22.0    3.3232    -4.748
 5842.7790      16.0    9.2084    -2.990
 5842.7790      16.0    9.2084    -2.611
 5842.8008      22.1    8.0450    -1.225
 5842.8295     606.0    1.5929    -0.684
 5842.8616      22.0    3.5587    -3.152
 5842.8756     607.0    1.8674    -3.127
 5842.8807      22.0    2.4875    -2.937
 5842.8814      23.1    8.0348    -2.695
 5842.9094     607.0    1.3615    -3.547
 5842.9839      69.1    4.4686    -3.080
 5843.0525      14.0    5.8625    -2.561
 5843.0867     607.0    1.6812    -2.005
 5843.0922     606.0    2.0060    -3.941
 5843.1010      58.0    0.3981    -1.242
 5843.1478      69.1    5.2307    -1.150
 5843.1618      22.0    3.9435    -4.225
 5843.1881      39.1    8.7922    -3.072
 5843.2000      60.1    1.3494    -1.270
 5843.2080      24.0    3.0128    -2.200
 5843.2243     607.0    1.6812    -3.303
 5843.2267      58.1    4.6604    -2.630
 5843.2770      92.1    0.7991    -2.216
 5843.3035      39.0    1.9481    -3.145
 5843.3083      21.0    3.8703    -4.220
 5843.3389     606.0    2.0061    -4.039
 5843.3401      24.0    5.2388    -4.386
 5843.3452      26.0    5.3140    -4.266
 5843.3681      22.0    3.1985    -1.648
 5843.3892      20.0    5.3001    -2.487
 5843.4142      24.1    8.3550    -2.076
 5843.4155     606.0    2.0061    -3.535
 5843.4268     606.0    1.2402    -4.040
 5843.4287     606.0    1.4417    -3.779
 5843.4319     606.0    1.8445    -3.811
 5843.4357     606.0    1.8611    -3.596
 5843.4365     606.0    1.2401    -4.025
 5843.4647      20.0    5.1676    -4.513
 5843.4654      23.0    3.0554    -4.141
 5843.4794      16.0    9.2086    -2.942
 5843.4952     606.0    1.8447    -3.838
 5843.4959     606.0    2.0060    -3.421
 5843.5125     606.0    1.8614    -3.617
 5843.5621      26.0    4.9659    -3.545
 5843.5745     606.0    1.4416    -3.770
 5843.6490     606.0    1.7011    -3.587
 5843.6577     607.0    0.7404    -3.062
 5843.6611     112.0    0.6727    -2.305
 5843.6995     606.0    1.8445    -3.369
 5843.7008     112.0    0.9597    -1.187
 5843.7008     112.0    0.9597    -1.167
 5843.7290      58.0    0.5158    -0.624
 5843.7291      24.0    5.2389    -4.683
 5843.7291      24.0    5.2389    -2.943
 5843.7587     606.0    1.7549    -3.404
 5843.7633     606.0    1.4416    -0.455
 5843.7669     606.0    1.8100    -3.425
 5843.7690      62.0    1.8092     0.000
 5843.7858     607.0    0.6321    -2.622
 5843.7933     606.0    1.8448    -3.602
 5843.8111     112.0    0.6727    -4.703
 5843.8152      25.0    4.2680    -2.466
 5843.8193     606.0    2.0061    -3.819
 5843.8278     606.0    1.7014    -3.593
 5843.8528     606.0    1.4417    -0.464
 5843.8548      20.0    5.5781    -3.419
 5843.8804      24.0    5.8004    -4.232
 5843.8845     607.0    0.6321    -3.703
 5843.9130      73.0    1.2100    -1.970
 5843.9166      27.0    4.2088    -3.374
 5843.9258     606.0    1.5001    -3.698
 5843.9439     606.0    1.8611    -0.921
 5843.9624     606.0    1.8447    -3.481
 5843.9635     112.0    0.7880    -4.891
 5843.9635     112.0    0.7880    -1.812
 5843.9675     112.0    1.1288    -1.992
 5843.9675     112.0    1.1288    -1.956
 5843.9754      39.0    2.6692    -3.796
 5844.0174      39.0    3.0682    -2.438
 5844.0290      23.1    6.4777    -4.119
 5844.0510     606.0    2.0063    -3.656
 5844.0550      68.1    2.0523    -1.930
 5844.0840     606.0    1.7011    -0.837
 5844.0845     606.0    1.4420    -0.474
 5844.0884     606.0    1.8310    -3.926
 5844.0922     606.0    1.5000    -3.687
 5844.1042      24.0    5.9073    -4.515
 5844.1276     606.0    2.0063    -3.838
 5844.1315      39.0    2.0035    -1.978
 5844.1445     606.0    1.8614    -0.941
 5844.1982      58.1    0.9563    -3.510
 5844.2301     606.0    1.8447    -3.681
 5844.2535     606.0    1.7553    -3.599
 5844.2552      58.1    1.3477    -3.790
 5844.2605     606.0    1.8448    -3.749
 5844.2614      21.0    5.7806    -4.122
 5844.2614      21.0    5.7806    -2.932
 5844.2644     112.0    0.8931    -1.914
 5844.2651     112.0    0.6727    -2.289
 5844.2798      28.0    4.1673    -3.476
 5844.2991     606.0    1.7552    -3.508
 5844.3058      25.0    4.1939    -4.733
 5844.3099      24.0    5.2391    -3.193
 5844.3099      24.0    5.2391    -4.312
 5844.3490     606.0    1.5000    -0.536
 5844.3632     606.0    1.5001    -0.548
 5844.3717      26.1    6.1381    -4.981
 5844.4143     606.0    1.7726    -3.776
 5844.4254      28.1    6.6458    -2.822
 5844.4322      24.1    9.1014    -2.210
 5844.4366      20.0    5.5854    -3.162
 5844.4506     606.0    1.7014    -0.850
 5844.4634     606.0    1.8312    -3.994
 5844.4667     112.0    0.7880    -4.881
 5844.4667     112.0    0.7880    -1.782
 5844.4777     606.0    1.8310    -3.356
 5844.5014     606.0    1.7726    -3.488
 5844.5070     607.0    0.5129    -3.891
 5844.5221     606.0    1.8618    -0.960
 5844.5224     606.0    1.7552    -3.511
 5844.5313      23.1    9.0691    -2.157
 5844.5354     606.0    1.8104    -3.569
 5844.5369     606.0    1.8312    -3.475
 5844.5470     112.0    0.6796    -2.286
 5844.5695      25.0    5.0873    -4.026
 5844.5760     606.0    1.7726    -3.669
 5844.5883     607.0    0.5129    -2.412
 5844.5950      24.0    3.0133    -1.770
 5844.6023     607.0    0.5927    -4.630
 5844.6218     112.0    0.7050    -2.279
 5844.6218     112.0    0.7050    -3.894
 5844.6247     606.0    1.5004    -0.559
 5844.6360      60.0    1.2598     0.200
 5844.6440      59.1    0.6298    -1.342
 5844.6550     112.0    0.6796    -4.419
 5844.6775      24.0    5.6495    -4.502
 5844.6847     606.0    1.7553    -3.613
 5844.6850      23.0    4.0533    -3.331
 5844.6885      22.0    3.5693    -3.109
 5844.6977     112.0    0.8932    -1.899
 5844.7281     607.0    0.5928    -2.824
 5844.7424      58.1    1.5201    -1.910
 5844.7568      23.0    3.5454    -4.610
 5844.8070      78.0    4.7779     0.180
 5844.8111     606.0    1.7017    -0.855
 5844.8480     607.0    1.6282    -3.812
 5844.8494      58.1    2.0076    -2.610
 5844.8723     606.0    1.7727    -3.591
 5844.8966      20.0    5.5856    -2.882
 5844.8971     606.0    1.7726    -4.975
 5844.9140      59.1    1.0495    -1.580
 5844.9150     607.0    1.8675    -3.122
 5844.9181      26.0    4.1544    -2.940
 5844.9231     606.0    1.7727    -4.928
 5844.9262     606.0    1.8312    -3.609
 5844.9471      24.0    3.6478    -2.866
 5844.9717     606.0    1.7726    -3.403
 5844.9895      16.0    9.6897    -4.189
 5845.0340      57.0    0.1306    -2.080
 5845.0500      55.0    1.4546    -1.099
 5845.0801      16.0    9.6898    -4.743
 5845.0879      24.0    5.2394    -3.863
 5845.0991     606.0    1.6436    -3.582
 5845.1484     112.0    0.6796    -2.265
 5845.1559     607.0    1.4948    -3.529
 5845.1805      69.1    5.0119    -0.960
 5845.2024      24.0    3.8876    -4.675
 5845.2320      74.0    3.6444    -0.350
 5845.2436     606.0    1.8314    -3.598
 5845.2470      92.1    0.0358    -2.788
 5845.2570     606.0    1.1808    -4.083
 5845.2695      23.0    1.9422    -2.550
 5845.2861      26.0    5.0331    -1.820
 5845.2865      28.0    4.5380    -4.060
 5845.2937     607.0    1.4949    -2.217
 5845.3029     607.0    1.6718    -3.461
 5845.3172     606.0    1.8314    -3.637
 5845.3173      23.1    9.0894    -2.207
 5845.3289       6.0    8.7712    -2.870
 5845.3401     112.0    0.7050    -2.245
 5845.3690     606.0    1.8535    -3.578
 5845.3822      23.1    2.4991    -3.203
 5845.4539     606.0    1.1809    -4.135
 5845.4806      58.1    0.3570    -3.340
 5845.4922     606.0    1.3029    -3.738
 5845.5750     606.0    1.3031    -3.761
 5845.5838      24.1    8.3558    -1.574
 5845.5910     112.0    1.2228    -4.258
 5845.6214      23.0    3.2986    -4.824
 5845.6522      21.0    4.5847    -3.402
 5845.6930      64.1    1.5840    -1.290
 5845.6975     606.0    1.6594    -4.603
 5845.7021     606.0    1.6440    -3.683
 5845.7386     606.0    1.6594    -4.281
 5845.7473     606.0    1.6593    -4.603
 5845.7513      23.1    3.7591    -4.924
 5845.7540      63.0    2.4112    -0.170
 5845.7824      25.0    5.7011    -3.498
 5845.7865     606.0    1.9933    -4.086
 5845.7946     606.0    1.6593    -4.181
 5845.8050      20.0    5.5746    -3.212
 5845.8231     606.0    1.5057    -3.407
 5845.8483     606.0    1.6928    -3.559
 5845.8570      72.0    1.7380    -1.860
 5845.9062     606.0    1.6762    -4.017
 5845.9210      60.0    1.4828     0.310
 5845.9234     606.0    1.6763    -4.027
 5845.9253      58.1    1.8764    -0.810
 5845.9283     606.0    1.9935    -4.103
 5845.9311      26.0    4.2089    -4.587
 5845.9605      26.0    4.9130   -2.1000
 5846.0225     606.0    1.6594    -4.230
 5846.0457     606.0    1.5059    -3.544
 5846.0492     606.0    1.8538    -3.579
 5846.0583     606.0    1.6594    -4.532
 5846.0590     607.0    1.4573    -2.122
 5846.0636     606.0    1.8535    -0.941
 5846.0658      29.0    7.5128    -4.205
 5846.0698     606.0    1.6594    -4.489
 5846.0750      58.0    0.8895    -0.653
 5846.0840     606.0    1.9933    -3.408
 5846.0842     606.0    1.6762    -3.432
 5846.0952       6.0    9.0027    -1.656
 5846.1038     607.0    0.5285    -2.412
 5846.1045      22.0    1.0460    -3.778
 5846.1170      41.0    1.4066    -2.230
 5846.1171     606.0    1.6764    -3.602
 5846.1274      24.1    9.1020    -2.598
 5846.1554      26.0    4.9557   -2.9000
 5846.1592      20.0    5.0261    -2.352
 5846.1719     606.0    1.3727    -4.082
 5846.1879     607.0    0.5286    -3.904
 5846.1992     607.0    0.4819    -3.196
 5846.2046      22.0    1.7489    -3.950
 5846.2063     112.0    0.9061    -1.181
 5846.2063     112.0    0.9061    -1.198
 5846.2436      29.0    7.5129    -3.371
 5846.2563      23.0    3.1311   0.95800
 5846.2615     606.0    1.9937    -3.649
 5846.2919     606.0    1.6928    -0.859
 5846.3240      60.1    1.5293    -1.110
 5846.3444     606.0    1.6763    -3.516
 5846.3448     607.0    1.6812    -1.995
 5846.3475       6.0    8.7712    -2.573
 5846.3544      26.0    4.6070    -3.412
 5846.3709     606.0    1.8538    -0.962
 5846.3858     606.0    1.9935    -3.527
 5846.3910     607.0    1.4523    -4.706
 5846.4590      21.0    2.3026    -3.889
 5846.4701     606.0    1.3727    -0.523
 5846.5103      69.1    4.5124    -2.310
 5846.5210     606.0    1.3729    -0.530
 5846.5222     606.0    1.6763    -3.767
 5846.5382     606.0    1.6764    -3.828
 5846.5589     606.0    1.3729    -4.080
 5846.5649     606.0    1.6931    -3.558
 5846.5742      27.0    3.5680    -1.537
 5846.5787      22.1    8.0565    -0.859
 5846.5954      26.0    5.3412    -3.810
 5846.6094      23.1    6.1007    -3.657
 5846.6129     112.0    0.8209    -3.383
 5846.6129     112.0    0.8209    -3.294
 5846.6211     606.0    1.3888    -3.755
 5846.6731     606.0    1.3729    -0.537
 5846.6809      22.1    7.8321    -3.149
 5846.6836     606.0    1.9935    -3.697
 5846.7005     606.0    1.8541    -0.981
 5846.7134      39.1    8.0091    -3.902
 5846.7158      29.0    6.7924    -1.617
 5846.7190     606.0    1.9937    -3.789
 5846.7237     607.0    0.4413    -3.597
 5846.7361     606.0    1.3891    -3.782
 5846.7449      58.1    0.2954    -2.040
 5846.7476      22.0    3.9042    -3.473
 5846.7764     606.0    1.8052    -3.452
 5846.7931     607.0    0.4414    -2.819
 5846.8415     606.0    1.9810    -3.939
 5846.8912      24.0    5.9142    -4.966
 5846.9935      28.0    1.6765    -3.460
 5847.0300      69.1    4.6596    -1.940
 5847.0434     606.0    1.6931    -0.873
 5847.0526     112.0    0.5925    -4.254
 5847.0882      22.0    3.2849    -0.334
 5847.0916      21.0    3.8777    -3.978
 5847.1224      59.1    1.2436    -1.030
 5847.1422     607.0    1.4182    -4.219
 5847.1445     606.0    1.6933    -0.888
 5847.1737      70.1    7.5197    -0.460
 5847.2496      22.0    3.3508    -3.305
 5847.2681      14.0    4.9201    -3.859
 5847.3017     606.0    1.9811    -4.042
 5847.3200      40.0    2.1254    -0.760
 5847.4026     606.0    1.9811    -3.511
 5847.4097      24.0    5.9144    -4.800
 5847.4747     606.0    1.9810    -3.390
 5847.4897     606.0    1.5821    -3.623
 5847.4980      55.0    1.4546    -2.065
 5847.5010     607.0    0.3824    -4.657
 5847.5157      69.1    2.7844    -2.650
 5847.5225      23.1    9.0856    -2.183
 5847.5286     606.0    1.8058    -3.523
 5847.5649     607.0    0.6321    -2.606
 5847.5738      21.0    4.4978    -2.240
 5847.5930      60.0    1.3372    -0.080
 5847.6272     607.0    1.7977    -2.483
 5847.6850      24.0    5.6495    -1.976
 5847.6881      24.0    5.9147    -4.290
 5847.6953     607.0    1.6718    -3.456
 5847.6990     607.0    0.7952    -4.117
 5847.7466     607.0    0.4547    -2.810
 5847.7690      72.0    2.7835    -0.950
 5847.7767     112.0    0.8360    -3.518
 5847.8095     606.0    1.5821    -3.606
 5847.8307     607.0    1.7977    -4.655
 5847.8339     606.0    1.9811    -3.796
 5847.9070      22.1    8.0931    -1.473
 5847.9521     606.0    1.8462    -3.555
 5847.9798     606.0    1.4863    -3.675
 5847.9840     112.0    1.2791    -2.094
 5847.9840     112.0    1.2791    -2.118
 5848.0117      20.0    5.5781    -3.773
 5848.0151      69.1    3.4835    -1.300
 5848.0295      29.0    7.1848    -4.161
 5848.0368     606.0    1.5821    -0.685
 5848.0435     606.0    1.9814    -3.640
 5848.0562      16.0    9.7066    -2.562
 5848.0562      16.0    9.7066    -2.581
 5848.0562      16.0    9.7066    -4.228
 5848.0562      16.0    9.7066    -2.627
 5848.0661      26.0    3.2657    -3.065
 5848.0813     606.0    1.8465    -3.579
 5848.1109      21.0    3.0830    -4.376
 5848.1259      26.0    4.6076   -1.3570
 5848.1445     606.0    1.9814    -3.818
 5848.1622      70.1    5.4500    -3.190
 5848.1672     606.0    1.5821    -0.671
 5848.1769     606.0    1.5824    -0.699
 5848.1939     606.0    1.8185    -3.828
 5848.2046      24.0    5.9147    -4.314
 5848.2139     112.0    1.1842    -1.835
 5848.2139     112.0    1.1842    -1.810
 5848.2498      58.1    0.8752    -2.380
 5848.2724     607.0    0.3923    -3.923
 5848.2728     606.0    1.8187    -3.857
 5848.3162      24.0    3.8887    -3.164
 5848.3200      58.0    0.9258    -0.219
 5848.3558      39.1    8.0741    -2.495
 5848.3980      57.0    1.6441    -0.140
 5848.4025     606.0    1.4863    -0.548
 5848.4072      26.0    5.5393    -2.942
 5848.4157     112.0    1.2087    -2.301
 5848.4157     112.0    1.2087    -2.341
 5848.4284     606.0    1.6381    -3.302
 5848.4419     606.0    1.5704    -3.621
 5848.4654     606.0    1.4865    -3.673
 5848.4853     606.0    1.8185    -3.339
 5848.5209     606.0    1.8462    -0.961
 5848.5403      20.0    5.5741    -3.931
 5848.5564     606.0    1.4865    -0.560
 5848.5865     606.0    1.6582    -3.956
 5848.5960      42.0    4.3447    -1.243
 5848.5999     606.0    1.8188    -3.586
 5848.6021     606.0    1.2231    -4.023
 5848.6330     606.0    1.1399    -4.561
 5848.6427     606.0    1.1398    -4.557
 5848.6600      62.1    1.5922    -1.080
 5848.6970     606.0    1.3559    -4.460
 5848.7597     606.0    1.8187    -3.458
 5848.7653     606.0    1.8465    -0.983
 5848.7678      24.0    5.7684    -3.679
 5848.7709      24.0    4.4474    -2.360
 5848.7767     606.0    1.4866    -0.571
 5848.7805     606.0    1.4974    -3.988
 5848.7972     606.0    1.6583    -4.019
 5848.8004     606.0    1.6583    -3.506
 5848.8073     606.0    1.2232    -4.088
 5848.8465      58.1    1.7671    -0.830
 5848.8841      23.1    9.0691    -2.428
 5848.8843     606.0    1.8057    -3.930
 5848.9112     112.0    0.9597    -1.947
 5848.9138     606.0    1.6582    -3.420
 5848.9140     606.0    1.4250    -3.758
 5848.9235     606.0    1.6386    -3.386
 5848.9390      57.1    2.6585    -1.150
 5848.9498      25.0    4.2680    -1.116
 5848.9674     606.0    1.3559    -4.455
 5849.0105     606.0    1.5704    -0.684
 5849.0190      24.0    3.8495    -1.814
 5849.0250      42.0    3.5603   -3.5000
 5849.0282      14.0    5.8625   -2.9410
 5849.0434     606.0    1.3559    -0.797
 5849.0483     606.0    1.3559    -0.803
 5849.0511     606.0    1.8187    -3.665
 5849.0703      26.1    9.1000    -4.108
 5849.0868     606.0    1.8188    -3.737
 5849.1148      39.0    2.0019    -1.743
 5849.1277     606.0    1.6583    -3.824
 5849.1429     607.0    0.7665    -3.064
 5849.1646     606.0    1.8469    -1.004
 5849.1670     606.0    1.5708    -3.615
 5849.1726     606.0    1.6845    -3.544
 5849.1836      26.0    3.2671   -4.1740
 5849.1988     606.0    1.3561    -0.810
 5849.2287     607.0    1.6199    -2.820
 5849.2301     607.0    0.5285    -3.501
 5849.2390     606.0    1.6848    -3.560
 5849.2479     606.0    1.4978    -4.000
 5849.2683     606.0    1.8059    -4.002
 5849.2862     607.0    0.7665    -4.426
 5849.2934     606.0    1.4250    -0.465
 5849.2957     606.0    1.8057    -3.325
 5849.3088     607.0    0.5239    -3.508
 5849.3322     606.0    1.4252    -3.756
 5849.3533     607.0    0.5336    -3.497
 5849.3578     112.0    1.4960    -2.596
 5849.3630     606.0    1.8059    -3.451
 5849.3696     606.0    1.5708    -0.700
 5849.3817     606.0    1.4252    -0.474
 5849.3863     606.0    1.8008    -3.380
 5849.4061     606.0    1.6585    -3.596
 5849.4094     606.0    1.6585    -3.836
 5849.4488      24.0    5.9153    -4.940
 5849.4498      24.0    3.8497    -3.411
 5849.4834     112.0    0.9597    -1.924
 5849.4834     112.0    0.9597    -4.171
 5849.5070      69.1    4.5634    -1.090
 5849.5156     607.0    0.5198    -3.519
 5849.5645      24.0    5.9044    -1.041
 5849.5674     606.0    1.4253    -0.484
 5849.5737     607.0    1.7977    -4.653
 5849.5788     606.0    1.9691    -4.080
 5849.5986     606.0    2.0023    -0.686
 5849.6065     606.0    2.0023    -0.681
 5849.6110     607.0    0.5391    -3.496
 5849.6203     112.0    1.4960    -2.585
 5849.6243     606.0    2.0023    -4.603
 5849.6319      26.0    3.6353    -4.905
 5849.6319     607.0    1.7232    -2.100
 5849.6510      73.0    1.3254    -2.300
 5849.6542      24.0    5.7684    -3.831
 5849.6718     606.0    1.5710    -0.715
 5849.6771      20.0    5.4471    -2.351
 5849.6829      26.0    3.6946    -2.990
 5849.7070      42.0    3.5603    -0.333
 5849.7162     606.0    1.6845    -0.859
 5849.7372     606.0    1.9693    -4.101
 5849.7379     606.0    2.0025    -0.691
 5849.7745     606.0    1.8059    -3.607
 5849.7774     607.0    1.7977    -2.478
 5849.7782     606.0    1.7242    -3.379
 5849.7887     112.0    0.6733    -3.638
 5849.8029     606.0    1.8392    -3.537
 5849.8229     607.0    0.9617    -4.819
 5849.8411     607.0    0.4819    -4.342
 5849.8746      26.0    5.3205    -4.515
 5849.9010     606.0    1.9691    -3.376
 5849.9314     607.0    0.5161    -3.534
 5849.9441      20.0    5.5746    -4.270
 5849.9540     607.0    0.4820    -3.189
 5849.9622      25.0    4.2730    -3.347
 5849.9650     606.0    1.6848    -0.879
 5849.9831     606.0    1.2891    -3.780
 5850.0299     606.0    1.6769    -3.604
 5850.0437     606.0    2.0025    -4.606
 5850.0602     607.0    0.5451    -3.497
 5850.0700      68.0    0.6243    -0.872
 5850.0732     606.0    1.8062    -3.582
 5850.0920      26.0    4.9881   -2.1360
 5850.1010     606.0    1.9694    -3.633
 5850.1626     606.0    1.8062    -3.637
 5850.1679     606.0    1.7410    -3.780
 5850.1889      26.0    5.0117    -4.098
 5850.1913      26.0    4.5932    -3.946
 5850.1962     606.0    1.9693    -3.502
 5850.2139      22.0    3.7016    -4.125
 5850.2152      24.0    4.5319    -4.646
 5850.2159     606.0    1.2892    -3.854
 5850.2375       6.0    8.7712    -2.477
 5850.2503     606.0    1.7410    -3.469
 5850.2637     606.0    1.7246    -3.585
 5850.2665     606.0    1.6852    -0.896
 5850.2803     606.0    1.7410    -3.670
 5850.3047     606.0    1.8013    -3.526
 5850.3114      23.0    1.9307    -0.910
 5850.3154     606.0    1.7245    -3.488
 5850.3275     607.0    0.6509    -2.611
 5850.3460      22.0    3.1785    -2.094
 5850.4145     112.0    0.8058    -1.058
 5850.4145     112.0    0.8058    -1.085
 5850.4289     607.0    0.6509    -3.711
 5850.4566      22.0    3.1124    -3.710
 5850.4585     606.0    1.9693    -3.677
 5850.4785     607.0    0.5129    -3.556
 5850.5382     606.0    1.8396    -3.538
 5850.5432      58.1    0.4704    -3.150
 5850.5439     606.0    1.7245    -3.503
 5850.5521     606.0    1.8392    -0.983
 5850.5574     606.0    1.9694    -3.773
 5850.5797     606.0    1.6296    -4.606
 5850.6014      20.0    5.4471    -3.891
 5850.6025      69.1    4.3735    -1.700
 5850.6110      22.1    8.0710    -0.989
 5850.6300      59.1    0.4219    -1.280
 5850.6309      22.0    3.3343    -4.810
 5850.6330     606.0    1.7411    -3.577
 5850.6350      28.0    4.1647    -3.963
 5850.6497     606.0    1.3783    -3.677
 5850.6501     606.0    1.7410    -4.859
 5850.6785     606.0    1.6296    -4.225
 5850.6803     606.0    1.7246    -3.607
 5850.6809     607.0    0.5515    -3.499
 5850.7065     607.0    0.5285    -3.899
 5850.7139     606.0    1.7411    -4.820
 5850.7172     606.0    1.7410    -3.378
 5850.7394      29.0    7.2059    -0.153
 5850.7501     606.0    1.6296    -4.649
 5850.7637     112.0    0.8453    -3.572
 5850.7738     606.0    1.9574    -3.937
 5850.7908     607.0    0.5286    -2.398
 5850.8010      23.0    4.0653    -3.472
 5850.8119     606.0    1.6296    -4.175
 5850.8435     607.0    0.6162    -2.824
 5850.8722     606.0    1.6296    -4.498
 5850.9004      69.1    4.5712    -1.920
 5850.9117     606.0    1.8396    -1.007
 5850.9195     606.0    1.3785    -3.770
 5850.9199     607.0    1.3958    -3.854
 5850.9716     607.0    0.6163    -4.638
 5850.9740     606.0    1.6773    -3.591
 5851.0030     606.0    1.6773    -1.011
 5851.0073     606.0    1.9576    -4.045
 5851.0168      29.0    7.5129    -4.301
 5851.0200      58.0    0.1586    -1.074
 5851.0490       6.0    8.7712    -2.988
 5851.0840     606.0    1.6298    -4.498
 5851.0883     112.0    0.5250    -4.561
 5851.1000      58.0    1.1148    -0.215
 5851.1284     112.0    0.7713    -4.870
 5851.1284     112.0    0.7713    -1.845
 5851.1522     606.0    1.9576    -3.485
 5851.1572     112.0    1.0182    -1.629
 5851.1572     112.0    1.0182    -1.652
 5851.1990      92.1    0.9421    -1.949
 5851.2041      26.0    4.9557    -2.080
 5851.2086      28.1    6.3289    -2.629
 5851.2115     606.0    1.6298    -4.277
 5851.2281     607.0    0.5101    -3.587
 5851.2550     606.0    1.8399    -1.028
 5851.2622     606.0    1.9574    -3.356
 5851.2737     606.0    1.6328    -3.494
 5851.3044      23.0    4.0789    -2.988
 5851.3798      21.0    5.0113    -3.251
 5851.3969      23.1    9.1167    -0.906
 5851.4538      22.0    1.7489    -4.716
 5851.4764     607.0    0.5584    -3.503
 5851.4880      22.0    3.3508    -3.276
 5851.4946     606.0    1.6775    -1.009
 5851.4997     112.0    0.8453    -3.054
 5851.4997     112.0    0.8453    -3.102
 5851.5000      24.0    3.0923    -4.838
 5851.5030      42.0    3.5603    -0.401
 5851.5298      27.0    3.7746    -3.998
 5851.5390      24.0    4.6177    -3.080
 5851.5418     607.0    1.6199    -4.378
 5851.5680      74.0    3.2692    -0.520
 5851.6240      42.0    2.8363    -2.092
 5851.6300      64.0    0.1239    -1.077
 5851.6483     606.0    1.9576    -3.770
 5851.6730     112.0    0.7713    -4.860
 5851.6730     112.0    0.7713    -1.812
 5851.6733     606.0    1.6196    -4.091
 5851.7072     606.0    1.6195    -4.082
 5851.7329     607.0    1.6200    -2.816
 5851.7346     606.0    1.6196    -3.922
 5851.7576      26.0    4.9851    -3.634
 5851.7596     606.0    1.6195    -3.808
 5851.7839      21.0    4.4978    -1.506
 5851.7940     606.0    1.9579    -3.624
 5851.8213     607.0    1.7232    -4.174
 5851.8589     606.0    1.9579    -3.796
 5851.9864     606.0    1.6196    -3.864
 5852.0030      92.0    0.5522    -1.891
 5852.0100      22.0    3.1130    -3.696
 5852.0332     606.0    1.6333    -3.580
 5852.0391      24.0    4.6164    -3.977
 5852.0483     606.0    1.6196    -4.003
 5852.0830      24.0    0.9829    -4.712
 5852.0926     606.0    1.6196    -4.041
 5852.1214     607.0    0.5078    -3.628
 5852.1320     112.0    0.8213    -1.887
 5852.1904     606.0    1.8327    -3.511
 5852.2180      26.0    4.5486   -1.3300
 5852.2330     606.0    1.7967    -3.397
 5852.2430      23.1    9.1167    -3.539
 5852.2450      22.0    3.2145    -2.016
 5852.2577     606.0    1.6769    -1.023
 5852.2600      57.0    0.9522    -1.120
 5852.3132      26.0    5.0996    -3.411
 5852.3259      22.0    1.0529   -2.9080
 5852.3413      58.1    3.4482    -1.830
 5852.3588      20.0    5.1676    -4.089
 5852.4279     606.0    1.8330    -3.538
 5852.4472     607.0    0.5657    -3.508
 5852.4640      58.1    1.1493    -2.760
 5852.4677     112.0    0.6953    -2.327
 5852.4677     112.0    0.6953    -3.853
 5852.5280     607.0    0.7665    -3.054
 5852.5429     606.0    1.4729    -3.676
 5852.5880     112.0    0.8214    -1.868
 5852.6270      59.1    1.2543    -0.617
 5852.6301      69.1    4.9555    -2.020
 5852.6342     607.0    0.5447    -2.398
 5852.6810      90.0    1.2912    -1.751
 5852.6982     606.0    1.4727    -3.665
 5852.7209     607.0    0.5447    -3.912
 5852.7398      25.1    6.1770    -4.010
 5852.7442     606.0    1.7939    -3.845
 5852.7809      23.1    9.1167    -0.488
 5852.8080      58.1    2.0401    -1.850
 5852.8407     606.0    1.7941    -3.876
 5852.8755     606.0    1.8327    -1.006
 5852.8837      69.1    3.9336    -2.090
 5852.9179      70.1    7.6928    -1.210
 5852.9495     607.0    1.3798    -3.554
 5852.9556      23.1    9.1129    -1.436
 5852.9687     112.0    1.0656    -2.076
 5852.9770     606.0    1.4727    -0.560
 5852.9964      24.0    5.6495    -0.988
 5853.0249      24.0    5.9056    -4.162
 5853.0276     607.0    1.5655    -3.896
 5853.0507     606.0    1.4729    -0.572
 5853.0600      58.0    0.6461    -0.496
 5853.0612     112.0    0.8556    -3.621
 5853.0624     606.0    1.7939    -3.307
 5853.0780      22.0    3.1794    -3.106
 5853.1064     607.0    0.4547    -3.606
 5853.1479      26.0    1.4848   -5.1000
 5853.1480     606.0    1.7974    -3.473
 5853.1665     606.0    1.8330    -1.031
 5853.1736     607.0    0.5060    -3.685
 5853.1784     607.0    0.4547    -2.801
 5853.1874     606.0    1.9462    -4.074
 5853.1942     607.0    1.5656    -2.437
 5853.1996     606.0    1.7943    -3.569
 5853.2473     607.0    1.7059    -1.997
 5853.2641      29.0    7.6135    -3.946
 5853.2681     606.0    1.4731    -0.584
 5853.2682     112.0    0.6953    -2.290
 5853.2812      23.0    3.9384    -4.243
 5853.2966     112.0    1.0656    -4.546
 5853.3170     606.0    1.4903    -3.386
 5853.3450      58.0    0.3963    -0.925
 5853.3491     606.0    1.7941    -3.434
 5853.3610      22.0    3.1709    -3.393
 5853.3645     606.0    1.9465    -4.098
 5853.3854      22.0    3.7270    -4.812
 5853.3885     112.0    1.0656    -2.060
 5853.3888     607.0    1.7059    -3.309
 5853.3920     106.0    1.3674    -4.013
 5853.4492     606.0    1.7819    -3.931
 5853.4625      24.0    4.4491    -2.846
 5853.4707      26.0    5.0704   -2.2160
 5853.4995      26.0    5.8834   -1.3900
 5853.5285     606.0    1.3498    -4.084
 5853.5374     606.0    1.9462    -3.341
 5853.5852     607.0    0.5736    -3.513
 5853.5985     606.0    1.8334    -1.053
 5853.6032     606.0    1.4905    -3.528
 5853.6102      58.1    1.0267    -2.550
 5853.6226      25.0    5.0873    -4.140
 5853.6407      58.1    2.2500    -3.920
 5853.6673     606.0    1.7941    -3.644
 5853.6700      58.0    0.2949    -0.843
 5853.6822      26.0    4.1909    -2.659
 5853.6770   56.1137    0.6040    -2.066
 5853.6780   56.1135    0.6040    -2.066
 5853.6780   56.1137    0.6040    -2.009
 5853.6790   56.1135    0.6040    -2.009
 5853.6800   56.1135    0.6040    -2.215
 5853.6800   56.1137    0.6040    -2.215
 5853.6810   56.1137    0.6040    -1.466
 5853.6810   56.1137    0.6040    -1.914
 5853.6810   56.1137    0.6040    -2.620
 5853.6810   56.1136    0.6040    -1.010
 5853.6810   56.1138    0.6040    -1.010
 5853.6810   56.1135    0.6040    -1.914
 5853.6810   56.1134    0.6040    -1.010
 5853.6810   56.1135    0.6040    -2.620
 5853.6810   56.1135    0.6040    -1.466
 5853.6820   56.1135    0.6040    -2.215
 5853.6830   56.1137    0.6040    -2.215
 5853.6840   56.1135    0.6040    -2.009
 5853.6840   56.1137    0.6040    -2.009
 5853.6850   56.1135    0.6040    -2.066
 5853.6850   56.1137    0.6040    -2.066
 5853.7081     606.0    1.7943    -3.720
 5853.7336      23.0    1.8933    -2.132
 5853.7441     606.0    1.3497    -4.077
 5853.7622     606.0    1.9466    -3.616
 5853.8056     112.0    1.2925    -2.071
 5853.8056     112.0    1.2925    -2.094
 5853.8193      70.1    7.3696    -1.310
 5853.8405     606.0    1.3497    -0.531
 5853.8457     606.0    1.7821    -4.009
 5853.8670     606.0    1.9465    -3.476
 5853.8830     606.0    1.7819    -3.292
 5853.8835     606.0    1.5608    -3.594
 5853.8879      23.1    9.1167    -2.286
 5853.8940     106.0    1.3675    -3.925
 5853.8981      23.1    8.5833    -4.247
 5853.9030      92.1    0.2169    -2.707
 5853.9037     606.0    1.3498    -0.538
 5853.9115     607.0    0.6509    -2.596
 5853.9341     606.0    1.4083    -3.761
 5853.9627     606.0    1.7821    -3.425
 5853.9735      69.1    4.9144    -2.470
 5853.9821     607.0    0.6162    -4.636
 5853.9929     606.0    1.8264    -3.491
 5854.0655     606.0    1.6409    -4.027
 5854.0759     606.0    1.4082    -3.751
 5854.0899     606.0    1.6411    -4.038
 5854.0967     606.0    1.3500    -0.545
 5854.1103     607.0    0.6163    -2.815
 5854.1484      23.0    3.0988    -1.272
 5854.1695     606.0    1.5607    -3.576
 5854.1923     606.0    1.1615    -4.076
 5854.1940      29.0    6.8226    -1.971
 5854.1996     606.0    1.1617    -4.090
 5854.2171     606.0    1.9465    -3.654
 5854.2339     606.0    1.6694    -3.510
 5854.2568     606.0    1.6409    -3.410
 5854.2648     606.0    1.9466    -3.755
 5854.2684      23.1    9.0894    -0.401
 5854.2802     606.0    1.4082    -0.475
 5854.2940      42.0    3.3952    -1.727
 5854.2958      70.1    6.5564    -1.060
 5854.2992      21.1    1.3570    -4.883
 5854.3002     606.0    1.6412    -3.589
 5854.3078      22.0    3.3343    -3.807
 5854.3105      22.0    3.9335    -4.727
 5854.3109      58.1    1.7955    -2.720
 5854.3153      39.1    7.3087    -3.516
 5854.3551     607.0    0.5046    -3.767
 5854.3727     606.0    1.4083    -0.485
 5854.3747     606.0    1.6697    -3.527
 5854.3875     606.0    1.9353    -3.935
 5854.3970     606.0    1.7821    -3.604
 5854.4158      24.1    9.1050    -3.546
 5854.4552     607.0    0.4686    -2.793
 5854.4596     606.0    1.5608    -0.716
 5854.4974     607.0    1.5207    -2.214
 5854.5160      70.0    3.2062    -0.580
 5854.5233     606.0    1.6411    -3.499
 5854.5379     606.0    1.6281    -3.325
 5854.5598      24.0    5.6556    -3.770
 5854.5617     606.0    1.5607    -0.700
 5854.5923      24.0    5.5934    -4.271
 5854.6069     606.0    1.4085    -0.494
 5854.6157      24.0    5.9062    -3.663
 5854.6231     606.0    1.5611    -0.730
 5854.6273      26.0    4.4733    -4.263
 5854.6762     606.0    1.9355    -4.048
 5854.6784     606.0    1.7824    -3.565
 5854.7007     606.0    1.7930    -3.337
 5854.7134     607.0    0.8176    -4.124
 5854.7146     606.0    1.6411    -3.763
 5854.7336     606.0    1.6412    -3.827
 5854.7655      29.0    7.2364    -1.859
 5854.7922      20.0    5.2717    -4.016
 5854.7954     606.0    1.7824    -3.636
 5854.8003     606.0    1.8269    -3.494
 5854.8255     606.0    1.8264    -1.030
 5854.8331     606.0    1.9355    -3.458
 5854.8601     606.0    1.6694    -0.897
 5854.8833     606.0    1.9353    -3.321
 5854.8992      70.1    8.2817    -1.250
 5854.9147     607.0    0.5818    -3.520
 5854.9647     607.0    0.4039    -3.930
 5854.9935     606.0    1.5500    -3.590
 5855.0326     606.0    1.1173    -4.542
 5855.0751      26.0    4.6076    -1.478
 5855.1212     606.0    1.6697    -0.920
 5855.1632     606.0    1.6286    -3.406
 5855.1777      22.0    3.1663    -1.967
 5855.1781     606.0    1.1173    -4.599
 5855.1804      69.1    4.7230    -2.070
 5855.2096      39.1    8.0741    -3.309
 5855.2150      64.1    1.5984    -1.020
 5855.2219      26.0    5.3342    -4.390
 5855.2329      26.0    6.2754    -1.714
 5855.2332     606.0    1.8269    -1.056
 5855.2343     112.0    0.8671    -3.664
 5855.2799      23.0    2.6077    -3.881
 5855.3040      68.0    0.0000    -1.610
 5855.3288     606.0    1.9355    -3.741
 5855.3930      21.0    5.7603    -3.537
 5855.3930      21.0    5.7603    -4.095
 5855.4685      23.0    1.9422    -1.660
 5855.4847     606.0    1.9358    -3.607
 5855.4882     606.0    1.6701    -0.940
 5855.5271      58.1    0.9604    -3.520
 5855.5388      24.0    4.6970    -4.875
 5855.5457     112.0    0.9408    -3.828
 5855.5745      58.1    1.5332    -2.600
 5855.5750      57.0    0.3732    -1.320
 5855.6008     606.0    1.5500    -0.715
 5855.6093     606.0    1.8272    -1.080
 5855.6122     606.0    1.6949    -3.353
 5855.6450     606.0    1.9358    -3.771
 5855.6503      29.0    6.9469    -2.462
 5855.6537     112.0    1.2897    -1.764
 5855.6537     112.0    1.2897    -1.781
 5855.6657      58.1    1.9299    -2.820
 5855.7308     606.0    1.5503    -3.585
 5855.7497     607.0    0.5037    -3.892
 5855.7782     606.0    1.7108    -3.785
 5855.7895      29.0    7.3474    -4.618
 5855.7991     112.0    0.9284    -2.334
 5855.7991     112.0    0.9284    -2.348
 5855.8094     607.0    0.5032    -3.186
 5855.8546     606.0    1.7937    -3.481
 5855.8637     606.0    1.7108    -3.448
 5855.8650      58.1    1.2541    -2.800
 5855.8687     606.0    1.7108    -3.672
 5855.8732      22.0    3.2936   -0.6000
 5855.8753      24.0    5.9066    -3.748
 5855.9150     606.0    1.3682    -3.732
 5855.9260     106.0    1.5282    -3.288
 5855.9655     606.0    1.5503    -0.732
 5855.9933      58.1    4.2127    -1.450
 5856.0876      26.0    4.2945   -1.6280
 5856.0887     606.0    1.5929    -4.117
 5856.0947     606.0    1.6953    -3.570
 5856.0950     606.0    1.3684    -3.763
 5856.1233      27.0    3.4092    -3.356
 5856.1360     106.0    1.5281    -3.361
 5856.1498     606.0    1.6952    -3.467
 5856.2109     606.0    1.5929    -3.859
 5856.2180      64.0    0.1239    -0.973
 5856.2210     112.0    0.6598    -2.312
 5856.2650     606.0    1.8206    -3.464
 5856.2654     606.0    1.7110    -3.562
 5856.2677     606.0    1.5505    -0.748
 5856.2854     606.0    1.5929    -4.154
 5856.2993     606.0    1.7108    -4.749
 5856.3042     606.0    1.7108    -3.353
 5856.3147     606.0    1.4828    -3.894
 5856.3250     112.0    0.6599    -4.399
 5856.3497     606.0    1.5929    -3.801
 5856.3509     606.0    1.7110    -4.718
 5856.3781     606.0    1.2070    -4.017
 5856.3785     606.0    1.2072    -4.034
 5856.3861      58.1    0.3570    -3.200
 5856.4093     606.0    1.6952    -3.494
 5856.4138     607.0    0.5905    -3.526
 5856.4272     112.0    0.9347    -1.969
 5856.4361     112.0    1.1349    -2.735
 5856.4361     112.0    1.1349    -2.757
 5856.4370      24.0    2.7079    -3.570
 5856.4468     606.0    1.4597    -3.652
 5856.4663     607.0    1.7059    -1.987
 5856.4719     606.0    1.5929    -3.987
 5856.4804      21.0    4.4978    -1.635
 5856.4807     112.0    0.8797    -3.703
 5856.4838      69.1    3.5048    -3.230
 5856.5261     606.0    1.3308    -4.448
 5856.5436     606.0    1.8210    -3.493
 5856.5439      22.0    3.1864    -4.574
 5856.5585     606.0    1.6953    -3.600
 5856.5597     112.0    0.7713    -1.179
 5856.5597     112.0    0.7713    -1.146
 5856.5720     112.0    0.9240    -3.801
 5856.5799      69.1    4.2351    -1.470
 5856.5828     606.0    1.2760    -3.733
 5856.5970      74.0    2.6016    -1.600
 5856.6024     606.0    1.9248    -4.067
 5856.6073      58.1    3.9921    -3.230
 5856.6142      23.1    9.0734    -1.116
 5856.6789     606.0    1.2762    -3.758
 5856.6839     112.0    0.9347    -4.158
 5856.6839     112.0    0.9347    -1.945
 5856.6998     606.0    1.6237    -3.963
 5856.7374     112.0    0.8279    -3.294
 5856.7374     112.0    0.8279    -3.220
 5856.7468     606.0    1.5931    -3.996
 5856.8007     606.0    1.9251    -4.096
 5856.8063     606.0    1.3308    -0.804
 5856.8212     606.0    1.5931    -3.918
 5856.8240     606.0    1.4833    -3.914
 5856.8290     112.0    0.6599    -2.290
 5856.8527     606.0    1.3309    -0.810
 5856.8616     112.0    1.2189    -2.265
 5856.8616     112.0    1.2189    -2.301
 5856.8811      20.0    5.4896    -4.699
 5856.8949     606.0    1.4597    -0.572
 5856.9077     606.0    1.3309    -4.445
 5856.9135     606.0    1.6238    -4.029
 5856.9320     606.0    1.6238    -3.489
 5856.9437     606.0    1.4599    -3.649
 5856.9480      64.1    1.1336    -1.650
 5856.9577      29.0    5.6884    -1.627
 5856.9638      20.0    5.5499    -4.923
 5856.9843     606.0    1.9248    -3.304
 5856.9953     606.0    1.3309    -0.817
 5856.9990     606.0    1.8206    -1.056
 5857.0445     606.0    1.6237    -3.399
 5857.0569     606.0    1.4599    -0.585
 5857.0596      20.0    5.5500    -3.845
 5857.0627     607.0    0.6702    -2.600
 5857.0707     606.0    1.7708    -3.864
 5857.1100      58.0    0.5207    -0.512
 5857.1176     607.0    0.5447    -3.908
 5857.1670     607.0    0.6702    -3.718
 5857.1715     607.0    0.4014    -4.664
 5857.1874     606.0    1.7710    -3.897
 5857.1962      20.0    5.2997    -2.665
 5857.2010     112.0    0.9082    -3.771
 5857.2016     112.0    0.8934    -3.739
 5857.2044     607.0    0.5447    -2.385
 5857.2364     606.0    1.9252    -3.599
 5857.2518     606.0    1.6236    -3.424
 5857.2662     607.0    0.5032    -4.118
 5857.2767     606.0    1.6238    -3.820
 5857.2823     606.0    1.4601    -0.597
 5857.3301     606.0    1.9251    -3.448
 5857.3527     606.0    1.8210    -1.083
 5857.3820     606.0    1.9701    -0.687
 5857.3836     606.0    1.7897    -3.349
 5857.4034      14.0    7.7610    -3.966
 5857.4189     606.0    1.9702    -0.692
 5857.4192     606.0    1.7708    -3.273
 5857.4291     606.0    1.9702    -4.593
 5857.5000      60.1    1.4905    -0.950
 5857.5393     606.0    1.6240    -3.583
 5857.5490     606.0    1.6625    -3.532
 5857.5548     112.0    1.0797    -2.830
 5857.5548     112.0    1.0797    -2.857
 5857.5557     606.0    1.9702    -0.697
 5857.5578     606.0    1.6240    -3.833
 5857.5675     607.0    1.5207    -3.535
 5857.5816     606.0    1.7712    -3.553
 5857.6251     606.0    1.9702    -4.597
 5857.7082     607.0    1.5207    -2.209
 5857.7121     606.0    1.9251    -3.629
 5857.7195     606.0    1.7710    -3.408
 5857.7466      69.1    2.6203    -3.650
 5857.7470      76.0    1.9082    -1.600
 5857.7518      28.0    4.1673    -0.402
 5857.7606     606.0    1.9146    -3.933
 5857.7658     606.0    1.9252    -3.734
 5857.7676     606.0    1.7595    -3.930
 5857.8012      26.0    5.0331    -1.833
 5857.8198     606.0    1.8215    -1.108
 5857.8318     112.0    1.1906    -4.250
 5857.8819     112.0    0.7557    -4.846
 5857.8819     112.0    0.7557    -1.880
 5857.9148      23.0    3.1135    -0.181
 5857.9246     606.0    1.8151    -3.442
 5857.9567     112.0    0.6453    -2.324
 5857.9811      27.0    4.2321    -1.928
 5858.0127      39.1    8.1167    -0.997
 5858.0500      66.0    1.8561    -1.620
 5858.0680     606.0    1.7710    -3.616
 5858.0693     606.0    1.9148    -4.052
 5858.0696     112.0    1.1414    -1.956
 5858.0696     112.0    1.1414    -1.922
 5858.0862     606.0    1.6629    -3.523
 5858.1016     112.0    0.6453    -4.692
 5858.1040     607.0    0.5997    -3.534
 5858.1129      20.0    5.3001    -2.606
 5858.1137     606.0    1.7712    -3.697
 5858.1390      58.0    0.3981    -0.924
 5858.1702     606.0    1.6241    -3.521
 5858.1809     607.0    0.5060    -3.519
 5858.1812     606.0    1.7597    -4.013
 5858.1857      24.0    4.0965    -2.204
 5858.1894     607.0    0.5060    -3.357
 5858.2244     606.0    1.7595    -3.257
 5858.2262     607.0    0.5078    -3.388
 5858.2368     607.0    0.5078    -3.294
 5858.2587     606.0    1.9148    -3.430
 5858.2660      42.0    1.4703   -0.2000
 5858.2811      20.0    5.4471    -3.132
 5858.2890     607.0    0.5046    -3.692
 5858.2944     606.0    1.9146    -3.282
 5858.2948     607.0    0.5046    -3.445
 5858.3212     606.0    1.7597    -3.399
 5858.4215     112.0    0.7557    -1.845
 5858.4215     112.0    0.7557    -4.837
 5858.4373     607.0    0.5101    -3.284
 5858.4493      26.1    7.6267    -3.639
 5858.4504     607.0    0.5101    -3.248
 5858.4768      22.0    1.4298    -4.659
 5858.5160     606.0    1.7905    -3.423
 5858.5362     112.0    1.3062    -2.049
 5858.5362     112.0    1.3062    -2.071
 5858.5362      22.0    3.5827    -4.345
 5858.5455      58.1    1.2788    -1.180
 5858.5568     112.0    0.6453    -2.307
 5858.5575      16.0    7.8678    -4.893
 5858.5589     606.0    1.6625    -0.967
 5858.5661     607.0    0.5037    -3.968
 5858.5695     607.0    0.5037    -3.573
 5858.5781     112.0    0.8588    -1.929
 5858.5878     606.0    1.6558    -3.778
 5858.6357     606.0    1.6629    -0.985
 5858.6636      26.0    4.5586    -3.972
 5858.6838      23.0    1.9496    -3.001
 5858.7780      26.0    4.2204    -2.260
 5858.7782     606.0    1.7597    -3.599
 5858.7926     606.0    1.9148    -3.708
 5858.8026     607.0    0.7930    -3.057
 5858.8096     606.0    1.6632    -1.002
 5858.8187     606.0    1.8156    -3.446
 5858.8239     607.0    0.5129    -3.195
 5858.8394     607.0    0.5129    -3.214
 5858.8476      24.0    2.7088    -4.661
 5858.8604     606.0    1.8151    -1.083
 5858.8910      60.0    1.3512     0.550
 5858.9042      58.1    1.9617    -2.130
 5858.9229     606.0    1.9151    -3.590
 5858.9350      15.0    7.9648    -3.540
 5858.9492     607.0    0.7931    -4.431
 5858.9527     607.0    0.5032    -3.738
 5858.9976      24.0    4.5351    -4.032
 5859.0131     112.0    0.8588    -1.914
 5859.0179      24.0    5.9127    -0.975
 5859.0187     606.0    1.6561    -3.604
 5859.0457     606.0    1.7600    -3.549
 5859.0629      27.1    8.3720    -3.367
 5859.1124     606.0    1.9151    -3.743
 5859.1268      20.0    5.5781    -4.971
 5859.1336      22.0    3.0618    -4.715
 5859.1858     606.0    1.7600    -3.634
 5859.1941      26.1    6.8071   -4.3170
 5859.2013      14.0    4.9538   -3.4070
 5859.2336      26.0    4.3013  -2.84100
 5859.2386     606.0    1.3923    -3.739
 5859.2902      24.0    4.0965    -4.635
 5859.3302     606.0    1.8156    -1.113
 5859.3534     607.0    0.5612    -2.385
 5859.3637     607.0    0.5161    -3.119
 5859.3720      58.0    0.7194    -0.315
 5859.3774      70.1    7.4115    -2.900
 5859.3819     607.0    0.5161    -3.189
 5859.3840     607.0    0.5032    -4.349
 5859.4427     607.0    0.5613    -3.920
 5859.4557     112.0    0.6684    -3.561
 5859.5001     607.0    0.5032    -3.179
 5859.5856      26.0    4.5486    -0.418
 5859.5922     606.0    1.6558    -0.942
 5859.6179      69.1    3.9473    -1.850
 5859.6373     606.0    1.3923    -0.485
 5859.6381      22.0    3.1985    -2.000
 5859.6474     112.0    0.8588    -2.377
 5859.6474     112.0    0.8588    -2.393
 5859.6637     606.0    1.3925    -3.737
 5859.6649     607.0    0.4686    -3.615
 5859.6657     606.0    1.7867    -3.308
 5859.6690      90.1    1.7133    -1.817
 5859.6800      59.1    1.4194    -0.154
 5859.6855      39.0    1.3736    -4.038
 5859.7078      58.1    1.9594    -2.450
 5859.7297     606.0    1.3925    -0.495
 5859.7319      25.0    6.3114    -4.610
 5859.7382     606.0    1.8159    -1.139
 5859.7394     607.0    0.4686    -2.784
 5859.7525      22.0    3.3365    -1.529
 5859.7527     606.0    1.6561    -1.126
 5859.8136      16.0    9.7066    -2.751
 5859.8136      16.0    9.7066    -2.881
 5859.8136      16.0    9.7066    -2.690
 5859.8142     606.0    1.9048    -4.061
 5859.8373     607.0    0.9913    -4.824
 5859.8469     606.0    1.3583    -3.652
 5859.8655      26.1    6.8073    -3.911
 5859.9182     606.0    1.3926    -0.505
 5859.9373      69.1    5.1973    -2.440
 5859.9565      26.0    4.1909    -3.204
 5859.9706     607.0    0.6094    -3.541
 5859.9785     112.0    1.0860    -1.567
 5859.9785     112.0    1.0860    -1.548
 5860.0089     606.0    1.1422    -4.087
 5860.0152     112.0    0.6868    -2.382
 5860.0152     112.0    0.6868    -3.806
 5860.0315     606.0    1.8100    -3.412
 5860.0368     606.0    1.9051    -4.095
 5860.0388     606.0    1.5410    -3.564
 5860.0630     607.0    0.5198    -3.053
 5860.0740      26.0    4.9881    -2.427
 5860.0836     607.0    0.5198    -3.171
 5860.1090      70.1    6.9502    -3.780
 5860.1245      26.0    4.1909    -4.293
 5860.1619      22.1    8.0822    -2.664
 5860.1971     606.0    1.3586    -3.749
 5860.2004     607.0    0.6702    -2.585
 5860.2073     607.0    0.5037    -3.738
 5860.2079     606.0    1.1423    -4.141
 5860.2107     607.0    0.5037    -4.039
 5860.2113     606.0    1.6566    -1.049
 5860.2203     112.0    0.5786    -4.222
 5860.2328     606.0    1.9048    -3.263
 5860.2567      23.1    9.0894    -3.759
 5860.2640      67.0    0.0000    -1.194
 5860.2740      62.1    0.8846    -2.494
 5860.2863     606.0    1.6195    -3.304
 5860.2877     606.0    1.5409    -3.544
 5860.3124      20.0    5.2995    -2.858
 5860.3774     606.0    1.3276    -4.069
 5860.4198     606.0    1.8104    -3.445
 5860.4443      24.0    5.8004    -4.538
 5860.4866     607.0    0.6401    -2.815
 5860.5044      27.0    3.4092    -4.106
 5860.5134      20.0    5.4471    -3.194
 5860.5152     606.0    1.9053    -3.582
 5860.5311     606.0    1.4764    -3.361
 5860.5797      70.1    5.9404    -3.710
 5860.5970     606.0    1.9051    -3.418
 5860.6181     607.0    0.6402    -4.645
 5860.6489     606.0    1.5410    -0.749
 5860.6550      76.0    1.6143    -2.490
 5860.6878     606.0    1.3276    -0.539
 5860.7197     606.0    1.5409    -0.732
 5860.7205     607.0    1.9077    -3.122
 5860.7270      64.1    1.0602    -1.557
 5860.7402     606.0    1.3277    -0.546
 5860.7600     112.0    0.6868    -2.342
 5860.7650      62.0    0.3875    -1.206
 5860.7682     606.0    1.3277    -4.067
 5860.7717      22.0    2.6619    -3.854
 5860.7960      71.0    2.7552    -0.190
 5860.8375     606.0    1.5413    -0.764
 5860.8581     606.0    1.4470    -3.652
 5860.8818     606.0    1.8100    -1.112
 5860.8937     606.0    1.3278    -0.553
 5860.8940      22.1    1.5718    -4.822
 5860.8954     606.0    1.4767    -3.509
 5860.9013      20.0    5.2997    -3.041
 5860.9215     606.0    1.8954    -3.932
 5860.9387     607.0    0.5239    -2.993
 5860.9440      63.0    2.4112    -0.170
 5860.9576      29.0    7.3492    -3.255
 5860.9617     607.0    0.5239    -3.158
 5860.9714      21.0    4.5942    -1.848
 5861.0005     606.0    1.4469    -3.640
 5861.0157     606.0    1.9051    -3.601
 5861.0213     606.0    1.2630    -3.770
 5861.0291      20.0    5.5552    -4.709
 5861.0755     606.0    1.9053    -3.711
 5861.0872     607.0    0.5046    -3.498
 5861.0930     607.0    0.5046    -3.810
 5861.1081      26.0    4.2834    -2.450
 5861.1208     606.0    1.6202    -3.379
 5861.1280      22.0    2.5784    -2.734
 5861.1410     606.0    1.7875    -3.438
 5861.1590      22.1    8.0450    -3.466
 5861.1610     606.0    1.7491    -3.884
 5861.1814     606.0    1.6821    -3.791
 5861.2050      21.1    7.2224    -3.098
 5861.2428      23.1    8.5482    -3.457
 5861.2458     606.0    1.6671    -3.324
 5861.2525     606.0    1.6821    -3.675
 5861.2545     606.0    1.8956    -4.058
 5861.2772     606.0    1.5310    -3.558
 5861.2865     606.0    1.6821    -3.427
 5861.2987     606.0    1.2631    -3.848
 5861.3022     606.0    1.7494    -3.920
 5861.3041     606.0    1.4469    -0.585
 5861.3161     606.0    1.8104    -1.143
 5861.3184      23.1    7.9706    -4.265
 5861.3638     607.0    0.4829    -2.776
 5861.3730      42.0    3.2471    -1.323
 5861.3874     606.0    1.4470    -0.598
 5861.4009      21.1    7.2224    -3.719
 5861.4085      24.0    5.7823    -4.835
 5861.4167      24.0    5.6556    -2.077
 5861.4390      16.0    9.6897    -2.340
 5861.4804     606.0    1.8956    -3.399
 5861.4954     606.0    1.1908    -4.014
 5861.4971      22.1    8.0980    -0.914
 5861.4986     606.0    1.8954    -3.240
 5861.5109      21.0    3.0830    -4.431
 5861.5301      16.0    9.6898    -3.060
 5861.5439     606.0    1.7491    -3.236
 5861.5798     606.0    1.8052    -3.389
 5861.5913      22.1    8.0710    -1.249
 5861.5976     606.0    1.6013    -4.617
 5861.6124     606.0    1.4473    -0.610
 5861.6251     606.0    1.6496    -3.444
 5861.6448     606.0    1.6012    -4.617
 5861.6459     606.0    1.6013    -4.272
 5861.6975     606.0    1.6012    -4.170
 5861.7043     606.0    1.6823    -3.547
 5861.7056     606.0    1.1909    -4.081
 5861.7106     606.0    1.6821    -3.325
 5861.7234     606.0    1.6675    -3.554
 5861.7308      24.0    5.9144    -3.327
 5861.7356     606.0    1.7495    -3.536
 5861.7446     606.0    1.6821    -4.645
 5861.7828     606.0    1.6674    -3.445
 5861.8094     606.0    1.6823    -4.621
 5861.8116      24.0    3.5558    -3.270
 5861.8193     606.0    1.7386    -3.923
 5861.8263     606.0    1.8109    -1.172
 5861.8477      69.1    2.7453    -3.340
 5861.8525     607.0    0.4159    -3.938
 5861.8592     606.0    1.7494    -3.381
 5861.9099     112.0    1.3199    -2.049
 5861.9099     112.0    1.3199    -2.029
 5861.9287     606.0    1.5310    -0.748
 5861.9291     606.0    1.6013    -4.220
 5861.9346     607.0    0.8405    -4.130
 5861.9360     606.0    1.6071    -4.035
 5861.9681     606.0    1.6073    -4.048
 5861.9725     607.0    0.5285    -2.940
 5861.9773     606.0    1.6013    -4.540
 5861.9818     606.0    1.6013    -4.496
 5861.9975     607.0    0.5285    -3.149
 5862.0092      69.1    4.6473    -1.780
 5862.0168     607.0    0.6195    -3.549
 5862.0261     112.0    1.1999    -1.785
 5862.0261     112.0    1.1999    -1.810
 5862.0308     606.0    1.5313    -3.552
 5862.0512     607.0    0.7931    -3.047
 5862.0577     606.0    1.8956    -3.672
 5862.0634     606.0    1.6674    -3.483
 5862.1168     607.0    0.5060    -3.312
 5862.1254     607.0    0.5060    -3.683
 5862.1310     606.0    1.7840    -3.324
 5862.1421     606.0    1.6071    -3.388
 5862.1554     606.0    1.8959    -3.573
 5862.1883      14.0    5.8625   -3.5390
 5862.1897      20.0    5.5741    -4.636
 5862.1962     606.0    1.6074    -3.576
 5862.2060     606.0    1.6675    -3.592
 5862.2268      26.0    3.6398    -4.356
 5862.2422     606.0    1.7494    -3.575
 5862.2574     606.0    1.7388    -4.013
 5862.2916     606.0    1.7386    -3.224
 5862.2927     606.0    1.7495    -3.663
 5862.2995     606.0    1.6500    -3.440
 5862.3019     606.0    1.5313    -0.766
 5862.3114      22.0    3.1112    -4.268
 5862.3557      26.0    4.5486   -0.3250
 5862.3771      23.0    3.1135    -2.768
 5862.3814     606.0    1.8959    -3.712
 5862.4150     606.0    1.6073    -3.481
 5862.4198     606.0    1.7388    -3.370
 5862.4221      58.1    1.6133    -3.580
 5862.4668      26.0    5.3342    -3.142
 5862.4920      58.0    0.5175    -0.191
 5862.5183     112.0    0.8556    -3.054
 5862.5183     112.0    0.8556    -3.010
 5862.5297      24.0    5.9147    -3.035
 5862.5634      24.0    3.6681    -2.880
 5862.5900     606.0    1.8058    -3.393
 5862.6056     606.0    1.5315    -0.783
 5862.6211     606.0    1.6073    -3.757
 5862.6257     606.0    1.6496    -0.976
 5862.6431     606.0    1.8052    -1.143
 5862.6470     606.0    1.6074    -3.823
 5862.6545     607.0    1.4850    -4.710
 5862.6658      24.0    3.1252    -2.964
 5862.7061      25.0    4.2730    -4.692
 5862.7192     606.0    1.6157    -3.391
 5862.7676      24.0    3.5562    -2.408
 5862.7690      23.1    2.4676    -4.114
 5862.7759     607.0    0.5046    -4.039
 5862.7824      24.0    3.8923    -3.960
 5862.8133     606.0    1.8863    -4.055
 5862.8446     606.0    1.6500    -1.000
 5862.8818      22.1    8.0710    -0.558
 5862.8886      26.0    4.2089    -4.989
 5862.8921     606.0    1.7388    -3.557
 5862.9061     606.0    2.0131    -0.554
 5862.9099      70.1    7.3926    -0.940
 5863.0642     606.0    1.8866    -4.095
 5863.1152     606.0    1.6503    -1.022
 5863.1314     607.0    1.7101    -3.455
 5863.1438      29.0    7.2059    -1.970
 5863.1584     606.0    1.7391    -3.532
 5863.1610      23.0    2.1223    -2.138
 5863.1627      58.1    0.5360    -3.220
 5863.1878     607.0    0.5336    -2.891
 5863.1902      58.1    2.2500    -1.890
 5863.1986     606.0    1.8058    -1.177
 5863.2053     112.0    0.7698    -1.727
 5863.2053     112.0    0.7698    -1.748
 5863.2153     607.0    0.5336    -3.144
 5863.2239     112.0    0.7950    -1.908
 5863.2449     607.0    1.3985    -3.561
 5863.2686     607.0    0.5078    -3.171
 5863.2748     606.0    1.8863    -3.219
 5863.2792     607.0    0.5078    -3.599
 5863.3208     606.0    1.7391    -3.633
 5863.3300      60.1    1.3566    -1.340
 5863.3535      70.1    5.8280    -2.650
 5863.3773      24.0    5.7590    -3.833
 5863.4060      92.0    0.8705    -1.775
 5863.4480      24.0    3.1252    -2.109
 5863.4753      26.0    4.9913    -3.994
 5863.5112     606.0    1.8008    -3.356
 5863.5453     606.0    1.4697    -3.799
 5863.5795     607.0    0.6401    -4.643
 5863.5911     606.0    1.8868    -3.564
 5863.5925     607.0    1.7310    -1.990
 5863.5980     607.0    1.4199    -3.860
 5863.6110     606.0    1.7851    -3.384
 5863.6228      26.0    5.3412    -3.741
 5863.6474     606.0    1.8062    -1.207
 5863.6538     606.0    1.6436    -3.393
 5863.6598     606.0    1.8866    -3.386
 5863.6900      57.1    0.9266    -1.370
 5863.6992     112.0    0.7951    -1.887
 5863.7112     607.0    0.6402    -2.807
 5863.7287     607.0    0.5612    -3.916
 5863.7318      23.0    1.9452    -2.033
 5863.7387      23.0    3.3152    -4.683
 5863.8182     607.0    0.5613    -2.372
 5863.8367      22.0    3.1390    -1.858
 5863.8606     606.0    1.8775    -3.932
 5863.8770     112.0    0.9107    -1.992
 5863.8801     607.0    0.6899    -2.589
 5863.9183     606.0    1.6440    -3.425
 5863.9262      28.0    4.2662    -1.999
 5863.9664     607.0    1.8344    -2.478
 5863.9870     607.0    0.6899    -3.726
 6130.7235     112.0    0.5044    -4.494
 6130.7351     607.0    1.2770    -4.764
 6130.7482     606.0    0.5566    -3.972
 6130.7735      20.0    5.6321    -4.668
 6130.7833      58.1    3.9351    -2.540
 6130.8145      26.0    6.3706    -3.822
 6130.8570      42.0    3.7818    -1.351
 6130.8829      58.1    0.8930    -3.290
 6130.9837      24.0    5.4639    -2.600
 6130.9897      26.1    6.2188    -3.263
 6131.0186      58.1    3.5144    -2.080
 6131.0292      39.1    9.1633    -3.999
 6131.0814     112.0    1.0188    -2.384
 6131.1350      15.0    7.4039    -1.700
 6131.2706      23.0    2.1146    -2.129
 6131.2830      26.0    5.3205    -3.766
 6131.3860     607.0    0.9933    -3.750
 6131.3862     606.0    0.5570    -3.968
 6131.4082      26.0    5.0117    -4.821
 6131.4100      15.0    8.1316    -3.050
 6131.4240      20.0    5.3944    -2.626
 6131.4556     607.0    1.0359    -3.313
 6131.4665      25.0    5.8544    -4.081
 6131.5037      23.1    6.6465    -4.649
 6131.5048     607.0    1.0389    -3.818
 6131.5300      69.0    2.0404    -1.240
 6131.5481     607.0    1.0359    -1.802
 6131.5488      70.1    7.6180    -0.290
 6131.5612      26.0    4.7332    -3.092
 6131.5729      14.0    5.6158    -1.557
 6131.6030      92.1    1.0390    -2.393
 6131.6365      22.0    3.3508    -3.232
 6131.6405     606.0    0.5566    -1.316
 6131.6632     607.0    1.0389    -2.471
 6131.7136      22.0    3.1043    -3.396
 6131.7143      21.0    5.8801    -3.134
 6131.7143      21.0    5.8801    -1.842
 6131.7275      26.0    5.3574    -4.766
 6131.7444      24.1    6.1629    -2.908
 6131.7681      14.0    5.0824    -3.615
 6131.7943     606.0    0.9277    -4.291
 6131.8062     606.0    0.9278    -4.368
 6131.8312     606.0    0.5570    -1.337
 6131.8512     607.0    1.3037    -3.526
 6131.8516      14.0    5.6158    -1.617
 6131.9249     112.0    0.8453    -1.365
 6131.9249     112.0    0.8453    -1.413
 6131.9276     112.0    0.9082    -4.850
 6131.9392      20.0    5.6321    -3.423
 6131.9640      90.1    0.9706    -2.387
 6132.0077      58.1    1.8384    -0.880
 6132.0656     112.0    0.9776    -4.964
 6132.0656     112.0    0.9776    -2.822
 6132.0678      21.0    3.8650    -2.751
 6132.0689     606.0    0.5572    -1.356
 6132.2476     606.0    0.6450    -4.796
 6132.2559      69.1    3.9360    -2.180
 6132.2800      14.0    5.9538    -2.896
 6132.3710      27.0    3.7746    -1.428
 6132.4000     607.0    1.4862    -2.916
 6132.4007     607.0    0.9961    -3.154
 6132.4079      26.0    5.0856    -4.962
 6132.4098     607.0    0.9961    -2.989
 6132.4440      24.1    9.2275    -2.187
 6132.4515      23.1    2.5562    -4.193
 6132.4690     606.0    0.6451    -4.905
 6132.4771     607.0    0.9947    -3.328
 6132.4782      27.0    4.8331    -1.781
 6132.4816     607.0    0.9979    -3.024
 6132.4816      25.1    6.5734    -3.086
 6132.4835     607.0    0.9947    -3.077
 6132.4929     607.0    0.9979    -2.925
 6132.5100     606.0    0.9136    -4.286
 6132.5253     112.0    0.9776    -2.801
 6132.5824      26.1    8.6079    -2.511
 6132.6058      21.0    3.8870    -2.261
 6132.6200      92.0    1.4020    -0.806
 6132.6208     607.0    1.4862    -4.537
 6132.6392      22.0    3.9435    -4.570
 6132.6960      39.1    8.0072    -3.384
 6132.7111      21.0    4.5847    -2.166
 6132.7275     606.0    0.9138    -4.326
 6132.7299      23.0    2.5650    -1.457
 6132.7351     606.0    0.6451    -3.835
 6132.7408     607.0    1.0001    -2.919
 6132.7453     607.0    0.9938    -3.603
 6132.7491     607.0    0.9938    -3.206
 6132.7551     607.0    1.0001    -2.879
 6132.7841      22.0    3.4094    -0.724
 6132.8093      39.1    8.0072    -4.932
 6132.8104     607.0    1.1590    -2.016
 6132.8164      22.0    3.4406    -2.493
 6132.8240      23.0    2.3654    -4.060
 6132.8541      21.0    5.7086    -4.272
 6132.9198     606.0    0.6450    -3.697
 6132.9214     607.0    1.1590    -3.121
 6132.9556      70.1    7.7074    -0.710
 6133.0326     606.0    0.6832    -4.879
 6133.0836      26.0    5.9800    -1.740
 6133.1423      39.0    1.9920    -2.086
 6133.1769     607.0    1.0028    -2.831
 6133.1784     607.0    0.9933    -3.372
 6133.1934     607.0    1.0028    -2.844
 6133.2119      14.0    5.8625   -2.5130
 6133.2529      69.1    1.1106    -3.300
 6133.3305     606.0    0.8277    -1.023
 6133.3546     606.0    0.6454    -3.981
 6133.3635      25.0    5.7034    -4.683
 6133.3639     607.0    1.0880    -3.156
 6133.3838     606.0    0.8279    -1.033
 6133.4074     606.0    0.6451    -4.367
 6133.4328      58.1    2.0076    -3.520
 6133.4491     606.0    2.2470    -1.391
 6133.4500      60.1    1.7956    -0.800
 6133.4862     607.0    0.9970    -3.377
 6133.5122     606.0    2.2470    -1.395
 6133.5125      23.0    2.1303    -3.722
 6133.5347     606.0    0.8280    -1.044
 6133.5366      39.0    3.6407    -2.520
 6133.5652      70.1    7.0028    -2.120
 6133.5723     606.0    0.5096    -4.098
 6133.5765      69.1    5.1040    -0.670
 6133.5800      60.1    1.8545    -0.820
 6133.5870     607.0    0.9612    -3.019
 6133.5953      21.1    8.2441    -2.795
 6133.5991      21.0    4.6843    -2.432
 6133.5991      23.1    8.6680    -3.435
 6133.6100     607.0    0.9971    -2.221
 6133.6156      22.1    8.1323    -2.929
 6133.6209     606.0    0.6454    -4.405
 6133.6247      39.1    8.0755    -3.681
 6133.6440      66.0    1.2509    -1.048
 6133.6469     606.0    0.8280    -4.298
 6133.6664     607.0    0.9612    -2.201
 6133.6954      58.1    1.4999    -2.110
 6133.7263     606.0    2.2472    -1.400
 6133.7654     607.0    1.2769    -4.763
 6133.7872      21.0    4.9422    -4.059
 6133.7891     607.0    1.0060    -2.755
 6133.8087     607.0    1.0060    -2.818
 6133.8136      69.1    3.7826    -2.760
 6133.8403      26.0    5.2734    -4.138
 6133.8712      24.0    5.4639    -3.034
 6133.8781     606.0    0.8279    -4.308
 6133.9314      27.0    5.0023    -3.113
 6133.9528     112.0    1.2533    -1.507
 6133.9528     112.0    1.2533    -1.478
 6133.9570      60.1    0.8594    -1.860
 6133.9626      28.0    4.0882    -1.830
 6133.9705     607.0    1.2770    -2.651
 6134.1399     607.0    1.0521    -1.802
 6134.1425      24.0    4.8244    -3.102
 6134.1476     606.0    0.6866    -4.698
 6134.2238      23.0    1.2181    -2.788
 6134.2347      22.1    6.5058    -4.118
 6134.2351     607.0    1.0522    -3.325
 6134.2562     606.0    0.5101    -4.231
 6134.2953      70.1    5.9214    -0.860
 6134.3567      24.0    5.7467    -4.219
 6134.3930      57.0    0.8966    -1.010
 6134.4245     606.0    1.1399    -4.689
 6134.4267     606.0    1.1400    -4.748
 6134.4647      24.1    6.5776    -2.735
 6134.5084      27.0    4.0645    -3.199
 6134.5261      20.0    5.5854    -4.998
 6134.5276      26.0    5.3853    -3.085
 6134.5500      40.0    0.0000    -1.280
 6134.5558     607.0    0.9938    -3.372
 6134.5596     607.0    0.9938    -3.673
 6134.5754      58.1    1.8260    -1.320
 6134.5800      42.0    3.6752    -1.570
 6134.5882     606.0    0.5490    -3.967
 6134.5897     607.0    1.0096    -2.688
 6134.6112     606.0    0.5487    -3.947
 6134.6119     607.0    1.0096    -2.800
 6134.6123      26.0    5.6325    -1.958
 6134.6944      23.1    2.5570    -2.806
 6134.7536     606.0    0.9002    -4.295
 6134.7626     606.0    0.9003    -4.377
 6134.8261      23.0    2.5650    -1.985
 6134.8273      14.0    5.9640    -2.984
 6135.0027      39.0    2.1222    -0.518
 6135.0324      14.0    5.6193    -3.247
 6135.0328      20.0    5.5856    -4.835
 6135.0429     606.0    0.6910    -4.917
 6135.0558     112.0    0.9061    -1.653
 6135.0558     112.0    0.9061    -1.671
 6135.0595      23.0    1.3505   -1.4900
 6135.0870     106.0    1.5975    -4.849
 6135.0915     607.0    1.4862    -2.909
 6135.1089     607.0    1.2059    -2.121
 6135.1774     607.0    1.3882    -2.373
 6135.1973      26.0    5.3140    -2.253
 6135.2839     607.0    1.2059    -4.107
 6135.2931     606.0    0.5487    -1.337
 6135.3188     606.0    0.8869    -4.291
 6135.3385      20.0    5.2727    -4.155
 6135.3604     607.0    0.9095    -3.342
 6135.3650      23.0    1.0509   -0.5600
 6135.3687     607.0    1.3883    -3.886
 6135.3698     607.0    0.9753    -2.194
 6135.3920      22.0    3.2936    -4.896
 6135.4248      70.1    5.9096    -3.110
 6135.4570      58.0    0.9566    -0.727
 6135.4756     607.0    1.0975    -3.164
 6135.4782     606.0    0.5490    -1.358
 6135.4937     607.0    0.9947    -3.132
 6135.5001     607.0    0.9947    -3.443
 6135.5090     106.0    1.4552    -4.880
 6135.5106      39.1    7.7488    -3.339
 6135.5303     606.0    0.8872    -4.335
 6135.5550      24.0    5.4654    -2.890
 6135.5650      58.0    1.7283    -0.161
 6135.5694     607.0    1.0137    -2.629
 6135.5698     606.0    0.6906    -4.598
 6135.5720      25.0    5.7034    -4.049
 6135.5938     607.0    1.0137    -2.786
 6135.6010     106.0    1.5977    -4.849
 6135.6134      24.0    5.7490    -3.337
 6135.6232     607.0    1.2814    -2.099
 6135.6800      72.1    2.2107    -2.860
 6135.7109      23.0    1.1949    -4.033
 6135.7589     606.0    0.5494    -1.379
 6135.7710      56.1    6.1236    -1.020
 6135.7795     607.0    1.2815    -3.459
 6135.7821      24.0    4.8244    -0.071
 6135.7863      26.0    4.9913    -1.857
 6135.8040     106.0    1.5977    -4.792
 6135.8040     106.0    1.4553    -4.837
 6135.8690      62.0    1.3694    -0.471
 6135.8861      20.0    5.2712    -4.866
 6135.9354      24.0    4.8551    -4.154
 6135.9862      14.0    5.8625    -4.337
 6136.0725     607.0    1.1314    -1.858
 6136.1064      23.1    8.7935    -3.785
 6136.1644      26.0    5.3205    -3.570
 6136.1836     606.0    0.6336    -4.825
 6136.2130     607.0    1.1315    -3.674
 6136.2500     106.0    1.5979    -4.792
 6136.2824     606.0    0.6339    -4.865
 6136.3184      22.1    8.1144    -2.702
 6136.3543     606.0    0.6954    -4.762
 6136.4416      21.0    3.8703    -2.570
 6136.5174     606.0    0.6948    -4.510
 6136.5331      14.0    5.9640    -3.185
 6136.5512      14.0    5.8625    -3.202
 6136.5753      58.1    1.6758    -1.450
 6136.6107      22.0    2.1536    -3.696
 6136.6171     607.0    0.9961    -2.947
 6136.6239     606.0    0.6336    -3.678
 6136.6262     607.0    0.9961    -3.315
 6136.6281      24.0    6.1643    -1.657
 6136.6977      21.0    3.1895    -4.288
 6136.7155     606.0    1.1173    -4.707
 6136.7181     607.0    1.0182    -2.576
 6136.7448     607.0    1.0182    -2.777
 6136.7480     606.0    0.6341    -3.972
 6136.7810     106.0    1.7571    -4.442
 6136.8823      69.1    3.8837    -2.890
 6136.9121      26.0    5.5870    -2.882
 6136.9298      28.0    5.2825    -2.529
 6136.9372     606.0    1.1175    -4.715
 6136.9765      24.1    9.2145    -2.406
 6136.9790     606.0    0.6339    -3.821
 6136.9935      26.0    2.1979    -2.950
 6137.0020     606.0    0.8113    -1.034
 6137.0229     606.0    0.8114    -1.044
 6137.0522      22.0    3.4406    -2.974
 6137.1130     106.0    1.4557    -4.880
 6137.1347      21.0    1.8506    -4.713
 6137.1423      24.1    9.2290    -4.232
 6137.1724      23.0    2.6077    -3.524
 6137.1973     606.0    0.8116    -1.055
 6137.2139      69.1    4.4593    -1.560
 6137.2372      16.0    9.6573    -2.766
 6137.2372      16.0    9.6573    -4.013
 6137.2372      16.0    9.6573    -4.464
 6137.2613     606.0    0.8743    -4.298
 6137.2663     606.0    0.8744    -4.386
 6137.2810     606.0    0.8114    -4.297
 6137.2813      26.0    4.5801    -2.136
 6137.2885     607.0    0.9947    -3.673
 6137.2910     106.0    1.4558    -4.837
 6137.3197      58.1    3.8647    -2.140
 6137.3502      14.0    5.9841    -4.429
 6137.4194     606.0    0.6339    -4.331
 6137.4200      22.0    3.1756    -1.770
 6137.4373     607.0    1.2059    -4.106
 6137.4449     606.0    0.6341    -4.431
 6137.4526     606.0    0.6999    -4.704
 6137.4648      26.0    4.3013    -3.793
 6137.4979      26.0    3.3321   -3.2120
 6137.5793      23.0    3.5668    -4.294
 6137.5857      22.0    3.1864    -1.923
 6137.6125     607.0    1.2059    -2.114
 6137.6543     112.0    0.8279    -1.531
 6137.6543     112.0    0.8279    -1.604
 6137.6714     606.0    0.8618    -4.294
 6137.6995      22.1    8.1084    -1.187
 6137.7396     606.0    0.8116    -4.301
 6137.7527      24.1    9.1050    -2.364
 6137.7674     112.0    0.9649    -4.380
 6137.7674     112.0    0.9649    -2.866
 6137.7738     607.0    1.1074    -3.172
 6137.7863     606.0    0.5412    -3.933
 6137.7889      22.0    3.2145    -1.623
 6137.8033     606.0    0.6995    -4.463
 6137.8205      21.0    3.8777    -2.421
 6137.8498     606.0    0.5045    -4.082
 6137.8736      28.0    5.3053    -2.483
 6137.8762     606.0    0.8621    -4.343
 6137.8782      26.0    5.3412    -4.477
 6137.9121     607.0    0.9979    -2.806
 6137.9234     607.0    0.9979    -3.231
 6137.9675      69.1    5.1506    -2.610
 6137.9939      23.0    2.3316    -3.990
 6138.0620      62.0    1.4726    -0.456
 6138.0621     607.0    1.0231    -2.527
 6138.0730      21.0    4.9474    -3.323
 6138.0915     607.0    1.0231    -2.771
 6138.1069      21.0    4.5981    -2.039
 6138.1152     607.0    1.3883    -2.365
 6138.2136      22.0    3.4238    -2.965
 6138.2652      26.1    9.6537    -2.993
 6138.3824      24.0    5.0941    -1.008
 6138.4009      70.1    8.3795    -2.100
 6138.4161      22.0    2.1536    -1.630
 6138.4238     606.0    0.5050    -4.155
 6138.4356      39.0    0.0658    -1.923
 6138.4725     606.0    0.5416    -3.928
 6138.5032     606.0    0.7050    -4.604
 6138.5102      21.0    5.0009    -2.819
 6138.5102      21.0    5.0009    -2.081
 6138.5147      14.0    5.9841   -1.5670
 6138.5373     112.0    0.9649    -2.829
 6138.5450      92.0    1.3249    -1.250
 6138.5485     606.0    0.7045    -4.416
 6138.5528      58.1    1.9299    -1.610
 6138.5622      24.0    5.4664    -2.760
 6138.5690     106.0    1.7577    -4.442
 6138.6836      21.0    4.9422    -3.310
 6138.6873      39.0    2.0019    -1.638
 6138.7213      24.1    6.4842    -2.159
 6138.7382     607.0    1.0521    -3.321
 6138.7630     606.0    0.5412    -1.358
 6138.8019      39.1    8.0826    -3.653
 6138.8336     607.0    1.0522    -1.789
 6138.8457      69.1    5.0037    -2.870
 6138.8474     606.0    0.6226    -4.805
 6138.9723      22.0    3.9215    -3.959
 6138.9826     606.0    0.5416    -1.381
 6138.9991     607.0    1.2815    -2.089
 6139.0285      58.1    4.0137    -3.570
 6139.0315     607.0    1.4759    -3.850
 6139.0863     606.0    0.6228    -4.919
 6139.1793      58.1    1.8275    -1.240
 6139.2106     607.0    1.1314    -3.672
 6139.2360     606.0    0.5419    -1.403
 6139.2790      62.0    1.6237    -0.307
 6139.2830      69.1    4.4353    -2.190
 6139.3165     606.0    0.8499    -4.301
 6139.3170     606.0    0.8501    -4.394
 6139.3410      42.0    2.8363    -2.403
 6139.3512     607.0    1.1315    -1.849
 6139.3701     607.0    1.0001    -2.692
 6139.3844     607.0    1.0001    -3.171
 6139.3895     606.0    0.6228    -3.806
 6139.4372     606.0    0.7104    -4.592
 6139.5190      24.0    5.6591    -3.642
 6139.5648     606.0    0.6226    -3.659
 6139.5675     606.0    0.8381    -4.298
 6139.5925     607.0    1.0285    -2.483
 6139.6008     607.0    0.9961    -3.394
 6139.6246     607.0    1.0286    -2.768
 6139.6389      26.0    5.0638    -2.291
 6139.6750     606.0    0.7101    -4.393
 6139.7279      21.0    3.8072    -3.498
 6139.7644     606.0    0.8384    -4.352
 6139.7965     112.0    0.9452    -4.169
 6139.8297      58.1    1.7838    -1.390
 6139.8523     607.0    1.3261    -3.532
 6139.8602      26.0    4.2563    -3.301
 6139.9466      69.1    2.7250    -3.070
 6139.9466      23.0    3.2388    -1.451
 6139.9813      24.0    5.6993    -3.139
 6139.9869     607.0    1.1140    -2.998
 6139.9990     112.0    1.1550    -1.314
 6139.9990     112.0    1.1550    -1.293
 6140.0157     606.0    0.6231    -3.964
 6140.0367     607.0    1.1590    -2.002
 6140.0409     112.0    0.8058    -1.279
 6140.0409     112.0    0.8058    -1.252
 6140.0640      73.0    3.2509    -0.530
 6140.1069     606.0    0.6228    -4.335
 6140.1163      69.1    4.5712    -1.490
 6140.1329      25.0    6.1486    -3.693
 6140.1401      26.0    5.3449    -3.929
 6140.1487      58.1    2.4699    -3.010
 6140.1902     607.0    1.0183    -2.218
 6140.1948     606.0    0.7158    -4.365
 6140.2038      58.1    3.0772    -0.730
 6140.2256     606.0    0.7163    -4.516
 6140.2524     112.0    1.0059    -2.458
 6140.2702     607.0    1.1177    -3.179
 6140.3190     606.0    0.6231    -4.377
 6140.4077     606.0    0.7954    -1.044
 6140.4600      40.0    0.5190    -1.410
 6140.4635     606.0    0.7956    -1.055
 6140.4859      24.0    3.8876    -3.416
 6140.5006     607.0    1.1783    -2.006
 6140.5398      58.1    1.4949    -1.920
 6140.5576      70.1    5.9096    -3.290
 6140.5651      25.0    4.3599    -3.866
 6140.5990      62.0    1.9117     0.064
 6140.6145     607.0    1.1784    -3.129
 6140.6159     606.0    0.7957    -1.066
 6140.6594      23.0    2.6379    -3.999
 6140.7390      71.0    2.6610    -0.860
 6140.7486     606.0    0.7957    -4.279
 6140.8178     607.0    0.9162    -3.700
 6140.8291      23.0    4.2620    -3.885
 6140.8668     112.0    1.0059    -2.419
 6140.8736      20.0    5.5552    -3.106
 6140.9046      23.1    8.7950    -4.194
 6140.9127     606.0    0.8272    -4.403
 6140.9206     606.0    0.8270    -4.303
 6140.9818     606.0    0.7956    -4.289
 6140.9878     606.0    0.7224    -4.526
 6141.0060     607.0    1.0028    -2.597
 6141.0071     606.0    0.8161    -4.300
 6141.0226     607.0    1.0028    -3.127
 6141.0317     607.0    0.9753    -3.027
 6141.0517      70.1    7.0053    -3.410
 6141.0932      69.1    4.9041    -2.740
 6141.1049      20.0    5.2727    -4.759
 6141.1139     607.0    0.9753    -2.185
 6141.1490      27.1    8.5943    -3.781
 6141.1506     606.0    0.7221    -4.354
 6141.1532      24.0    3.8872    -3.643
 6141.1947     606.0    0.8164    -4.362
 6141.2143      26.0    5.3342    -3.882
 6141.2343      26.0    6.3740    -1.700
 6141.2369      26.0    5.3195    -2.702
 6141.3033     607.0    1.0656    -2.469
 6141.3146     607.0    1.0344    -2.442
 6141.3373      58.1    0.4592    -2.430
 6141.3493     607.0    1.0344    -2.768
 6141.3837      23.1    2.6013    -4.660
 6141.4076     606.0    0.5341    -3.905
 6141.4293     606.0    0.7287    -4.337
 6141.4413     606.0    0.5345    -3.927
 6141.4610      24.0    5.7490    -4.303
 6141.4992     606.0    0.4997    -4.039
 6141.5110     606.0    0.7291    -4.462
 6141.5157      22.1    8.1161    -0.312
 6141.5160      59.1    1.1628    -0.852
 6141.5810      20.0    5.3213    -2.841
 6141.5961      26.0    4.1864    -3.419
 6141.6310      42.0    2.7580    -2.549
 6141.6395      16.0    9.6587    -3.349
 6141.6402      22.0    2.4875    -4.884
 6141.7250   56.1135    0.7040    -2.456
 6141.7250   56.1137    0.7040    -2.456
 6141.7270   56.1135    0.7040    -1.311
 6141.7270   56.1137    0.7040    -1.311
 6141.7280   56.1135    0.7040    -2.284
 6141.7280   56.1137    0.7040    -2.284
 6141.7290   56.1137    0.7040    -1.214
 6141.7290   56.1135    0.7040    -1.214
 6141.7290   56.1137    0.7040    -0.503
 6141.7290   56.1135    0.7040    -0.503
 6141.7300   56.1138    0.7040    -0.077
 6141.7300   56.1134    0.7040    -0.077
 6141.7300   56.1136    0.7040    -0.077
 6141.7304      26.0    3.6026   -1.8590
 6141.7310   56.1135    0.7040    -1.327
 6141.7310   56.1135    0.7040    -0.709
 6141.7310   56.1137    0.7040    -1.327
 6141.7310   56.1137    0.7040    -0.709
 6141.7320   56.1135    0.7040    -1.281
 6141.7320   56.1135    0.7040    -0.959
 6141.7320   56.1137    0.7040    -0.959
 6141.7330   56.1137    0.7040    -1.281
 6141.7342      22.0    3.3232    -3.833
 6141.7383      69.1    4.0813    -1.730
 6141.7466     607.0    1.0688    -1.789
 6141.7572      21.0    5.8260    -4.515
 6141.7572      21.0    5.8260    -3.118
 6141.7693      24.0    4.2039    -2.529
 6141.7776     607.0    1.7489    -4.915
 6141.8353      24.0    3.8872    -3.376
 6141.8447     607.0    1.0689    -3.333
 6141.8523     607.0    1.6200    -4.269
 6141.8930      23.0    1.0806    -3.759
 6141.9914     606.0    0.7955    -4.303
 6142.0338      28.0    4.1536    -2.116
 6142.0466      20.0    5.2500    -4.991
 6142.0546     606.0    0.8059    -4.413
 6142.0727     606.0    0.8057    -4.305
 6142.0794     607.0    0.9979    -3.218
 6142.0977     606.0    0.7360    -4.485
 6142.1675     606.0    0.7958    -4.373
 6142.1846     606.0    0.5341    -1.381
 6142.2036      14.0    5.6193    -2.597
 6142.2085      29.0    7.3474    -4.402
 6142.2095     606.0    0.7357    -4.332
 6142.2100      23.0    4.1427    -3.967
 6142.2351     606.0    0.7430    -4.322
 6142.2368      24.0    3.8876    -3.249
 6142.3421      21.0    5.4324    -4.479
 6142.3424     606.0    0.5002    -4.174
 6142.3522     606.0    0.7434    -4.427
 6142.3572      69.1    4.7438    -1.230
 6142.3753      25.0    5.6729    -1.854
 6142.3764      22.0    3.2849    -4.594
 6142.4051     606.0    0.5345    -1.405
 6142.4096      24.0    4.2074    -4.134
 6142.4832      14.0    5.6193   -1.4960
 6142.4965     606.0    0.6121    -4.834
 6142.5029      22.0    3.1541    -3.028
 6142.5219     606.0    0.7765    -4.307
 6142.5357      24.0    3.8887    -3.495
 6142.5460      41.0    1.8473    -1.430
 6142.5848     112.0    0.9856    -3.098
 6142.6016     606.0    0.7590    -4.312
 6142.6132     606.0    0.6123    -4.880
 6142.6138      21.0    4.9346    -3.693
 6142.6244      39.0    2.4061    -2.319
 6142.6410      58.1    0.9768    -3.630
 6142.6834     606.0    0.7768    -4.386
 6142.7049     606.0    0.5349    -1.428
 6142.7163     606.0    1.0958    -4.695
 6142.7196     606.0    1.0958    -4.756
 6142.7428     606.0    0.7861    -4.424
 6142.7437      24.0    5.4617    -3.239
 6142.7442     606.0    0.7593    -4.403
 6142.7624     606.0    0.7511    -4.458
 6142.7745     606.0    0.7859    -4.308
 6142.7765      24.0    5.0941    -1.784
 6142.8218     112.0    1.2336    -1.358
 6142.8218     112.0    1.2336    -1.379
 6142.8226     607.0    1.0060    -2.516
 6142.8365      70.1    6.5862    -0.980
 6142.8382     606.0    0.7509    -4.320
 6142.8422     607.0    1.0060    -3.095
 6142.8531     607.0    1.1140    -4.485
 6142.9192      24.0    3.8876    -3.713
 6142.9280      58.0    0.5524    -0.992
 6142.9781     606.0    0.7678    -4.438
 6142.9844     606.0    0.6121    -3.639
 6143.0052     607.0    1.1285    -3.188
 6143.0064      25.1    6.8336    -2.704
 6143.0256      26.1    7.5578    -4.558
 6143.0284     606.0    0.7676    -4.313
 6143.0400     112.0    0.9856    -3.082
 6143.0449     607.0    1.1141    -2.993
 6143.1015     607.0    0.9218    -3.350
 6143.1237     606.0    0.6125    -3.954
 6143.1245      14.0    5.9640    -2.296
 6143.1257     607.0    0.9897    -2.178
 6143.1634      25.0    4.1939    -4.207
 6143.2000      40.0    0.0707    -1.100
 6143.2268     607.0    1.0407    -2.404
 6143.2521     607.0    0.9362    -4.145
 6143.2616      22.0    3.1794    -4.461
 6143.2642     607.0    1.0407    -2.769
 6143.3201      24.0    4.7781    -2.528
 6143.3498     606.0    0.6123    -3.791
 6143.3503      22.0    3.0899    -3.886
 6143.3684     607.0    0.9617    -4.810
 6143.3756      58.1    1.6956    -0.580
 6143.3775      26.0    5.0856    -2.827
 6143.5047      24.0    5.9144    -4.874
 6143.6220      62.0    1.6687    -0.439
 6143.6236      26.0    5.0996    -2.918
 6143.6666      22.0    3.5697    -4.213
 6143.6851      26.0    4.9851    -3.306
 6143.7456      27.0    3.7323    -1.613
 6143.8378     606.0    0.6123    -4.297
 6143.8466     606.0    0.7797    -1.055
 6143.8604     606.0    0.6125    -4.402
 6143.8709     606.0    0.7798    -1.066
 6143.9087      28.0    5.3026    -3.136
 6143.9160      74.0    2.7868    -1.370
 6143.9223      24.0    3.8887    -3.065
 6143.9550     106.0    1.7030    -4.474
 6144.0000     106.0    1.7031    -4.448
 6144.0253     112.0    0.8556    -1.365
 6144.0253     112.0    0.8556    -1.321
 6144.0478     606.0    0.7801    -1.077
 6144.0540      26.0    5.3342    -4.918
 6144.1520     606.0    0.7798    -4.278
 6144.1583     607.0    1.0183    -3.384
 6144.2036     112.0    1.2660    -1.451
 6144.2036     112.0    1.2660    -1.478
 6144.2776      26.0    5.3205    -2.661
 6144.2855     607.0    1.0184    -2.211
 6144.3014      24.0    4.0965    -4.800
 6144.3554     606.0    0.5274    -3.890
 6144.4785     112.0    1.1691    -1.479
 6144.4785     112.0    1.1691    -1.508
 6144.5280      73.0    1.3254    -1.740
 6144.5430      76.0    1.0840    -3.190
 6144.5997     607.0    1.0656    -3.824
 6144.6107     606.0    0.7801    -4.281
 6144.6941     112.0    1.0401    -0.852
 6144.6941     112.0    1.0401    -0.869
 6144.7440     607.0    1.1784    -1.992
 6144.7516     607.0    1.0001    -3.085
 6144.7614     607.0    1.0657    -2.463
 6144.8532      58.1    1.6133    -2.130
 6144.9000     606.0    1.0739    -4.713
 6144.9272      22.0    1.8871    -2.629
 6144.9585      20.1    9.2350    -1.457
 6144.9885     606.0    0.6018    -4.816
 6144.9940      22.0    3.1082    -4.340
 6145.0159      14.0    5.6158   -1.5110
 6145.0220       6.0    8.8482    -4.037
 6145.0318     112.0    1.1282    -2.740
 6145.0681      58.1    1.5332    -2.970
 6145.0749      20.0    5.2717    -4.197
 6145.1040     606.0    0.5279    -3.884
 6145.1196     606.0    1.0741    -4.723
 6145.1250      15.0    7.9648    -1.880
 6145.1693      20.0    5.6321    -4.954
 6145.1855      24.0    5.7557    -2.936
 6145.2487     606.0    0.6020    -4.938
 6145.2830      90.1    1.0670    -2.244
 6145.3000      57.0    1.8622    -0.660
 6145.3234     607.0    1.0475    -2.370
 6145.3246     112.0    1.1282    -2.725
 6145.3438      24.0    5.9144    -4.565
 6145.3628     606.0    2.2145    -1.396
 6145.3635     607.0    1.0475    -2.772
 6145.3861      20.0    5.2995    -2.986
 6145.3972     606.0    2.2146    -1.401
 6145.4088     607.0    1.0096    -2.444
 6145.4092      26.0    3.3683    -3.700
 6145.4311     607.0    1.0096    -3.071
 6145.4349     606.0    0.5274    -1.405
 6145.4935     606.0    0.4953    -4.019
 6145.5236      26.0    4.5932    -3.298
 6145.5495     606.0    2.2146    -1.406
 6145.5554      20.0    5.6893    -3.599
 6145.5796      14.0    5.9538    -3.003
 6145.5938     606.0    0.6020    -3.775
 6145.6162     112.0    1.0625    -2.467
 6145.6347      39.1    7.5881    -4.951
 6145.6381      22.0    1.4432   -3.6080
 6145.6751      24.0    3.8887    -3.528
 6145.6842      24.0    3.8904    -3.581
 6145.6916     606.0    0.5279    -1.431
 6145.7575     606.0    0.6018    -3.617
 6145.8120      75.0    3.3651    -0.580
 6145.8924     607.0    1.1398    -3.196
 6145.9192      16.0    9.6601    -2.979
 6145.9192      16.0    9.6601    -4.315
 6145.9472     112.0    1.4960    -4.175
 6145.9641     606.0    0.5281    -1.455
 6145.9921      39.0    3.9788    -4.363
 6146.0337      20.0    5.2997    -2.629
 6146.0458      22.0    3.1124    -2.757
 6146.0522      24.0    3.8876    -3.951
 6146.1565     112.0    1.0625    -2.446
 6146.1739      26.0    5.3884    -3.932
 6146.2068      22.0    1.8732    -1.480
 6146.2219      24.0    5.9147    -3.482
 6146.2253      22.0    3.1785    -2.410
 6146.2279     606.0    0.6023    -3.946
 6146.2280      21.0    2.1093    -0.721
 6146.2339     606.0    0.4960    -4.095
 6146.2355     607.0    1.0688    -3.329
 6146.3337     607.0    1.0689    -1.776
 6146.3630     606.0    0.6020    -4.299
 6146.4123      26.0    5.0704    -2.082
 6146.4300      58.0    0.8029    -0.560
 6146.5230      57.1    0.2443    -2.470
 6146.5363      24.0    3.9659    -3.926
 6146.5646     607.0    1.3079    -2.091
 6146.5731     606.0    0.6023    -4.346
 6146.6323      21.1    8.2529    -3.016
 6146.6402      24.0    5.0941    -3.190
 6146.7165     607.0    1.0060    -2.629
 6146.7245     607.0    1.3080    -3.465
 6146.7456      60.1    1.4905    -1.220
 6146.7498      39.1    8.0072    -4.193
 6146.7872      22.1    8.1161    -3.764
 6146.7910     607.0    1.0028    -2.684
 6146.8020      75.0    2.0244    -1.750
 6146.8137     112.0    0.7713    -1.339
 6146.8137     112.0    0.7713    -1.373
 6146.8186      25.0    4.3446    -3.346
 6146.8635     607.0    1.1553    -1.849
 6146.9017     607.0    1.0096    -2.578
 6146.9308      70.1    5.9117    -0.430
 6147.0068     607.0    1.1554    -3.680
 6147.0337     606.0    0.7646    -1.066
 6147.0854     607.0    1.0001    -2.746
 6147.0911      58.1    1.7955    -2.860
 6147.0923     606.0    0.7648    -1.078
 6147.1232      58.1    1.2508    -2.800
 6147.1538      24.1    4.7564    -2.892
 6147.1689      16.0    9.8414    -4.917
 6147.2347     607.0    1.3108    -2.651
 6147.2366      39.1    8.0072    -2.495
 6147.2463     606.0    0.7649    -1.089
 6147.2721     112.0    0.9573    -2.920
 6147.2721     112.0    0.9573    -4.334
 6147.2839      27.0    4.8234    -2.079
 6147.2860     106.0    1.7042    -4.448
 6147.2944      58.1    4.0700    -1.930
 6147.2997     607.0    1.0137    -2.531
 6147.3542      21.0    5.7806    -3.283
 6147.3542      21.0    5.7806    -4.281
 6147.3647      24.0    4.7781    -2.735
 6147.4013     606.0    0.7649    -4.258
 6147.4110     106.0    1.7042    -4.474
 6147.4392     112.0    1.0797    -2.605
 6147.4392     112.0    1.0797    -4.595
 6147.4434     607.0    1.3108    -4.768
 6147.5390      58.1    1.3545    -2.760
 6147.5572      22.1    8.1333    -1.976
 6147.5583      29.0    7.4478    -4.236
 6147.5836     607.0    1.0028    -2.977
 6147.6108     607.0    0.9979    -2.814
 6147.6279     607.0    1.0547    -2.337
 6147.6305      16.0    9.6897    -4.247
 6147.6305      16.0    9.6897    -3.583
 6147.6309      24.0    3.8904    -2.872
 6147.6368     606.0    0.7648    -4.269
 6147.6702     607.0    1.0547    -2.775
 6147.7277     606.0    0.5211    -3.860
 6147.7284      23.1    8.7935    -3.250
 6147.7307      16.0    9.6898    -4.417
 6147.7307      16.0    9.6898    -2.400
 6147.7341      26.1    3.8887    -2.827
 6147.7602      22.0    3.1130    -1.663
 6147.7621      24.0    4.7781    -2.945
 6147.7700      20.0    5.5781    -3.879
 6147.8029     607.0    1.5225    -2.910
 6147.8339      26.0    4.0759    -1.671
 6147.8358     606.0    0.5215    -3.883
 6147.8440      58.0    0.7194    -0.725
 6147.8683      21.0    4.0493    -4.721
 6147.8948      29.0    7.3492    -2.194
 6147.9057     607.0    1.0137    -2.380
 6147.9167     607.0    1.0182    -2.488
 6147.9212      21.0    4.5981    -2.317
 6147.9303     607.0    1.0137    -3.053
 6147.9537     112.0    0.9573    -2.881
 6148.0275     607.0    1.5226    -4.541
 6148.0562      24.0    3.4493    -3.182
 6148.0713     607.0    1.3489    -3.538
 6148.1080      29.0    7.4480    -4.944
 6148.1330      41.0    1.6757    -1.500
 6148.1670      24.0    5.9153    -3.678
 6148.1783      69.1    4.7230    -1.590
 6148.1938     607.0    1.2352    -2.114
 6148.2143      58.1    1.0418    -3.950
 6148.2313      23.0    2.6163    -2.737
 6148.2350      59.0    0.8325     0.224
 6148.2430      59.1    1.4568    -0.294
 6148.3519     606.0    0.5920    -4.847
 6148.3523      23.0    1.0636    -4.306
 6148.3712     607.0    0.9961    -2.890
 6148.3723     607.0    1.2353    -4.112
 6148.4377      22.0    4.0313    -4.708
 6148.4555      20.0    5.7408    -4.715
 6148.4774     607.0    1.1981    -1.996
 6148.4901     606.0    0.5923    -4.899
 6148.4990      22.0    3.5896    -4.550
 6148.5247      58.1    2.7991    -0.890
 6148.5508     607.0    1.4201    -2.367
 6148.5943     607.0    1.1982    -3.136
 6148.6132      69.1    4.9238    -2.560
 6148.6227     606.0    0.5211    -1.431
 6148.6431     607.0    0.9897    -3.036
 6148.6495      26.0    4.3201   -2.9190
 6148.7282     607.0    0.9898    -2.169
 6148.7459     607.0    1.4201    -3.890
 6148.7663     607.0    1.0231    -2.449
 6148.7713      58.1    1.3194    -3.670
 6148.7743      26.0    4.9913    -3.098
 6148.7921     112.0    0.9587    -2.846
 6148.7921     112.0    0.9587    -4.946
 6148.8019     112.0    1.2071    -1.037
 6148.8019     112.0    1.2071    -1.050
 6148.8779      21.0    4.9422    -3.747
 6148.8887     606.0    0.5215    -1.458
 6148.8954     606.0    0.5920    -3.595
 6148.8983      24.0    5.9147    -4.954
 6148.8991     606.0    0.4913    -3.980
 6148.9293      22.0    3.1864    -1.654
 6148.9426     112.0    0.9941    -2.500
 6148.9744     607.0    1.3108    -4.767
 6149.0107     607.0    1.1515    -3.204
 6149.0197      24.0    3.8904    -3.535
 6149.0517     606.0    0.5925    -3.936
 6149.0600      62.1    1.6103    -1.080
 6149.0893      20.0    5.7410    -3.942
 6149.1706      22.0    3.2145    -1.406
 6149.1831     607.0    1.3108    -2.645
 6149.2128     606.0    0.5219    -1.484
 6149.2459      26.1    3.8892    -2.720
 6149.2590      60.0    1.2169     0.030
 6149.2724     606.0    0.5923    -3.759
 6149.2924     112.0    0.9587    -2.824
 6149.3129      24.0    5.9153    -4.914
 6149.3496      24.0    4.1056    -3.639
 6149.3643     607.0    0.9947    -2.976
 6149.3999      21.0    4.9474    -4.175
 6149.3999      21.0    4.9474    -4.419
 6149.4642      70.1    5.9404    -2.930
 6149.4948      24.0    3.8887    -4.183
 6149.4952      24.0    5.4639    -3.112
 6149.5590      58.0    0.5910    -1.177
 6149.5610     607.0    1.0860    -1.776
 6149.6620     607.0    1.0860    -3.341
 6149.6942     112.0    0.8934    -4.823
 6149.7245      22.0    2.1603    -1.440
 6149.8008      21.0    4.6935    -2.743
 6149.8160     606.0    0.5923    -4.259
 6149.8254     607.0    1.0182    -2.323
 6149.8338      24.0    4.8020    -1.675
 6149.8341     606.0    0.5925    -4.369
 6149.8357     607.0    1.0286    -2.412
 6149.8508     112.0    0.9941    -2.458
 6149.8523     607.0    1.0182    -3.041
 6149.9249     607.0    1.3080    -2.082
 6149.9694     606.0    0.4920    -4.112
 6150.0104     607.0    1.1553    -3.678
 6150.0604      26.0    5.3516    -2.578
 6150.0706      20.0    5.7408    -4.752
 6150.0948      26.1    3.2213    -4.817
 6150.1130     607.0    1.0624    -2.307
 6150.1538     607.0    1.1554    -1.840
 6150.1557      22.0    3.3343    -3.327
 6150.1565      23.0    0.3006   -1.5800
 6150.1580     607.0    1.0624    -2.780
 6150.1864      22.0    3.1985    -1.633
 6150.2181      58.1    0.5530    -3.430
 6150.2385     606.0    0.7497    -1.078
 6150.2427      28.0    5.3053    -2.467
 6150.2666     606.0    0.7498    -1.090
 6150.3199      26.1    7.7271    -3.357
 6150.3203      58.1    0.6347    -2.720
 6150.3441     607.0    1.5054    -3.855
 6150.3873      23.0    2.6379    -3.818
 6150.4331      22.0    3.5896    -4.630
 6150.4423     606.0    0.5152    -3.843
 6150.4461     606.0    0.7501    -1.101
 6150.4819      21.0    4.6935    -4.047
 6150.5193     607.0    1.5226    -2.904
 6150.5586     606.0    1.0531    -4.700
 6150.5628     606.0    1.0531    -4.764
 6150.5733     606.0    0.7498    -4.257
 6150.5973     607.0    1.0060    -2.887
 6150.6000      66.0    1.7814    -1.170
 6150.6052     607.0    0.9938    -3.072
 6150.6298     112.0    0.8360    -1.468
 6150.6298     112.0    0.8360    -1.531
 6150.6355      22.0    3.1278    -1.693
 6150.6646     607.0    1.2352    -4.111
 6150.6651     606.0    0.5826    -4.831
 6150.6690     106.0    1.7239    -4.486
 6150.7048      20.0    5.7410    -4.743
 6150.7097      58.1    3.7083    -2.060
 6150.7422      26.1    9.5755    -4.003
 6150.7956      26.0    5.3140    -4.993
 6150.8433     607.0    1.2353    -2.107
 6150.9133     112.0    1.0399    -2.741
 6150.9133     112.0    1.0399    -2.719
 6150.9330      25.0    6.4024    -3.632
 6150.9333      26.0    5.3484    -2.890
 6150.9516     606.0    0.5828    -4.961
 6150.9540     106.0    1.7240    -4.443
 6151.0318     606.0    0.7501    -4.261
 6151.0522     607.0    0.9345    -3.358
 6151.0870      26.0    5.3853    -3.388
 6151.0987      21.0    3.8650    -4.208
 6151.1120     607.0    1.0047    -2.162
 6151.1290     607.0    1.0344    -2.378
 6151.1608     607.0    1.0401    -2.208
 6151.1850     112.0    0.9408    -4.093
 6151.2047      21.0    2.5642    -1.266
 6151.2475      29.0    5.5748    -3.816
 6151.2705      58.1    1.4999    -1.340
 6151.2732     606.0    0.5157    -3.837
 6151.3447     606.0    0.5828    -3.742
 6151.3989      58.1    3.8693    -3.610
 6151.4780     607.0    1.4201    -2.359
 6151.4941     606.0    0.5826    -3.571
 6151.4999      23.0    1.0636    -4.624
 6151.5105      24.0    3.8923    -2.761
 6151.5264      23.0    1.0509    -2.964
 6151.6169      26.0    2.1760    -3.299
 6151.6188     112.0    0.9992    -3.310
 6151.6500     606.0    0.5152    -1.458
 6151.6691      25.0    4.8274    -4.629
 6151.6865      26.0    5.0117    -3.498
 6151.7230      58.0    0.5158    -0.844
 6151.7660      20.0    5.7408    -4.856
 6151.8292      69.1    4.6473    -2.990
 6151.8531     607.0    0.9358    -3.707
 6151.9070     106.0    1.5804    -4.900
 6151.9550     606.0    0.5157    -1.487
 6151.9880     606.0    0.5831    -3.929
 6151.9930      90.0    0.9302    -1.844
 6152.0708     607.0    0.9933    -3.172
 6152.0727      24.0    4.2074    -4.185
 6152.0800      24.0    4.0990    -2.032
 6152.1136     607.0    1.0231    -2.271
 6152.1272      26.0    5.0331    -3.147
 6152.1291      26.1    6.7291    -4.508
 6152.1431     607.0    1.0231    -3.032
 6152.1739     606.0    0.5828    -4.258
 6152.2070     106.0    1.7244    -4.486
 6152.2230      24.1    8.4901    -4.027
 6152.2517     606.0    0.5160    -1.514
 6152.2620      92.0    0.5301    -2.037
 6152.2631     112.0    0.9993    -3.297
 6152.2790     106.0    1.5806    -4.900
 6152.2923      14.0    5.9640    -1.358
 6152.3044      58.1    1.6936    -1.330
 6152.3252     607.0    1.1636    -3.212
 6152.3812     606.0    0.5831    -4.311
 6152.3940     106.0    1.7245    -4.443
 6152.4005      20.0    5.7410    -4.319
 6152.4093      24.0    4.6970    -3.964
 6152.4437      24.0    4.2074    -2.957
 6152.4464      16.0    9.8414    -3.106
 6152.4464      16.0    9.8414    -3.687
 6152.4577      23.0    0.0401    -4.502
 6152.5220      73.0    3.4385    -0.250
 6152.5713      70.1    4.0980    -0.650
 6152.5777      22.0    3.3051    -4.177
 6152.5910     606.0    0.4877    -3.959
 6152.6217     607.0    1.1982    -1.982
 6152.6296     606.0    1.0320    -4.719
 6152.6345     607.0    1.0407    -2.345
 6152.6531      24.0    3.4493    -2.256
 6152.6751      24.0    4.2075    -1.821
 6485.9342      70.1    7.9561    -1.860
 6485.9561     607.0    0.8201    -2.514
 6485.9770     606.0    1.5409    -3.942
 6485.9931      21.0    3.0571    -1.970
 6486.0142      21.1    7.4723    -2.536
 6486.0521     606.0    1.3762    -1.026
 6486.0558      24.0    3.8447    -4.401
 6486.0604      21.0    3.0571    -2.808
 6486.0979      22.0    2.2674    -4.116
 6486.1000     606.0    1.5410    -4.082
 6486.1236      69.1    3.6483    -3.530
 6486.1315     606.0    1.8267    -1.059
 6486.1391     607.0    0.8201    -3.910
 6486.1576     607.0    0.5612    -3.492
 6486.1585     606.0    1.3763    -1.036
 6486.1839     606.0    1.8267    -1.065
 6486.2006      20.0    5.7628    -4.852
 6486.2309     607.0    0.6401    -4.115
 6486.2569     606.0    1.8267    -4.790
 6486.2671     607.0    0.5613    -1.941
 6486.2671      14.0    5.6158    -2.968
 6486.2738     607.0    0.5101    -2.722
 6486.2898     607.0    0.5101    -3.206
 6486.3235     112.0    1.1613    -3.941
 6486.3344     607.0    0.5032    -3.821
 6486.3845     607.0    0.4829    -2.346
 6486.3921     607.0    0.6402    -2.272
 6486.3936     606.0    1.3766    -1.046
 6486.3940     606.0    1.8269    -1.071
 6486.4195     606.0    1.5410    -3.519
 6486.4766     607.0    0.5032    -2.644
 6486.5852     607.0    0.6525    -3.246
 6486.5950      66.0    1.9301    -0.346
 6486.6126     607.0    0.6899    -2.145
 6486.6665      69.1    4.7438    -2.530
 6486.6929     606.0    1.5288    -4.398
 6486.7216      26.0    5.5377    -3.032
 6486.7331     606.0    1.5409    -3.367
 6486.7464      70.1    6.9502    -1.060
 6486.7494     607.0    0.5060    -3.426
 6486.7923      27.0    5.1114    -1.984
 6486.8028     607.0    0.5451    -2.471
 6486.8041      22.0    3.3195    -3.402
 6486.8138     606.0    1.8269    -4.793
 6486.8209     112.0    1.1613    -3.926
 6486.8428     607.0    0.5451    -2.811
 6486.9026      29.0    7.1794    -4.068
 6486.9148      69.1    5.2307    -0.790
 6486.9253     606.0    1.6949    -0.824
 6486.9274      21.0    2.1358    -3.688
 6486.9321     606.0    1.5289    -4.479
 6486.9620      59.1    0.6298    -2.004
 6486.9699     607.0    1.7059    -1.458
 6486.9754      26.0    5.3449    -4.581
 6487.0023     112.0    0.5786    -3.719
 6487.0573     606.0    1.5289    -3.806
 6487.0705      22.0    3.2936    -2.067
 6487.0785     606.0    1.5413    -3.698
 6487.1206      14.0    5.6158    -2.965
 6487.1438     607.0    1.7059    -3.319
 6487.1757     606.0    1.5410    -4.375
 6487.1959     606.0    1.8860    -3.968
 6487.2207     606.0    1.2630    -4.353
 6487.2309     606.0    1.5288    -3.701
 6487.2886     607.0    1.6282    -1.862
 6487.3387      26.1    6.8073    -2.458
 6487.3835     606.0    1.6952    -0.836
 6487.3981     606.0    1.5413    -4.377
 6487.4157     607.0    0.4014    -4.136
 6487.4317      22.0    3.5674    -2.687
 6487.4448     112.0    0.8453    -1.129
 6487.4448     112.0    0.8453    -1.184
 6487.4536      21.1    8.3561    -3.423
 6487.4620      23.1    4.7756    -1.976
 6487.5451     606.0    1.9012    -4.236
 6487.5483     606.0    1.8863    -4.003
 6487.5513     607.0    1.5963    -4.895
 6487.5521     606.0    1.2631    -4.424
 6487.5579     606.0    1.9011    -4.171
 6487.5953     606.0    1.5289    -4.171
 6487.6470      62.1    1.1663    -1.969
 6487.7315      23.0    3.5454    -3.345
 6487.7664     606.0    1.5291    -3.915
 6487.7730     606.0    1.6953    -0.847
 6487.8119     112.0    0.5786    -3.689
 6487.8139     606.0    1.4640    -3.601
 6487.8729     606.0    1.4643    -3.629
 6487.8850     606.0    1.6953    -4.031
 6487.8916     606.0    1.5291    -4.188
 6487.9036     606.0    1.6952    -4.047
 6488.0178     607.0    0.5129    -2.627
 6488.0367     607.0    0.5129    -3.163
 6488.0384     607.0    1.4948    -3.564
 6488.0400     606.0    1.5310    -3.357
 6488.0579      23.0    2.3654    -1.250
 6488.1386      58.1    2.0035    -2.290
 6488.3420      92.0    1.6782    -0.937
 6488.3643      22.0    3.4394    -4.427
 6488.4199      22.0    3.5587    -4.917
 6488.4599      70.1    6.2573    -0.730
 6488.4852      20.0    5.7342    -4.829
 6488.5024     606.0    1.4357    -3.466
 6488.5795     606.0    1.5315    -3.705
 6488.5862     606.0    1.7318    -0.806
 6488.6427      22.0    3.4095    -4.090
 6488.6697      26.0    5.4781    -3.339
 6488.6806     607.0    0.5515    -2.434
 6488.7020     606.0    1.5313    -3.533
 6488.7236     607.0    0.5515    -2.812
 6488.7463      22.0    3.2849    -4.895
 6488.7682      22.0    3.8691    -1.300
 6488.7782     606.0    1.4640    -1.190
 6488.7922      26.0    5.3933    -4.726
 6488.8054     606.0    1.6077    -4.809
 6488.8882     607.0    0.5783    -1.941
 6488.9031     606.0    1.5571    -4.823
 6488.9064      21.0    3.0571    -3.460
 6488.9537     606.0    1.5570    -4.812
 6488.9653     112.0    1.1349    -1.548
 6488.9653     112.0    1.1349    -1.561
 6488.9685     606.0    1.4643    -1.216
 6488.9737      21.0    3.0571    -1.100
 6489.0011     607.0    0.5783    -3.504
 6489.0070      26.0    4.2945    -3.933
 6489.0201      69.1    5.1884    -2.020
 6489.0316     606.0    1.5571    -4.467
 6489.0358     606.0    1.7110    -0.835
 6489.0398     606.0    1.7108    -0.824
 6489.0424      20.0    5.7961    -4.699
 6489.0721     606.0    1.5570    -4.333
 6489.0780      70.0    2.1435    -0.600
 6489.2956     606.0    1.5313    -3.620
 6489.2981      70.1    4.1529    -0.810
 6489.3023      59.1    1.2601    -1.890
 6489.3563     606.0    1.7108    -4.021
 6489.3624     606.0    1.7108    -0.813
 6489.3625      58.1    2.2500    -3.660
 6489.3641     606.0    1.5571    -4.399
 6489.3655      20.0    5.7390    -4.950
 6489.3768     606.0    1.4648    -1.241
 6489.4063     606.0    1.5315    -3.748
 6489.4148     607.0    0.4159    -3.513
 6489.4202      24.1    9.2145    -4.633
 6489.4826     606.0    1.5571    -4.713
 6489.4927     606.0    1.5571    -4.760
 6489.5003      70.1    5.9214    -3.570
 6489.5256      22.0    3.5743    -3.447
 6489.5256     607.0    0.8201    -2.505
 6489.5555     607.0    0.5078    -3.249
 6489.5820     607.0    0.6644    -3.254
 6489.6309      21.0    5.9916    -3.802
 6489.6380     606.0    1.7110    -4.026
 6489.6400      40.0    1.5502    -0.850
 6489.6427     606.0    1.6109    -4.946
 6489.6583      24.0    6.0205    -3.741
 6489.6751      26.0    5.5870    -4.715
 6489.7284     606.0    1.3313    -4.034
 6489.7711     606.0    1.4581    -3.601
 6489.7715     606.0    1.4363    -3.629
 6489.8590      15.0    8.2277    -2.690
 6489.8592      26.0    5.5063    -3.747
 6489.8836      21.0    3.1014    -4.901
 6489.8879      21.0    5.0426    -3.606
 6489.9238     606.0    1.3998    -3.976
 6489.9300      21.0    2.1394    -3.568
 6489.9439     607.0    0.5161    -2.545
 6489.9662     607.0    0.5161    -3.131
 6490.0016      27.0    4.1751    -1.823
 6490.0226     606.0    1.3316    -4.073
 6490.0260      26.0    3.6398    -4.370
 6490.0467     607.0    1.4777    -3.348
 6490.0563     606.0    1.3997    -3.962
 6490.1145     607.0    0.7101    -2.148
 6490.1229     606.0    1.6102    -4.486
 6490.1343      20.0    5.5741    -4.710
 6490.1810      24.0    1.0037    -4.956
 6490.2485     607.0    0.7101    -3.309
 6490.3281      27.0    2.0418   -2.2200
 6490.3303      69.1    4.3235    -3.130
 6490.3429      70.1    7.6928    -1.140
 6490.3774      26.0    5.4760    -3.285
 6490.4297     607.0    0.8875    -3.720
 6490.4440      69.1    5.3680    -2.330
 6490.4588      24.0    5.2804    -4.116
 6490.4963     606.0    1.8579    -3.973
 6490.5018     606.0    1.3997    -1.014
 6490.5304     607.0    1.7059    -3.317
 6490.6016      25.0    4.3319    -1.395
 6490.6299     606.0    1.3998    -1.029
 6490.6741     607.0    1.5865    -1.813
 6490.6814      23.0    2.3590    -1.560
 6490.6905     112.0    0.6794    -4.825
 6490.7044     607.0    1.7059    -1.450
 6490.7150      69.0    2.1024    -1.036
 6490.7370      90.0    1.0911    -1.719
 6490.7559      23.0    4.2812    -4.943
 6490.7597     607.0    0.5584    -2.399
 6490.7824     607.0    1.6282    -3.243
 6490.8056     607.0    0.5584    -2.816
 6490.8098      26.0    5.5023    -4.662
 6490.8100      62.1    1.5858    -0.840
 6490.8359      24.0    5.7684    -3.705
 6490.8406     606.0    1.8723    -4.238
 6490.8421     606.0    1.8581    -4.010
 6490.8492     606.0    1.8722    -4.169
 6490.9276     606.0    1.4001    -1.043
 6490.9282      22.0    3.5810    -2.263
 6490.9476     606.0    1.4581    -1.219
 6490.9617     606.0    1.4587    -3.595
 6490.9790      58.0    0.8261    -0.703
 6491.0298      23.0    2.1146    -4.534
 6491.0536     606.0    1.6137    -4.744
 6491.1815      69.1    5.4425    -0.940
 6491.1942      70.1    6.0203    -2.680
 6491.2405      24.1    9.2349    -2.691
 6491.2544      26.1    5.5848    -2.944
 6491.2679      24.0    5.2804    -3.938
 6491.2740      62.0    0.1847    -2.368
 6491.4639      69.1    4.7230    -0.910
 6491.4934      28.1    7.2523    -3.592
 6491.5229      25.1    6.5734    -3.902
 6491.5659      22.1    2.0613   -2.1420
 6491.6186      39.1    8.0826    -2.439
 6491.6301     606.0    1.4587    -1.247
 6491.6529     606.0    1.5226    -3.955
 6491.6692      25.0    3.7635    -1.040
 6491.7349     606.0    1.6132    -4.405
 6491.7815     606.0    1.3497    -1.599
 6491.8007     607.0    1.0518    -4.307
 6491.8246     606.0    1.5227    -4.103
 6491.8473     606.0    1.3498    -1.606
 6491.8475      21.0    4.9913    -2.855
 6491.8690      29.0    7.1794    -2.899
 6491.9592      20.0    5.8069    -4.698
 6492.0474     606.0    1.3481    -4.607
 6492.0688     607.0    0.5198    -2.473
 6492.0797     606.0    1.3500    -1.613
 6492.0831     606.0    1.4590    -1.274
 6492.0941     607.0    0.5198    -3.108
 6492.0962      58.1    2.0035    -3.850
 6492.0962      23.1    6.8811    -2.439
 6492.1952     606.0    1.5227    -3.486
 6492.2227      23.1    6.1007    -1.775
 6492.2240     112.0    0.6598    -3.305
 6492.2506     606.0    1.8705    -1.481
 6492.3109     606.0    1.8705    -1.486
 6492.3220      68.0    2.0236     0.180
 6492.3300      60.1    1.5978    -0.880
 6492.3839     606.0    1.4322    -3.774
 6492.3860      15.0    8.2865    -3.010
 6492.4697     606.0    1.5226    -3.321
 6492.4780      42.0    3.2233    -1.709
 6492.4854     607.0    0.5101    -3.115
 6492.4890     606.0    1.3481    -1.201
 6492.4938      22.0    3.1082    -4.458
 6492.5235     606.0    1.3483    -4.604
 6492.5408     606.0    1.8707    -1.492
 6492.5458     606.0    1.3483    -1.210
 6492.5866      24.0    4.0990    -2.803
 6492.5955     607.0    0.4829    -3.199
 6492.6275      70.1    7.8628    -1.920
 6492.6899     607.0    0.4829    -2.337
 6492.6937     606.0    1.3610    -4.252
 6492.7304     606.0    1.3483    -1.218
 6492.7342     606.0    1.6171    -4.489
 6492.7456      70.1    6.6113     0.090
 6492.7540      23.0    3.8228    -3.997
 6492.7709      20.0    5.8210    -4.897
 6492.7814     607.0    0.6767    -3.263
 6492.8130     112.0    0.6599    -3.277
 6492.8550     606.0    1.5143    -4.431
 6492.8590     112.0    1.0875    -3.499
 6492.8831     606.0    1.5230    -3.681
 6492.9121      20.0    5.8318    -4.614
 6492.9189      22.1    6.6400    -4.410
 6492.9204     606.0    1.6164    -4.223
 6492.9210     607.0    1.6909    -2.021
 6492.9334     606.0    1.5145    -4.447
 6492.9418     606.0    1.2070    -4.683
 6492.9713     606.0    1.2072    -4.702
 6493.0121     606.0    1.5227    -4.286
 6493.0408      26.1    5.5848    -2.695
 6493.0462     607.0    0.5657    -2.367
 6493.0703      22.0    3.1985    -3.661
 6493.0800      26.0    6.0920    -4.006
 6493.0818     606.0    1.6671    -0.847
 6493.0952     607.0    0.5657    -2.820
 6493.1000      40.0    1.5821    -1.520
 6493.1116      22.0    3.3195    -4.830
 6493.1210      42.0    3.7394    -0.999
 6493.1631      20.0    5.7281    -4.161
 6493.1721     606.0    1.5143    -3.688
 6493.1757      29.0    7.6316    -4.766
 6493.2166     606.0    1.3610    -1.037
 6493.2171     606.0    1.3612    -4.250
 6493.2537     606.0    1.5230    -4.295
 6493.2643      69.1    5.0037    -1.220
 6493.2877     606.0    1.5146    -3.907
 6493.3064     607.0    0.5249    -2.641
 6493.3257     606.0    1.3612    -1.047
 6493.3579      58.1    1.9299    -3.270
 6493.3756     606.0    1.7130    -0.806
 6493.4099     606.0    1.8312    -3.976
 6493.4148      22.0    4.4204    -4.011
 6493.4456      14.0    6.1248   -2.8360
 6493.4920      59.0    0.8188    -0.683
 6493.5304     606.0    1.5145    -3.795
 6493.5338     112.0    1.2164    -2.538
 6493.5338     112.0    1.2164    -2.563
 6493.5343     606.0    1.6674    -0.860
 6493.5435     112.0    1.1157    -3.572
 6493.5535     606.0    1.3613    -1.058
 6493.5637      21.1    8.3561    -4.883
 6493.5715     606.0    1.7131    -0.815
 6493.5963     606.0    1.7131    -4.224
 6493.6008      22.0    4.1057    -3.759
 6493.6101      70.1    6.8766    -1.570
 6493.6517     606.0    1.4330    -3.765
 6493.6738      22.0    3.3051    -3.608
 6493.7489     606.0    1.8314    -4.017
 6493.7644     606.0    1.8448    -4.239
 6493.7692     606.0    1.8447    -4.166
 6493.7885      16.0    9.7502    -1.288
 6493.8033      20.0    5.6321    -4.559
 6493.8066     606.0    1.4531    -3.555
 6493.8244     606.0    1.5134    -3.309
 6493.8475     606.0    1.5145    -4.136
 6493.8759      24.0    6.0142    -4.847
 6493.8847     606.0    1.5146    -4.215
 6493.9003      22.0    3.4238    -1.941
 6493.9050     112.0    1.0875    -3.465
 6493.9146     606.0    1.6675    -0.871
 6493.9159     607.0    0.6645    -2.272
 6493.9703     607.0    0.5783    -3.501
 6493.9851     112.0    1.1157    -3.553
 6494.0193      23.1    9.3163    -1.533
 6494.0308     606.0    1.4535    -3.583
 6494.0413     606.0    1.6206    -4.477
 6494.0537     606.0    1.6675    -4.010
 6494.0804     607.0    0.6646    -4.123
 6494.0834     607.0    0.5783    -1.929
 6494.0852     606.0    1.6674    -4.026
 6494.0920      64.1    2.2091    -1.340
 6494.0969     607.0    0.5198    -2.608
 6494.1003     607.0    0.5161    -2.658
 6494.2049      23.0    3.6323    -4.523
 6494.2218      69.1    4.8386    -1.750
 6494.2454      22.0    3.5743    -2.251
 6494.3104      21.0    4.9944    -4.628
 6494.3623     607.0    0.5239    -2.561
 6494.3639     607.0    0.5129    -2.714
 6494.3652      24.1    7.3805    -2.420
 6494.3677     607.0    0.5239    -2.409
 6494.3725     606.0    1.5141    -3.688
 6494.3821      23.0    4.2563    -3.260
 6494.3960     607.0    0.5239    -3.091
 6494.4201      25.1    6.4935    -2.866
 6494.4285      25.0    5.8151    -1.647
 6494.4586     606.0    1.6202    -4.233
 6494.4598     606.0    1.5341    -4.873
 6494.4939     606.0    1.5138    -3.499
 6494.4977      26.0    4.7332    -1.457
 6494.4994     112.0    0.8213    -3.470
 6494.6357     607.0    0.4976    -2.330
 6494.6399     607.0    0.7101    -2.135
 6494.6432     606.0    1.5342    -4.393
 6494.6775     606.0    1.5342    -4.920
 6494.7213      58.1    1.8260    -1.420
 6494.7943      22.0    2.2674    -3.193
 6494.8196     607.0    1.5865    -3.031
 6494.8221     607.0    0.5101    -2.776
 6494.8410     606.0    1.5341    -4.325
 6494.8534     607.0    0.5285    -2.518
 6494.8605     606.0    1.3888    -3.950
 6494.8880      59.0    1.0828    -0.335
 6494.8887     606.0    1.6821    -0.847
 6494.8906     606.0    1.8010    -1.066
 6494.8954     606.0    1.3230    -3.991
 6494.9054     606.0    1.6823    -0.859
 6494.9082     607.0    1.5352    -3.852
 6494.9122     606.0    1.4531    -1.252
 6494.9146     606.0    1.8011    -1.072
 6494.9410      58.0    0.9111    -1.071
 6494.9732     607.0    1.5865    -1.807
 6494.9828     606.0    1.8011    -4.776
 6495.0050      42.0    3.2751    -2.293
 6495.0244     606.0    1.5342    -4.670
 6495.0743     606.0    1.8011    -1.078
 6495.0952     112.0    1.3074    -2.434
 6495.0952     112.0    1.3074    -2.416
 6495.1410     606.0    1.5129    -4.613
 6495.1572     606.0    1.5138    -3.594
 6495.1643     606.0    1.4292    -3.442
 6495.1903     606.0    1.6821    -0.836
 6495.2159     606.0    1.4535    -1.279
 6495.2280      92.1    0.5685    -3.179
 6495.2321     606.0    1.6821    -4.001
 6495.2356     606.0    1.8011    -4.782
 6495.2479     112.0    0.8214    -3.447
 6495.2535     606.0    1.5141    -3.728
 6495.3253     606.0    1.5344    -4.681
 6495.3441     112.0    1.1349    -1.288
 6495.3441     112.0    1.1349    -1.310
 6495.3492      22.0    3.5697    -2.487
 6495.3596     606.0    1.5344    -4.463
 6495.3610      21.0    3.0830    -0.653
 6495.3644      20.0    5.6321    -4.772
 6495.3679     606.0    1.3232    -4.101
 6495.4372     606.0    1.6247    -4.296
 6495.4471     606.0    1.6241    -4.100
 6495.4496      70.1    7.9589    -2.870
 6495.4841     606.0    1.3891    -3.947
 6495.5016     607.0    0.5735    -2.336
 6495.5286     607.0    0.5078    -2.844
 6495.5308     606.0    1.6823    -4.006
 6495.5535     607.0    0.5736    -2.826
 6495.5736     606.0    1.3888    -1.029
 6495.5760      60.1    1.3494    -1.560
 6495.5822     607.0    0.5336    -2.478
 6495.6227     112.0    1.0625    -1.009
 6495.6227     112.0    1.0625    -1.030
 6495.6282     112.0    0.6868    -4.896
 6495.6320     607.0    0.5129    -3.007
 6495.7038     606.0    1.2507    -4.309
 6495.7067     606.0    1.4540    -1.304
 6495.7251     606.0    1.4480    -3.549
 6495.7409      26.0    4.8349    -0.940
 6495.7606     606.0    1.3891    -1.044
 6495.7868     606.0    1.2509    -4.339
 6495.8316      24.0    6.0205    -3.560
 6495.8493      24.0    6.0973    -4.630
 6495.9097      21.0    5.0343    -4.219
 6495.9204     606.0    1.5131    -4.146
 6495.9256     606.0    1.8059    -3.979
 6495.9591      24.0    4.7781    -2.938
 6495.9705     607.0    1.6909    -3.526
 6496.0207     606.0    1.3893    -1.059
 6496.0321      21.0    2.1458    -3.588
 6496.0511      26.0    5.3712    -3.927
 6496.1545     112.0    0.8797    -0.961
 6496.1545     112.0    0.8797    -0.997
 6496.1874     607.0    1.6909    -2.016
 6496.1942      24.0    5.7403    -4.903
 6496.2014     607.0    0.6896    -3.271
 6496.2263      23.1    9.7225    -4.069
 6496.2512      27.0    4.5720    -2.611
 6496.2574     606.0    1.8062    -4.023
 6496.3049     606.0    1.8188    -4.239
 6496.3065     606.0    1.8187    -4.162
 6496.3432      58.1    0.9768    -2.560
 6496.4019      24.0    4.4016    -3.982
 6496.4370      44.0    3.4104    -0.940
 6496.4584      24.1    9.2275    -4.488
 6496.4652      26.0    4.7955    -0.570
 6496.4948      22.1    3.1236    -3.107
 6496.5112      20.0    5.8069    -4.114
 6496.5230     607.0    0.5060    -2.920
 6496.5302      21.1    7.4394     0.312
 6496.5311      26.0    5.5023    -3.774
 6496.5526     607.0    0.5391    -2.442
 6496.6160     606.0    1.6290    -4.355
 6496.6303      26.0    5.5579    -4.033
 6496.7072     606.0    1.5000    -4.402
 6496.7413      21.0    4.9913    -3.179
 6496.8688     607.0    0.5285    -2.352
 6496.8737     606.0    1.6286    -4.155
 6496.8818     606.0    1.5057    -3.971
 6496.8832      58.1    2.1666    -3.570
 6496.8980   56.1137    0.6040    -1.886
 6496.8990   56.1135    0.6040    -1.886
 6496.8996     607.0    0.5285    -3.080
 6496.9010   56.1137    0.6040    -1.186
 6496.9020   56.1135    0.6040    -1.186
 6496.9060   56.1137    0.6040    -0.739
 6496.9060   56.1135    0.6040    -0.739
 6496.9100   56.1134    0.6040    -0.380
 6496.9100   56.1136    0.6040    -0.380
 6496.9100   56.1138    0.6040    -0.380
 6496.9160   56.1135    0.6040    -1.583
 6496.9160   56.1137    0.6040    -1.583
 6496.9170   56.1135    0.6040    -1.186
 6496.9180   56.1137    0.6040    -1.186
 6496.9200   56.1135    0.6040    -1.186
 6496.9220   56.1137    0.6040    -1.186
 6496.9547     606.0    1.5001    -4.486
 6497.0204      22.0    3.1864    -4.691
 6497.0284      22.0    3.3232    -3.152
 6497.0315     606.0    1.4480    -1.283
 6497.0369      25.1    6.4943    -2.116
 6497.0428     607.0    0.5957    -1.929
 6497.0446     606.0    1.4486    -3.543
 6497.0960      21.0    5.0590    -2.846
 6497.1052     606.0    1.5001    -3.784
 6497.1109     606.0    1.5059    -4.128
 6497.1458     607.0    0.6645    -4.121
 6497.1515     606.0    1.4300    -3.577
 6497.1585     607.0    0.5958    -3.512
 6497.2083      25.0    4.6789    -4.679
 6497.2184      69.1    4.5712    -3.020
 6497.2748     606.0    1.5000    -3.674
 6497.3105     607.0    0.6646    -2.263
 6497.3115     606.0    1.5675    -4.981
 6497.3651     606.0    1.5674    -4.861
 6497.4070      56.1    5.6971    -4.740
 6497.4574     607.0    0.8475    -2.507
 6497.5400     606.0    1.5059    -3.450
 6497.5858      69.1    4.3866    -3.350
 6497.6162     607.0    0.5249    -3.828
 6497.6229     606.0    1.6333    -4.039
 6497.6441     607.0    0.8476    -3.915
 6497.6508     606.0    1.5675    -4.920
 6497.6729     606.0    1.5001    -4.156
 6497.6838      22.0    1.4432    -2.020
 6497.6935      28.0    5.2884    -2.271
 6497.7208     606.0    1.6338    -4.196
 6497.7269      26.0    5.4781    -3.974
 6497.7324     607.0    0.5046    -3.006
 6497.7370     607.0    0.4284    -3.521
 6497.7471     607.0    0.5451    -2.407
 6497.7619     607.0    0.5249    -2.634
 6497.7688     606.0    1.5057    -3.271
 6497.8184     606.0    1.5004    -3.900
 6497.8264     606.0    1.4486    -1.314
 6497.8520      41.0    0.6197    -2.050
 6497.9690     606.0    1.5004    -4.176
 6498.0334     606.0    1.7821    -3.980
 6498.0757      23.0    3.5289    -4.122
 6498.1133      39.0    4.0211    -3.629
 6498.1479     112.0    1.1171    -3.140
 6498.1560      28.0    5.4126    -2.847
 6498.1644      23.0    2.3737    -3.544
 6498.1650      57.1    2.5297    -0.770
 6498.2079      14.0    5.9640    -4.273
 6498.2109     607.0    0.5818    -2.308
 6498.2451      24.0    5.2825    -3.405
 6498.2597     606.0    1.5062    -3.664
 6498.2654     607.0    0.5818    -2.832
 6498.2721      60.1    1.7420    -1.290
 6498.2785      21.0    4.8304    -3.576
 6498.3127     112.0    1.1691    -3.352
 6498.3242     606.0    1.4490    -1.343
 6498.3452      28.0    5.2844    -1.847
 6498.3575     606.0    1.7824    -4.030
 6498.4273     606.0    1.5059    -4.195
 6498.4506     606.0    1.7941    -4.157
 6498.4508     607.0    0.7307    -2.138
 6498.4513     606.0    1.7943    -4.239
 6498.5200      66.0    1.4887    -2.660
 6498.5562     606.0    1.6941    -0.807
 6498.5834     606.0    1.6942    -0.815
 6498.5885     607.0    0.7307    -3.317
 6498.6500      62.1    1.0636    -1.150
 6498.6889     606.0    1.5062    -4.212
 6498.7524      26.0    5.3449    -4.512
 6498.7570      56.0    1.1898     0.580
 6498.7626     606.0    1.6389    -4.293
 6498.8004     606.0    1.6942    -4.225
 6498.8023      70.1    5.6708    -2.200
 6498.8034     606.0    1.9701    -3.853
 6498.8081     606.0    1.6944    -0.824
 6498.8361     112.0    1.1171    -3.101
 6498.8400     606.0    1.6407    -0.872
 6498.9219     606.0    1.6386    -4.120
 6498.9330      59.1    1.2543    -1.087
 6498.9379      26.0    0.9582    -4.699
 6498.9459     112.0    1.0664    -4.916
 6498.9561     607.0    0.4208    -4.144
 6498.9844     607.0    0.5161    -2.917
 6499.0211      14.0    5.6193    -2.088
 6499.0500     606.0    1.9703    -3.942
 6499.0990      15.0    8.2839    -3.780
 6499.1065      28.1    6.9525    -3.482
 6499.1488     606.0    1.4974    -3.255
 6499.1698      21.0    2.1394    -4.399
 6499.1745     607.0    0.5037    -3.102
 6499.1838     607.0    0.9116    -3.726
 6499.1912     606.0    1.4264    -3.773
 6499.1918     607.0    0.5515    -2.375
 6499.2294      14.0    5.8625    -2.520
 6499.2303      20.0    5.7628    -3.215
 6499.2315      58.1    0.9693    -1.940
 6499.2543      21.0    4.6843    -3.330
 6499.2877     606.0    1.6410    -0.885
 6499.3100     606.0    1.3458    -4.255
 6499.3181     606.0    1.6944    -4.228
 6499.4030     606.0    1.6440    -4.008
 6499.5138      58.1    0.9327    -2.120
 6499.5231     607.0    0.5336    -2.301
 6499.5248      23.1    6.1007    -2.746
 6499.5249     606.0    1.3457    -4.245
 6499.5569     607.0    0.5336    -3.072
 6499.5694     606.0    1.6445    -4.139
 6499.6592     606.0    1.6412    -0.898
 6499.6859     606.0    1.4436    -3.638
 6499.7108     606.0    1.4441    -3.534
 6499.7110     606.0    1.4981    -3.671
 6499.7239     606.0    1.7597    -3.981
 6499.7301     112.0    0.5659    -3.758
 6499.7635     112.0    0.6953    -4.959
 6499.7699      24.1    9.2374    -4.598
 6499.7940      24.0    6.1212    -2.551
 6499.8278     606.0    1.6412    -3.987
 6499.8288     606.0    1.4978    -3.462
 6499.8295     606.0    1.3457    -1.048
 6499.8337     607.0    0.7028    -3.280
 6499.8724     606.0    1.6410    -4.005
 6499.8819      58.1    1.8275    -2.450
 6499.9055      22.0    1.5025    -4.080
 6499.9262      23.1    9.4040    -4.287
 6499.9415     606.0    1.3458    -1.059
 6499.9490      58.1    2.4154    -2.370
 6500.0302     607.0    1.7310    -1.450
 6500.0378      39.0    2.0578    -2.234
 6500.0397     606.0    1.7600    -4.036
 6500.0784     606.0    1.1908    -4.708
 6500.1420      60.0    1.3359    -0.120
 6500.1534     606.0    1.3785    -3.948
 6500.1794      26.0    4.8349    -3.004
 6500.1811     606.0    1.3461    -1.069
 6500.1857      27.0    4.8234    -3.323
 6500.1919     606.0    1.7710    -4.150
 6500.1938     606.0    1.7712    -4.238
 6500.2618     606.0    1.3783    -3.933
 6500.3303     606.0    1.1909    -4.773
 6500.3451     112.0    1.3582    -1.013
 6500.3451     112.0    1.3582    -1.002
 6500.3566     606.0    1.3290    -4.608
 6500.3658      23.0    4.2581    -3.490
 6500.3716     606.0    1.6549    -0.872
 6500.3954      21.0    4.6843    -3.301
 6500.4095     606.0    1.6551    -0.884
 6500.4732     606.0    1.6503    -4.261
 6500.4757      21.1    7.4304     0.303
 6500.4774      26.0    5.4458    -3.293
 6500.4922     607.0    1.7613    -2.324
 6500.4968      16.0    9.9801    -4.635
 6500.5357      27.0    5.2612    -3.468
 6500.5705     606.0    1.6500    -4.106
 6500.5753     606.0    1.4978    -3.563
 6500.5767     112.0    0.5660    -3.726
 6500.6092      26.0    5.5393    -3.958
 6500.6189     606.0    1.3289    -4.600
 6500.6513     606.0    1.6549    -0.860
 6500.6547     606.0    1.4981    -3.704
 6500.6896     607.0    0.4976    -3.207
 6500.7043      22.0    3.4071    -2.810
 6500.7082      70.1    4.7539    -2.640
 6500.7166      21.1    7.4304    -0.706
 6500.7250      59.0    1.1961     0.077
 6500.7451     606.0    1.6549    -3.980
 6500.7526     606.0    1.3783    -1.044
 6500.7629     606.0    1.6561    -3.992
 6500.7872     607.0    0.4977    -2.322
 6500.8017     606.0    1.3289    -1.210
 6500.8274     607.0    0.5584    -2.345
 6500.8519      24.1    9.2088    -4.945
 6500.8709     607.0    0.5032    -3.204
 6500.8766     606.0    1.3290    -1.219
 6500.8887     606.0    1.3151    -3.997
 6500.8955     606.0    1.4274    -3.696
 6500.8982     606.0    1.3785    -1.060
 6500.9116     606.0    1.4436    -1.349
 6500.9743     606.0    1.6566    -4.105
 6500.9867      24.0    4.8551    -4.897
 6500.9870      62.0    0.3875    -1.884
 6500.9894     606.0    1.7388    -3.982
 6500.9905     607.0    0.8476    -2.498
 6501.0606     606.0    1.6551    -3.985
 6501.0770     606.0    1.4394    -3.495
 6501.1035     606.0    1.3292    -1.227
 6501.1064     607.0    0.5905    -2.281
 6501.1643     607.0    0.5905    -2.839
 6501.1850      24.0    0.9829    -3.915
 6501.2080     606.0    1.3788    -1.075
 6501.2205      14.0    5.9841    -2.521
 6501.2332     606.0    1.3154    -4.042
 6501.2620      20.0    5.7386    -4.994
 6501.2958     606.0    1.7391    -4.042
 6501.3227     606.0    1.3276    -1.606
 6501.3753     606.0    1.3277    -1.614
 6501.4260     606.0    1.4441    -1.476
 6501.4560      24.0    2.5443    -4.965
 6501.5000      63.0    1.9120    -0.330
 6501.5219     606.0    1.7494    -4.142
 6501.5235     606.0    1.7495    -4.236
 6501.5516     606.0    1.3278    -1.621
 6501.5947      39.1    7.7488    -1.597
 6501.5960      24.1    8.3550    -4.588
 6501.6004     606.0    1.4447    -1.378
 6501.6489     606.0    1.4903    -3.992
 6501.6718      26.0    3.9000   -2.3000
 6501.6890     606.0    1.6697    -3.985
 6501.6907      22.0    2.4875    -2.210
 6501.7101      29.0    7.4478    -3.280
 6501.7313     606.0    1.2384    -4.338
 6501.7438     606.0    1.6632    -4.244
 6501.7609      69.1    4.7363    -1.150
 6501.8015     606.0    1.6629    -4.105
 6501.8203     606.0    1.8417    -1.487
 6501.8230     606.0    1.7194    -3.982
 6501.8366      24.0    4.2074    -2.432
 6501.8370      23.0    3.3152    -2.995
 6501.8528     606.0    1.8418    -1.493
 6501.8666      29.0    7.5577    -4.748
 6501.9317     606.0    1.6701    -4.083
 6501.9470     606.0    1.4905    -4.160
 6502.0015     607.0    0.5957    -3.509
 6502.0150     606.0    1.8418    -1.498
 6502.0188      69.1    4.6836    -2.040
 6502.0345      58.1    2.0076    -2.290
 6502.0440      62.1    1.5581    -2.091
 6502.0775     606.0    1.2386    -4.413
 6502.0949      24.0    4.2075    -2.956
 6502.1174     607.0    0.5958    -1.917
 6502.1184     606.0    1.7197    -4.049
 6502.1495      27.0    5.0023    -0.968
 6502.1751     606.0    1.6848    -3.982
 6502.2083      28.0    3.3990    -2.598
 6502.2194     606.0    1.7014    -3.982
 6502.2726      29.0    7.4480    -4.508
 6502.2852      70.1    5.9851    -1.830
 6502.2869     607.0    0.5046    -3.203
 6502.2941     607.0    0.5046    -3.021
 6502.3106      26.0    5.3484    -4.387
 6502.3157      26.0    5.5188    -3.342
 6502.3233      69.1    4.8555    -2.700
 6502.3250      29.0    7.4480    -4.767
 6502.3394      26.1    6.7294    -4.891
 6502.3825      22.0    3.5810    -2.711
 6502.3893     607.0    0.5391    -2.253
 6502.4075     607.0    0.5060    -3.156
 6502.4176      20.0    5.7408    -4.002
 6502.4180     607.0    0.5060    -2.859
 6502.4265     607.0    0.5391    -3.068
 6502.4287     606.0    1.4241    -3.594
 6502.4325     606.0    1.7293    -4.234
 6502.4334     606.0    1.7291    -4.134
 6502.4403     606.0    1.6852    -4.068
 6502.4441     606.0    1.4905    -3.412
 6502.4557     607.0    0.5198    -2.838
 6502.4713      69.1    4.8539    -0.930
 6502.4730     606.0    1.4394    -1.374
 6502.4815     607.0    0.5037    -3.254
 6502.4857     607.0    0.5037    -3.277
 6502.5015     606.0    1.7017    -4.057
 6502.5404     606.0    1.4863    -4.435
 6502.5731     606.0    1.6775    -4.236
 6502.5775     112.0    1.1354    -0.952
 6502.5775     112.0    1.1354    -0.935
 6502.5969     606.0    1.4401    -3.488
 6502.6055     606.0    1.6773    -4.109
 6502.6151      21.0    3.7906    -4.296
 6502.6183     606.0    1.4903    -3.215
 6502.6312     606.0    1.4865    -4.453
 6502.7336     607.0    0.5657    -2.317
 6502.7365     607.0    0.5078    -3.119
 6502.7496     607.0    0.5078    -2.736
 6502.8063      39.1    7.8822    -2.867
 6502.8182      25.1    6.8653    -4.462
 6502.8431      58.1    0.8930    -2.810
 6502.8478      23.1    9.3405    -0.322
 6502.8853     606.0    1.4863    -3.660
 6502.8994     607.0    0.7307    -2.125
 6502.9139     606.0    1.7106    -4.233
 6502.9204     606.0    1.7104    -4.125
 6502.9222      22.0    3.2849    -1.460
 6502.9622     606.0    1.6933    -4.233
 6502.9785     606.0    1.6931    -4.116
 6502.9861      24.0    6.0973    -3.013
 6503.0127      70.1    4.7539    -1.810
 6503.0160     606.0    1.4866    -3.892
 6503.0174      39.0    2.3741    -0.803
 6503.0550      23.1    9.3513    -1.759
 6503.0907     606.0    1.7745    -1.072
 6503.0990     607.0    0.5129    -2.315
 6503.1037      25.0    5.1990    -3.954
 6503.1265      20.0    5.7410    -3.939
 6503.1433     606.0    1.7745    -1.079
 6503.1650      29.0    7.5581    -4.104
 6503.1991     606.0    1.4909    -3.648
 6503.2247     606.0    1.7745    -4.779
 6503.2454      69.1    4.7837    -2.500
 6503.2531     606.0    1.4865    -3.774
 6503.2600      40.0    1.5502    -1.200
 6503.2776      58.1    2.1078    -0.630
 6503.2793     607.0    1.7613    -3.929
 6503.2921     606.0    1.6762    -0.816
 6503.2962      20.0    5.7387    -3.880
 6503.3544     606.0    1.7747    -1.085
 6503.3584     607.0    0.5101    -3.090
 6503.3732      26.0    5.4760    -3.062
 6503.3744     607.0    0.5101    -2.636
 6503.3857     606.0    1.6763    -0.825
 6503.4137     606.0    1.4905    -4.101
 6503.4273      69.1    4.7562    -2.210
 6503.4794     607.0    1.4986    -3.354
 6503.4937      25.0    4.6789    -4.697
 6503.5040     606.0    1.4401    -1.397
 6503.5110      90.1    1.3783    -2.370
 6503.5119      23.0    3.9210    -2.364
 6503.5276     607.0    1.7310    -3.323
 6503.5280     607.0    1.7614    -2.320
 6503.5831     606.0    1.6764    -0.834
 6503.5981     606.0    1.4865    -4.121
 6503.6173      26.1    9.5755    -2.368
 6503.6220      92.0    0.5301    -1.823
 6503.6255     606.0    1.6764    -4.207
 6503.6381     606.0    1.4866    -4.203
 6503.6592      26.0    5.4458    -3.261
 6503.6731     607.0    1.5207    -3.570
 6503.6740     607.0    0.7166    -3.289
 6503.6965     606.0    1.4909    -4.127
 6503.7442      26.1    8.0351    -4.387
 6503.7573      23.0    3.5668    -2.616
 6503.7835     606.0    1.7747    -4.782
 6503.7869     606.0    1.4950    -4.513
 6503.7954     607.0    1.0827    -4.312
 6503.8077     607.0    1.6095    -1.804
 6503.8228     606.0    1.4948    -4.494
 6503.8344     606.0    1.6763    -4.216
 6503.8657     112.0    1.1906    -4.284
 6503.8800      21.1    7.4394    -1.906
 6503.8974     607.0    1.5856    -4.258
 6503.9308      69.1    3.7155    -2.490
 6503.9346     112.0    0.6412    -3.335
 6503.9752      26.0    5.5377    -4.650
 6503.9770      58.0    0.4930    -1.661
 6503.9910      38.0    2.2589     0.320
 6504.0013     606.0    1.4828    -3.196
 6504.0077     606.0    1.5415    -4.915
 6504.0371     606.0    1.4951    -4.138
 6504.0660      59.0    1.2908    -0.217
 6504.0709      28.0    5.3635    -1.969
 6504.0848     606.0    1.4405    -1.428
 6504.1250      58.0    0.5175    -1.637
 6504.1343     607.0    1.8275    -2.883
 6504.1496      22.1    6.4880    -4.877
 6504.1653      23.0    1.1834    -0.780
 6504.1813      26.0    4.7332    -2.856
 6504.1859     606.0    1.6158    -0.898
 6504.1894     607.0    0.5129    -3.069
 6504.1946     606.0    1.5414    -4.855
 6504.2025      27.0    3.6867    -1.663
 6504.2084     607.0    0.5129    -2.551
 6504.2097     607.0    0.5997    -2.256
 6504.2706     607.0    0.5997    -2.846
 6504.3117      20.0    5.7390    -4.507
 6504.3160     606.0    1.4357    -3.455
 6504.3294      25.0    6.4024    -3.515
 6504.3541     606.0    1.4950    -4.048
 6504.4128     112.0    1.1906    -4.272
 6504.4136      58.1    3.6305    -1.420
 6504.4175      29.0    7.4478    -3.324
 6504.4640      60.1    1.1995    -1.500
 6504.5034      26.0    4.1864    -3.784
 6504.5402      23.1    9.3513    -2.400
 6504.5529     112.0    0.6412    -3.305
 6504.5543     606.0    1.4252    -3.683
 6504.5850     606.0    1.4835    -3.656
 6504.6043     606.0    1.4951    -4.426
 6504.6298     606.0    1.6161    -0.912
 6504.6697      26.0    5.5063    -3.995
 6504.6756      26.0    5.3863    -4.581
 6504.6960     606.0    1.4833    -3.421
 6504.7432     606.0    1.5417    -4.977
 6504.7543      22.1    3.0948    -3.823
 6504.8352      22.0    3.3916    -3.966
 6504.8362     606.0    1.3682    -3.920
 6504.8584     607.0    0.5736    -2.290
 6504.8902      58.1    1.5457    -2.480
 6504.8946     606.0    1.4363    -3.483
 6504.9042     607.0    0.5471    -2.631
 6504.9930     606.0    1.6163    -0.925
 6505.0328      29.0    7.4480    -4.677
 6505.0885     606.0    1.9307    -3.855
 6505.1628      26.0    5.4582    -3.543
 6505.1942     606.0    1.6163    -3.964
 6505.2089      69.1    4.7076    -0.730
 6505.2496      26.0    4.4153    -3.559
 6505.2519     606.0    1.6161    -3.983
 6505.2775      29.0    7.1848    -3.122
 6505.2830     607.0    0.5161    -3.054
 6505.2919      26.0    5.5497    -3.798
 6505.2936     112.0    1.0687    -1.030
 6505.2936     112.0    1.0687    -1.046
 6505.3054     607.0    0.5161    -2.478
 6505.3254     606.0    1.9308    -3.947
 6505.3440     112.0    0.8556    -1.080
 6505.3440     112.0    0.8556    -1.129
 6505.3886     606.0    1.5125    -4.835
 6505.3990      26.0    5.3195    -4.745
 6505.4076     606.0    1.4322    -3.535
 6505.4337     607.0    0.6137    -1.917
 6505.4339     606.0    1.5124    -4.824
 6505.4396      22.0    4.1027    -3.695
 6505.4426     607.0    0.5451    -2.210
 6505.4599     607.0    0.6894    -2.263
 6505.4629      21.0    5.0113    -4.693
 6505.4744     606.0    1.6292    -0.898
 6505.4828     607.0    0.5451    -3.066
 6505.4857     606.0    1.3684    -3.917
 6505.5306      21.1    7.4823    -2.892
 6505.5306      21.0    4.6935    -1.847
 6505.5318     606.0    1.5125    -4.456
 6505.5341     606.0    1.6294    -0.911
 6505.5433     606.0    1.4833    -3.525
 6505.5497      26.1    6.7303    -4.301
 6505.5531     607.0    0.6137    -3.520
 6505.5640     606.0    1.5124    -4.317
 6505.5781     607.0    0.5046    -3.377
 6505.5853     607.0    0.5046    -3.855
 6505.5999     606.0    1.3682    -1.060
 6505.6024     606.0    1.4835    -3.673
 6505.6284     607.0    0.6894    -4.129
 6505.6555      20.0    5.8318    -4.678
 6505.6663     606.0    1.4221    -3.448
 6505.7314     606.0    1.6291    -0.885
 6505.7533      26.0    5.4760    -3.943
 6505.8165     606.0    1.3684    -1.076
 6505.8620     606.0    1.5125    -4.386
 6505.8651     606.0    1.3075    -3.953
 6505.8818     606.0    1.6292    -3.957
 6505.9002     112.0    1.4612    -4.221
 6505.9383     606.0    1.4764    -4.022
 6505.9510      22.0    3.9569    -4.475
 6505.9744     606.0    1.4357    -1.389
 6505.9921     606.0    1.5125    -4.715
 6506.0052     606.0    1.5125    -4.763
 6506.0057      26.1    9.0038    -3.586
 6506.0091      58.1    2.0076    -1.180
 6506.0583     606.0    1.3686    -1.092
 6506.1814     607.0    0.5239    -2.768
 6506.1916     606.0    1.3312    -4.232
 6506.2138     606.0    1.6294    -3.962
 6506.2495     606.0    1.4727    -4.405
 6506.2877     112.0    1.4612    -4.209
 6506.3040      55.0    1.7977    -4.879
 6506.3203     607.0    0.4413    -3.529
 6506.3210     606.0    1.4767    -4.202
 6506.3317      26.0    5.0638    -2.927
 6506.3406      26.1    5.5893    -2.899
 6506.3452      14.0    6.0788    -3.971
 6506.3600      40.0    0.6325    -2.110
 6506.3817      29.0    7.0240    -2.549
 6506.3914      26.0    5.6827    -2.545
 6506.3981     606.0    1.3078    -4.069
 6506.4992     606.0    1.4363    -1.431
 6506.5045      21.0    4.4319    -4.258
 6506.5070     606.0    1.4729    -4.493
 6506.5667      14.0    6.0987    -2.982
 6506.6213     607.0    0.5198    -3.043
 6506.6468     607.0    0.5198    -2.413
 6506.6852     606.0    1.4729    -3.762
 6506.7001     607.0    1.8275    -4.567
 6506.7249     606.0    1.3314    -4.229
 6506.7437     606.0    1.3312    -1.059
 6506.8136      23.0    2.2466    -4.792
 6506.8306      21.0    5.0618    -3.624
 6506.8433      20.0    5.6893    -4.062
 6506.8498     606.0    1.4727    -3.645
 6506.8582     606.0    1.3314    -1.070
 6506.8852     112.0    1.0794    -3.548
 6506.8982     606.0    1.4767    -3.370
 6506.9746     607.0    1.8276    -2.879
 6506.9997     606.0    1.4764    -3.156
 6507.0186     607.0    0.5060    -3.171
 6507.0224     607.0    0.7517    -2.128
 6507.0292     607.0    0.5060    -3.504
 6507.0586     606.0    1.4369    -1.468
 6507.0901     606.0    1.3315    -1.081
 6507.1355      70.1    6.6601    -2.850
 6507.1630      58.1    1.7838    -0.970
 6507.1634     607.0    0.7518    -3.324
 6507.2062     607.0    0.5818    -2.265
 6507.2571      20.0    5.8323    -4.286
 6507.2856     606.0    1.4729    -4.140
 6507.3193      22.0    4.4244    -4.251
 6507.3255     606.0    1.4234    -3.852
 6507.3470       3.0    3.3732    -3.293
 6507.3470       3.0    3.3732    -3.593
 6507.4032     606.0    1.4731    -3.885
 6507.4731      22.0    4.4244    -3.625
 6507.4839     606.0    1.4330    -3.458
 6507.4849     112.0    0.7950    -3.492
 6507.5112      26.0    4.4457    -3.888
 6507.5188     607.0    0.6093    -2.232
 6507.5815     606.0    1.4731    -4.162
 6507.5828     607.0    0.6094    -2.854
 6507.6629      22.0    4.4244    -4.978
 6507.6658      22.0    4.4244    -4.536
 6507.6933     606.0    1.4771    -3.635
 6507.7497      69.1    4.8344    -1.710
 6507.7497      69.1    3.5801    -3.430
 6507.7505     112.0    1.0794    -3.511
 6507.7531     607.0    0.7307    -3.297
 6507.8039      22.0    4.4244    -4.262

